Stochastic Online Fisher Markets: Static Pricing Limits and Adaptive Enhancements

Fisher markets are one of the most fundamental models for resource allocation. However, the problem of computing equilibrium prices in Fisher markets typically relies on complete knowledge of users' budgets and utility functions and requires transactions to happen in a static market where all users are present simultaneously. Motivated by these practical considerations, we study an online variant of Fisher markets, wherein users with privately known utility and budget parameters, drawn i.i.d. from a distribution, arrive sequentially. In this setting, we first study the limitations of static pricing algorithms, which set uniform prices for all users, along two performance metrics: (i) regret, i.e., the optimality gap in the objective of the Eisenberg-Gale program between an online algorithm and an oracle with complete information, and (ii) capacity violations, i.e., the over-consumption of goods relative to their capacities. Given the limitations of static pricing, we design adaptive posted-pricing algorithms, one with knowledge of the distribution of users' budget and utility parameters and another that adjusts prices solely based on past observations of user consumption, i.e., revealed preference feedback, with improved performance guarantees. Finally, we present numerical experiments to compare our revealed preference algorithm's performance to several benchmarks.

==> Figures/Algo1_lowerBoundEg_CapVio_Jun12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Capacity Violation},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	7.7\\
250	12.188\\
500	17.85\\
750	21.804\\
1000	25.328\\
1250	28.104\\
1500	31.346\\
2000	35.498\\
2500	39.906\\
3000	43.172\\
5000	58.328\\
10000	77.668\\
};

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	7.7\\
250	12.188\\
500	17.85\\
750	21.804\\
1000	25.328\\
1250	28.104\\
1500	31.346\\
2000	35.498\\
2500	39.906\\
3000	43.172\\
5000	58.328\\
10000	77.668\\
};



\end{axis}

\begin{axis}[%
width=2in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/Algo4_lowerBoundEg_CapVio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-50,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Capacity Violation},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	2.00000000000003\\
250	1.99999999999994\\
500	2\\
750	2.00000000000034\\
1000	1.45993080878964\\
1250	1.99701867396175\\
1500	2.46684749262045\\
2000	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	2.00000000000003\\
250	1.99999999999994\\
500	2\\
750	2.00000000000034\\
1000	1.45993080878964\\
1250	1.99701867396175\\
1500	2.46684749262045\\
2000	0\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/Algo4_lowerBoundEg_CapVio_Jun12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Capacity Violation},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	8.2476343780051\\
250	12.46\\
500	18.19\\
750	22.4194771480468\\
1000	24.338\\
1250	28.394\\
1500	30.12\\
2000	35.1680548712429\\
2500	40.464\\
3000	44.8681994882441\\
5000	57.6\\
10000	75.7956440943735\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	8.2476343780051\\
250	12.46\\
500	18.19\\
750	22.4194771480468\\
1000	24.338\\
1250	28.394\\
1500	30.12\\
2000	35.1680548712429\\
2500	40.464\\
3000	44.8681994882441\\
5000	57.6\\
10000	75.7956440943735\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/Algo4_lowerBoundEg_regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-50,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Regret},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	0.0689893549770773\\
250	0.665972776636181\\
500	-0.125735082820199\\
750	0.143010582321835\\
1000	2.63750481929424\\
1250	3.68931868803691\\
1500	1.79370768637568\\
2000	2.31108762861277\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	0.0689893549770773\\
250	0.665972776636181\\
500	-0.125735082820199\\
750	0.143010582321835\\
1000	2.63750481929424\\
1250	3.68931868803691\\
1500	1.79370768637568\\
2000	2.31108762861277\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/NewFigs/regret_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.9in,
scale only axis,
xmin=4.5,
xmax=9,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.5em},
xlabel={$\log(\text{Number of Users})$},
xticklabel style= {font = \scriptsize},
yticklabel style= {font = \scriptsize},
ymin=3,
ymax=8.2,
ylabel style={font=\color{white!15!black}, align=center, font = \footnotesize},
ylabel={$\log(\text{Regret})$},
axis background/.style={fill=white},
]
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	4.17434207\\
5.52146092	4.50335809\\
6.2146081	4.99843463\\
6.62007321	5.16427591\\
6.90775528	4.81947977\\
7.13089883	5.27827087\\
7.31322039	5.59670926\\
7.60090246	5.65593287\\
7.82404601	5.44212832\\
8.00636757	6.15541014\\
8.51719319  5.97155053\\
8.9226583   6.43399546\\
%9.21034037  6.46335967\\
};
%\addlegendentry{Stochastic Program (Static Pricing)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	4.16359857\\
5.52146092	4.78526554\\
6.2146081	4.99243054\\
6.62007321	5.31511308\\
6.90775528	5.49029381\\
7.13089883	5.88680379\\
7.31322039	6.31746906\\
7.60090246	6.03613686\\
7.82404601	6.34034009\\
8.00636757	6.36509065\\
8.51719319  6.75599494\\
8.9226583   6.95619458\\
%9.21034037  7.52799526\\
};
%\addlegendentry{Dynamic Learning SAA}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	3.95877953\\
5.52146092	4.80138642\\
6.2146081	5.42945479\\
6.62007321	5.79832918\\
6.90775528	6.05631691\\
7.13089883	6.25210337\\
7.31322039	6.41144149\\
7.60090246	6.67343402\\
7.82404601	6.87189862\\
8.00636757	7.03099634\\
8.51719319  7.4866245\\
8.9226583   7.84511642\\
%9.21034037  8.09624225\\
};
%\addlegendentry{Step Size = $O(\frac{1}{t})$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	3.3570144\\
5.52146092	3.86585761\\
6.2146081	4.22356239\\
6.62007321	4.42726558\\
6.90775528	4.57663677\\
7.13089883	4.69440857\\
7.31322039	4.79120949\\
7.60090246	4.92456188\\
7.82404601	5.04038877\\
8.00636757	5.13750365\\
8.51719319  5.39466191\\
8.9226583   5.59223301\\
%9.21034037  5.74228883\\
};
%\addlegendentry{Algorithm~\ref{alg:PrivacyPreservingFeasible}}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	3.30380668\\
5.52146092	3.66361016\\
6.2146081	3.67130816\\
6.62007321	3.83930571\\
6.90775528	3.94536602\\
7.13089883	4.06370595\\
7.31322039	4.15607832\\
7.60090246	4.2011347\\
7.82404601	4.30508793\\
8.00636757	4.3879296\\
8.51719319  4.743432\\
8.9226583   4.74682723\\
%9.21034037  4.87656087\\
};
%\addlegendentry{Two Phase Algorithm}

\begin{comment}
    

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	3.69565873\\
5.52146092	4.38657114\\
6.2146081	4.86127781\\
6.62007321	5.11819823\\
6.90775528	5.29572844\\
7.13089883	5.43095209\\
7.31322039	5.53520791\\
7.60090246	5.70203113\\
7.82404601	5.83108358\\
8.00636757	5.93143944\\
8.51719319  6.21997999\\
8.9226583   6.44370956\\
%9.21034037  6.60174364\\
};
%\addlegendentry{Two Phase Algorithm - Learning $O(\frac{1}{t})$}

\end{comment}

% Adding a line with slope of 0.5
\addplot [color=mycolor4, line width=1.5pt, domain=4.5:9, dashed] {0.5*x + 1.1} node[pos=0.3, sloped, above, yshift = -4pt, font = \scriptsize] {Slope 0.5};;
%\addlegendentry{Slope 0.5}

% Adding a line with slope of 0.4
\addplot [color=mycolor6, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 1.3}
    node[pos=0.5, sloped, below, yshift = 1pt, font = \scriptsize] {Slope 0.4};
%\addplot [color=mycolor6, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 1.3} node[pos=0.5, sloped, above, font = \scriptsize] {Slope 0.4};
%\addlegendentry{Slope 0.4}


\end{axis} 

\begin{comment}
\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
9.21034037  10.13511941\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
9.21034037  9.59573909\\
};
   
\end{comment}


\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/NewFigs/regret_01_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.9in,
scale only axis,
xmin=4.5,
xmax=9,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.5em},
xlabel={$\log(\text{Number of Users})$},
xticklabel style= {font = \scriptsize},
yticklabel style= {font = \scriptsize},
ymin=3,
ymax=8.2,
ylabel style={font=\color{white!15!black}, align=center, font = \footnotesize},
ylabel={$\log(\text{Regret})$},
axis background/.style={fill=white},
]
\addplot [solid, color=black!70, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
4.60517019	4.17434207\\
5.52146092	4.50335809\\
6.2146081	4.99843463\\
6.62007321	5.16427591\\
6.90775528	4.81947977\\
7.13089883	5.27827087\\
7.31322039	5.59670926\\
7.60090246	5.65593287\\
7.82404601	5.44212832\\
8.00636757	6.15541014\\
8.51719319  5.97155053\\
8.9226583   6.43399546\\
%9.21034037  6.46335967\\
};
%\addlegendentry{Stochastic Program (Static Pricing)}

\addplot [dotted, color=black!30, line width=1.5pt, densely dashed]
  table[row sep=crcr]{%
4.60517019	4.16359857\\
5.52146092	4.78526554\\
6.2146081	4.99243054\\
6.62007321	5.31511308\\
6.90775528	5.49029381\\
7.13089883	5.88680379\\
7.31322039	6.31746906\\
7.60090246	6.03613686\\
7.82404601	6.34034009\\
8.00636757	6.36509065\\
8.51719319  6.75599494\\
8.9226583   6.95619458\\
%9.21034037  7.52799526\\
};
%\addlegendentry{Dynamic Learning SAA}

\addplot [dash pattern=on 4pt off 2pt on 1pt off 2pt, color=black!55, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
4.60517019	3.95877953\\
5.52146092	4.80138642\\
6.2146081	5.42945479\\
6.62007321	5.79832918\\
6.90775528	6.05631691\\
7.13089883	6.25210337\\
7.31322039	6.41144149\\
7.60090246	6.67343402\\
7.82404601	6.87189862\\
8.00636757	7.03099634\\
8.51719319  7.4866245\\
8.9226583   7.84511642\\
%9.21034037  8.09624225\\
};
%\addlegendentry{Step Size = $O(\frac{1}{t})$}

\addplot [solid, color=black!90, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	3.3570144\\
5.52146092	3.86585761\\
6.2146081	4.22356239\\
6.62007321	4.42726558\\
6.90775528	4.57663677\\
7.13089883	4.69440857\\
7.31322039	4.79120949\\
7.60090246	4.92456188\\
7.82404601	5.04038877\\
8.00636757	5.13750365\\
8.51719319  5.39466191\\
8.9226583   5.59223301\\
%9.21034037  5.74228883\\
};
%\addlegendentry{Algorithm~\ref{alg:PrivacyPreservingFeasible}}

\addplot [solid, color=black!40, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	3.30380668\\
5.52146092	3.66361016\\
6.2146081	3.67130816\\
6.62007321	3.83930571\\
6.90775528	3.94536602\\
7.13089883	4.06370595\\
7.31322039	4.15607832\\
7.60090246	4.2011347\\
7.82404601	4.30508793\\
8.00636757	4.3879296\\
8.51719319  4.743432\\
8.9226583   4.74682723\\
%9.21034037  4.87656087\\
};
%\addlegendentry{Two Phase Algorithm}

\begin{comment}
    

\addplot [densely dotted, color=black!20, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	3.69565873\\
5.52146092	4.38657114\\
6.2146081	4.86127781\\
6.62007321	5.11819823\\
6.90775528	5.29572844\\
7.13089883	5.43095209\\
7.31322039	5.53520791\\
7.60090246	5.70203113\\
7.82404601	5.83108358\\
8.00636757	5.93143944\\
8.51719319  6.21997999\\
8.9226583   6.44370956\\
%9.21034037  6.60174364\\
};
%\addlegendentry{Two Phase Algorithm - Learning $O(\frac{1}{t})$}

\end{comment}

% Adding a line with slope of 0.5
\addplot [dash dot, color=black!90, line width=1.5pt, domain=4.5:9, dotted] {0.5*x + 1.1} node[pos=0.3, sloped, above, yshift = -4pt, font = \scriptsize] {Slope 0.5};;
%\addlegendentry{Slope 0.5}

% Adding a line with slope of 0.4
\addplot [densely dashed, color=black!40, line width=1.5pt, domain=4.5:9, dotted] {0.4*x + 1.3}
    node[pos=0.5, sloped, below, yshift = 1pt, font = \scriptsize] {Slope 0.4};
%\addplot [densely dashed, color=black!60, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 1.3} node[pos=0.5, sloped, above, font = \scriptsize] {Slope 0.4};
%\addlegendentry{Slope 0.4}


\end{axis} 

\begin{comment}
\addplot [solid, color=black!70, only marks]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
9.21034037  10.13511941\\
};

\addplot [dotted, color=black!30,only marks, mark = diamond*]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
9.21034037  9.59573909\\
};
   
\end{comment}


\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/NewFigs/regret_01_prez.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.2in,
scale only axis,
xmin=4.5,
xmax=9,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.5em},
xlabel={$\log(\text{Number of Users})$},
xticklabel style= {font = \scriptsize},
yticklabel style= {font = \scriptsize},
ymin=3,
ymax=8.2,
ylabel style={font=\color{white!15!black}, align=center, font = \footnotesize},
ylabel={$\log(\text{Regret})$},
axis background/.style={fill=white},
]
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	4.17434207\\
5.52146092	4.50335809\\
6.2146081	4.99843463\\
6.62007321	5.16427591\\
6.90775528	4.81947977\\
7.13089883	5.27827087\\
7.31322039	5.59670926\\
7.60090246	5.65593287\\
7.82404601	5.44212832\\
8.00636757	6.15541014\\
8.51719319  5.97155053\\
8.9226583   6.43399546\\
%9.21034037  6.46335967\\
};
%\addlegendentry{Stochastic Program (Static Pricing)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	4.16359857\\
5.52146092	4.78526554\\
6.2146081	4.99243054\\
6.62007321	5.31511308\\
6.90775528	5.49029381\\
7.13089883	5.88680379\\
7.31322039	6.31746906\\
7.60090246	6.03613686\\
7.82404601	6.34034009\\
8.00636757	6.36509065\\
8.51719319  6.75599494\\
8.9226583   6.95619458\\
%9.21034037  7.52799526\\
};
%\addlegendentry{Dynamic Learning SAA}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	3.95877953\\
5.52146092	4.80138642\\
6.2146081	5.42945479\\
6.62007321	5.79832918\\
6.90775528	6.05631691\\
7.13089883	6.25210337\\
7.31322039	6.41144149\\
7.60090246	6.67343402\\
7.82404601	6.87189862\\
8.00636757	7.03099634\\
8.51719319  7.4866245\\
8.9226583   7.84511642\\
%9.21034037  8.09624225\\
};
%\addlegendentry{Step Size = $O(\frac{1}{t})$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	3.3570144\\
5.52146092	3.86585761\\
6.2146081	4.22356239\\
6.62007321	4.42726558\\
6.90775528	4.57663677\\
7.13089883	4.69440857\\
7.31322039	4.79120949\\
7.60090246	4.92456188\\
7.82404601	5.04038877\\
8.00636757	5.13750365\\
8.51719319  5.39466191\\
8.9226583   5.59223301\\
%9.21034037  5.74228883\\
};
%\addlegendentry{Algorithm~\ref{alg:PrivacyPreservingFeasible}}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	3.30380668\\
5.52146092	3.66361016\\
6.2146081	3.67130816\\
6.62007321	3.83930571\\
6.90775528	3.94536602\\
7.13089883	4.06370595\\
7.31322039	4.15607832\\
7.60090246	4.2011347\\
7.82404601	4.30508793\\
8.00636757	4.3879296\\
8.51719319  4.743432\\
8.9226583   4.74682723\\
%9.21034037  4.87656087\\
};
%\addlegendentry{Two Phase Algorithm}

\begin{comment}
    

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	3.69565873\\
5.52146092	4.38657114\\
6.2146081	4.86127781\\
6.62007321	5.11819823\\
6.90775528	5.29572844\\
7.13089883	5.43095209\\
7.31322039	5.53520791\\
7.60090246	5.70203113\\
7.82404601	5.83108358\\
8.00636757	5.93143944\\
8.51719319  6.21997999\\
8.9226583   6.44370956\\
%9.21034037  6.60174364\\
};
%\addlegendentry{Two Phase Algorithm - Learning $O(\frac{1}{t})$}

\end{comment}

% Adding a line with slope of 0.5
\addplot [color=mycolor4, line width=1.5pt, domain=4.5:9, dashed] {0.5*x + 1.1} node[pos=0.3, sloped, above, yshift = -4pt, font = \scriptsize] {Slope 0.5};;
%\addlegendentry{Slope 0.5}

% Adding a line with slope of 0.4
\addplot [color=mycolor6, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 1.3}
    node[pos=0.5, sloped, below, yshift = 1pt, font = \scriptsize] {Slope 0.4};
%\addplot [color=mycolor6, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 1.3} node[pos=0.5, sloped, above, font = \scriptsize] {Slope 0.4};
%\addlegendentry{Slope 0.4}


\end{axis} 

\begin{comment}
\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
9.21034037  10.13511941\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
9.21034037  9.59573909\\
};
   
\end{comment}


\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/NewFigs/regret_random_uniform.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.9in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.9)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=4.5,
xmax=9,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.5em},
yticklabel style= {font = \scriptsize},
xticklabel style= {font = \scriptsize},
xlabel={$\log(\text{Number of Users})$},
ymin=6,
ymax=10.5,
%ylabel style={font=\color{white!15!black}, align=center},
%ylabel={Regret},
axis background/.style={fill=white},
legend style = {font = \scriptsize}
]
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
%9.21034037  10.13511941\\
};
\addlegendentry{$A1$: Stochastic Program}
%\addlegendentry{Stochastic Program (Static Pricing)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
%9.21034037  9.59573909\\
};
\addlegendentry{$A2$: Dynamic Learning SAA}
%\addlegendentry{Dynamic Learning SAA}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.42573667\\
5.52146092	7.33785691\\
6.2146081	8.00175493\\
6.62007321	8.11834341\\
6.90775528	8.36422155\\
7.13089883	8.62041519\\
7.31322039	8.55693306\\
7.60090246	8.84800383\\
7.82404601	9.07084242\\
8.00636757	9.38862651\\
8.51719319  9.66181112\\
8.9226583   10.13528635\\
%9.21034037  10.03176402\\
};
\addlegendentry{$A3$: Decaying step-size RP}
%\addlegendentry{SGD with step size = $O(\frac{1}{t})$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.05981788\\
5.52146092	6.45033799\\
6.2146081	7.03944381\\
6.62007321	7.16177218\\
6.90775528	7.27278607\\
7.13089883	7.25460784\\
7.31322039	7.35482247\\
7.60090246	7.50409955\\
7.82404601	7.54799023\\
8.00636757	7.77715049\\
8.51719319  8.02500518\\
8.9226583   8.13715561\\
%9.21034037  8.30995805\\
};
\addlegendentry{$A4$: Fixed step-size RP}
%\addlegendentry{SGD with step size $O(\frac{1}{\sqrt{n}})$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	6.21083146\\
5.52146092	6.56885442\\
6.2146081	7.10007146\\
6.62007321	7.22543583\\
6.90775528	7.19807465\\
7.13089883	7.30450409\\
7.31322039	7.33992819\\
7.60090246	7.33164707\\
7.82404601	7.44531057\\
8.00636757	7.85815503\\
8.51719319  7.65307587\\
8.9226583   8.01859472\\
%9.21034037  8.37579573\\
};
\addlegendentry{$A5$: Two-Stage RP}
%\addlegendentry{Two Phase SGD}

\begin{comment}
    

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	6.2783405\\
5.52146092	6.84330051\\
6.2146081	7.35040273\\
6.62007321	7.39788202\\
6.90775528	7.56648482\\
7.13089883	7.85004932\\
7.31322039	7.87882723\\
7.60090246	7.93045034\\
7.82404601	8.10327587\\
8.00636757	8.46694089\\
8.51719319  8.66635605\\
8.9226583   8.94879377\\
%9.21034037  8.87284949\\
};
\addlegendentry{$A6$}
%\addlegendentry{Two Phase SGD: Learning $O(\frac{1}{t})$}
\end{comment}

% Adding a line with slope of 0.4
\addplot [color=mycolor6, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 4.4} node[pos=0.83, sloped, below, yshift = 1pt, font = \scriptsize] {Slope 0.4};

\addplot [color=mycolor4, line width=1.5pt, domain=4.5:9, dashed] {0.5*x + 3.7} node[pos=0.4, sloped, below, yshift = 2pt, font = \scriptsize] {Slope 0.5};

\end{axis} 

\begin{comment}
\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
9.21034037  10.13511941\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
9.21034037  9.59573909\\
};
   
\end{comment}


\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/NewFigs/regret_random_uniform_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.9in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.9)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=4.5,
xmax=9,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.5em},
yticklabel style= {font = \scriptsize},
xticklabel style= {font = \scriptsize},
xlabel={$\log(\text{Number of Users})$},
ymin=6,
ymax=10.5,
%ylabel style={font=\color{white!15!black}, align=center},
%ylabel={Regret},
axis background/.style={fill=white},
legend style = {font = \scriptsize}
]
\addplot [solid, color=black!70, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
%9.21034037  10.13511941\\
};
\addlegendentry{$A1$: Stochastic Program}
%\addlegendentry{Stochastic Program (Static Pricing)}

\addplot [dotted, color=black!30, line width=1.5pt, densely dashed]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
%9.21034037  9.59573909\\
};
\addlegendentry{$A2$: Dynamic Learning SAA}
%\addlegendentry{Dynamic Learning SAA}

\addplot [dash pattern=on 4pt off 2pt on 1pt off 2pt, color=black!55, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
4.60517019	6.42573667\\
5.52146092	7.33785691\\
6.2146081	8.00175493\\
6.62007321	8.11834341\\
6.90775528	8.36422155\\
7.13089883	8.62041519\\
7.31322039	8.55693306\\
7.60090246	8.84800383\\
7.82404601	9.07084242\\
8.00636757	9.38862651\\
8.51719319  9.66181112\\
8.9226583   10.13528635\\
%9.21034037  10.03176402\\
};
\addlegendentry{$A3$: Decaying step-size RP}
%\addlegendentry{SGD with step size = $O(\frac{1}{t})$}

\addplot [solid, color=black!90, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.05981788\\
5.52146092	6.45033799\\
6.2146081	7.03944381\\
6.62007321	7.16177218\\
6.90775528	7.27278607\\
7.13089883	7.25460784\\
7.31322039	7.35482247\\
7.60090246	7.50409955\\
7.82404601	7.54799023\\
8.00636757	7.77715049\\
8.51719319  8.02500518\\
8.9226583   8.13715561\\
%9.21034037  8.30995805\\
};
\addlegendentry{$A4$: Fixed step-size RP}
%\addlegendentry{SGD with step size $O(\frac{1}{\sqrt{n}})$}

\addplot [solid, color=black!40, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	6.21083146\\
5.52146092	6.56885442\\
6.2146081	7.10007146\\
6.62007321	7.22543583\\
6.90775528	7.19807465\\
7.13089883	7.30450409\\
7.31322039	7.33992819\\
7.60090246	7.33164707\\
7.82404601	7.44531057\\
8.00636757	7.85815503\\
8.51719319  7.65307587\\
8.9226583   8.01859472\\
%9.21034037  8.37579573\\
};
\addlegendentry{$A5$: Two-Stage RP}
%\addlegendentry{Two Phase SGD}

\begin{comment}
    

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	6.2783405\\
5.52146092	6.84330051\\
6.2146081	7.35040273\\
6.62007321	7.39788202\\
6.90775528	7.56648482\\
7.13089883	7.85004932\\
7.31322039	7.87882723\\
7.60090246	7.93045034\\
7.82404601	8.10327587\\
8.00636757	8.46694089\\
8.51719319  8.66635605\\
8.9226583   8.94879377\\
%9.21034037  8.87284949\\
};
\addlegendentry{$A6$}
%\addlegendentry{Two Phase SGD: Learning $O(\frac{1}{t})$}
\end{comment}

% Adding a line with slope of 0.4
\addplot [dash dot, color=black!40, line width=1.5pt, domain=4.5:9, dotted] {0.4*x + 4.4} node[pos=0.83, sloped, below, yshift = 1pt, font = \scriptsize] {Slope 0.4};

\addplot [densely dashed, color=black!90, line width=1.5pt, domain=4.5:9, dotted] {0.5*x + 3.7} node[pos=0.4, sloped, below, yshift = 2pt, font = \scriptsize] {Slope 0.5};

\end{axis} 

\begin{comment}
\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
9.21034037  10.13511941\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
9.21034037  9.59573909\\
};
   
\end{comment}


\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/NewFigs/regret_random_uniform_prez.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.8)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=4.5,
xmax=9,
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift=0.5em},
yticklabel style= {font = \scriptsize},
xticklabel style= {font = \scriptsize},
xlabel={$\log(\text{Number of Users})$},
ymin=6,
ymax=10.5,
%ylabel style={font=\color{white!15!black}, align=center},
%ylabel={Regret},
axis background/.style={fill=white},
legend style = {font = \scriptsize}
]
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
%9.21034037  10.13511941\\
};
\addlegendentry{$A1$: Stochastic Program}
%\addlegendentry{Stochastic Program (Static Pricing)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
%9.21034037  9.59573909\\
};
\addlegendentry{$A2$: Dynamic Learning SAA}
%\addlegendentry{Dynamic Learning SAA}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.42573667\\
5.52146092	7.33785691\\
6.2146081	8.00175493\\
6.62007321	8.11834341\\
6.90775528	8.36422155\\
7.13089883	8.62041519\\
7.31322039	8.55693306\\
7.60090246	8.84800383\\
7.82404601	9.07084242\\
8.00636757	9.38862651\\
8.51719319  9.66181112\\
8.9226583   10.13528635\\
%9.21034037  10.03176402\\
};
\addlegendentry{$A3$: Decaying step-size RP}
%\addlegendentry{SGD with step size = $O(\frac{1}{t})$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
4.60517019	6.05981788\\
5.52146092	6.45033799\\
6.2146081	7.03944381\\
6.62007321	7.16177218\\
6.90775528	7.27278607\\
7.13089883	7.25460784\\
7.31322039	7.35482247\\
7.60090246	7.50409955\\
7.82404601	7.54799023\\
8.00636757	7.77715049\\
8.51719319  8.02500518\\
8.9226583   8.13715561\\
%9.21034037  8.30995805\\
};
\addlegendentry{Algorithm 2 (Fixed step-size RP)}
%\addlegendentry{SGD with step size $O(\frac{1}{\sqrt{n}})$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	6.21083146\\
5.52146092	6.56885442\\
6.2146081	7.10007146\\
6.62007321	7.22543583\\
6.90775528	7.19807465\\
7.13089883	7.30450409\\
7.31322039	7.33992819\\
7.60090246	7.33164707\\
7.82404601	7.44531057\\
8.00636757	7.85815503\\
8.51719319  7.65307587\\
8.9226583   8.01859472\\
%9.21034037  8.37579573\\
};
\addlegendentry{Algorithm 2 (Two-Stage RP)}
%\addlegendentry{Two Phase SGD}

\begin{comment}
    

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{% 
4.60517019	6.2783405\\
5.52146092	6.84330051\\
6.2146081	7.35040273\\
6.62007321	7.39788202\\
6.90775528	7.56648482\\
7.13089883	7.85004932\\
7.31322039	7.87882723\\
7.60090246	7.93045034\\
7.82404601	8.10327587\\
8.00636757	8.46694089\\
8.51719319  8.66635605\\
8.9226583   8.94879377\\
%9.21034037  8.87284949\\
};
\addlegendentry{$A6$}
%\addlegendentry{Two Phase SGD: Learning $O(\frac{1}{t})$}
\end{comment}

% Adding a line with slope of 0.4
\addplot [color=mycolor6, line width=1.5pt, domain=4.5:9, dashed] {0.4*x + 4.4} node[pos=0.83, sloped, below, yshift = 1pt, font = \scriptsize] {Slope 0.4};

\addplot [color=mycolor4, line width=1.5pt, domain=4.5:9, dashed] {0.5*x + 3.7} node[pos=0.4, sloped, below, yshift = 2pt, font = \scriptsize] {Slope 0.5};

\end{axis} 

\begin{comment}
\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
4.60517019	6.526882\\
5.52146092	7.02008089\\
6.2146081	7.58511781\\
6.62007321	8.09861169\\
6.90775528	7.87786183\\
7.13089883	8.33013976\\
7.31322039	8.45469033\\
7.60090246	8.57390693\\
7.82404601	8.92316792\\
8.00636757	8.62312393\\
8.51719319  9.17692765\\
8.9226583   9.26020055\\
9.21034037  10.13511941\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
4.60517019	6.76697065\\
5.52146092	7.23562502\\
6.2146081	7.84255336\\
6.62007321	8.03922352\\
6.90775528	8.28098756\\
7.13089883	8.5117879\\
7.31322039	8.52187341\\
7.60090246	8.85680472\\
7.82404601	8.27596007\\
8.00636757	9.34983768\\
8.51719319  9.1378408\\
8.9226583   9.68810978\\
9.21034037  9.59573909\\
};
   
\end{comment}


\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/OFM_theoryCapVio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Infinity Norm of Excess Demand},
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\addplot[only marks, mark size=2.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
5000	0\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/OFM_theoryregret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%Utility Range 5-10
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
legend pos = north east,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.95)}},
scale only axis,
xmin=5,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(\text{Number of Users})$},
ymin=6.5,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(\text{Regret})$},
axis background/.style={fill=white}
]
\addplot[only marks, mark size=2.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
4.60517018598809	6.81205111033796\\
5.52146091786225	7.37241848537244\\
6.21460809842219	7.70974052007427\\
6.62007320653036	7.90923825562144\\
6.90775527898214	8.04309111062942\\
7.13089883029635	8.17092211164668\\
7.3132203870903	8.27030093548144\\
7.60090245954208	8.39795898679508\\
7.82404601085629	8.51716399727327\\
8.00636756765025	8.60929118345306\\
8.51719319141624	8.89184676209685\\
};
\addlegendentry{Algorithm 2}

\addplot [color=mycolor2, style=ultra thick]
  table[row sep=crcr]{%
4.5	6.86\\
4.75	6.985\\
5	7.11\\
5.25	7.235\\
5.5	7.36\\
5.75	7.485\\
6	7.61\\
6.25	7.735\\
6.5	7.86\\
6.75	7.985\\
7	8.11\\
7.25	8.235\\
7.5	8.36\\
7.75	8.485\\
8	8.61\\
8.25	8.735\\
8.5	8.86\\
8.75	8.985\\
9	9.11\\
};
\addlegendentry{Theoretical Bound}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%



==> Figures/algo12Ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\text{Infinity Norm of Excess Demand}}{\text{Good Capacity}}$},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	0.290295438881483\\
200	0.205336298932527\\
300	0.125054498709534\\
400	0.156243892744542\\
500	0.174598299000307\\
600	0.0692379963943777\\
700	0.158533492521059\\
800	0.126325357455702\\
900	0.139118446648858\\
1000	0.160656374010753\\
2000	0.105091630157615\\
3000	0.115991165076072\\
4000	0.103157017623053\\
5000	0.0779768536908397\\
6000	0.128870031631545\\
};

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	0.351338425583374\\
200	0.242076126419209\\
300	0.21513072638768\\
400	0.185324792732575\\
500	0.138910312038385\\
600	0.0932984058565382\\
700	0.102221313207055\\
800	0.108682487316292\\
900	0.186530334905731\\
1000	0.11203912360168\\
2000	0.122446993741633\\
3000	0.0580392646855351\\
4000	0.0533522681348975\\
5000	0.0237022247683512\\
6000	0.0444708309646413\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo12Ratio_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\text{Infinity Norm of Excess Demand}}{\text{Good Capacity}}$},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	0.363276226918551\\
200	0.221423426345662\\
%300	0.101342342310918\\
400	0.143802608911444\\
%500	0.0456490795768445\\
%600	0.119259490455391\\
%700	0.149941219072468\\
800	0.124731343301138\\
%900	0.106368676606623\\
1000	0.114681833388377\\
2000	0.109309451031824\\
%3000	0.0894801073343516\\
4000	0.0927\\%0.0738574621749631\\
%5000	0.118553277911412\\
6000	0.0859655693788116\\
%7000	0.145436743446674\\
8000	0.0796\\
%9000	0.0890339930696841\\
%10000	0.0685\\
%20000 0.0498\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
%100	0.351338425583374\\
%200	0.242076126419209\\
%300	0.21513072638768\\
%400	0.185324792732575\\
%500	0.138910312038385\\
%600	0.0932984058565382\\
%700	0.102221313207055\\
%800	0.108682487316292\\
%900	0.186530334905731\\
%1000	0.11203912360168\\
%2000	0.122446993741633\\
%3000	0.0580392646855351\\
%4000	0.0533522681348975\\
%5000	0.0237022247683512\\
%6000	0.0444708309646413\\
100	0.238634374378447\\
200	0.165883528663558\\
%300	0.0976364002181766\\
400	0.18190197485521\\
%500	0.302995318255453\\
%600	0.0758983281036917\\
%700	0.149568310623237\\
800	0.100451103336716\\
%900	0.0969341236094852\\
1000	0.0998707996767235\\
2000	0.0728499358880263\\
%3000	0.0415062482543883\\
4000	0.0581442653953257\\
%5000	0.0329096093754418\\
6000	0.0462218624564197\\
%7000	0.0391194809337412\\
8000 0.0407\\
};
\addlegendentry{Algorithm 2}

\addplot [color = color1, only marks]
  table[row sep=crcr]{%
100	0.363276226918551\\
200	0.221423426345662\\
%300	0.101342342310918\\
400	0.143802608911444\\
%500	0.0456490795768445\\
%600	0.119259490455391\\
%700	0.149941219072468\\
800	0.124731343301138\\
%900	0.106368676606623\\
1000	0.114681833388377\\
2000	0.109309451031824\\
%3000	0.0894801073343516\\
4000	0.0927\\%0.0738574621749631\\
%5000	0.118553277911412\\
6000	0.0859655693788116\\
%7000	0.145436743446674\\
8000	0.0796\\
%9000	0.0890339930696841\\
%10000	0.0685\\
%20000 0.0498\\
};




\addplot [color=mycolor1, only marks]
  table[row sep=crcr]{%
%100	0.351338425583374\\
%200	0.242076126419209\\
%300	0.21513072638768\\
%400	0.185324792732575\\
%500	0.138910312038385\\
%600	0.0932984058565382\\
%700	0.102221313207055\\
%800	0.108682487316292\\
%900	0.186530334905731\\
%1000	0.11203912360168\\
%2000	0.122446993741633\\
%3000	0.0580392646855351\\
%4000	0.0533522681348975\\
%5000	0.0237022247683512\\
%6000	0.0444708309646413\\
100	0.238634374378447\\
200	0.165883528663558\\
%300	0.0976364002181766\\
400	0.18190197485521\\
%500	0.302995318255453\\
%600	0.0758983281036917\\
%700	0.149568310623237\\
800	0.100451103336716\\
%900	0.0969341236094852\\
1000	0.0998707996767235\\
2000	0.0728499358880263\\
%3000	0.0415062482543883\\
4000	0.0581442653953257\\
%5000	0.0329096093754418\\
6000	0.0462218624564197\\
%7000	0.0391194809337412\\
8000 0.0407\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo12Ratio_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10000,
xticklabels={0, 0, 2000, 4000, 6000, 8000, 10000},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\text{Infinity Norm of Excess Demand}}{\text{Good Capacity}}$},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
%100	0.284312216516338\\
%250	0.160348027049879\\
%500	0.155262184620345\\
%1000	0.108683467098434\\
%2500	0.127809479019649\\
%5000	0.0763376086511722\\
%10000	0.0653284315328573\\
100	0.237750212825234\\
250	0.200491839731576\\
500	0.177471955504857\\
%750	0.0790315357304463\\
1000	0.0849621271643628\\
2500	0.110407060207506\\
5000	0.0871630217329854\\
7500	0.0732864879707424\\
10000	0.0689850383517337\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
%100	0.25482964804311\\
%250	0.20544387063725\\
%500	0.158828630152699\\
%1000	0.0993382971622764\\
%2500	0.0681398027032392\\
%5000	0.0586160229750129\\
%7500	0.0449047255169838\\
100	0.324820160155593\\
250	0.206431172436303\\
500	0.149095510943847\\
%750	0.0533391879828084\\
1000	0.106757305329255\\
2500	0.0773582680946629\\
5000	0.037248547133982\\
7500	0.033140285702725\\
10000	0.0290104779244573\\
};
\addlegendentry{Algorithm 2}

\addplot [color = color1, only marks]
  table[row sep=crcr]{%
%100	0.284312216516338\\
%250	0.160348027049879\\
%500	0.155262184620345\\
%1000	0.108683467098434\\
%2500	0.127809479019649\\
%5000	0.0763376086511722\\
%10000	0.0653284315328573\\
100	0.237750212825234\\
250	0.200491839731576\\
500	0.177471955504857\\
%750	0.0790315357304463\\
1000	0.0849621271643628\\
2500	0.110407060207506\\
5000	0.0871630217329854\\
7500	0.0732864879707424\\
10000	0.0689850383517337\\
};




\addplot [color=mycolor1, only marks]
  table[row sep=crcr]{%
%100	0.25482964804311\\
%250	0.20544387063725\\
%500	0.158828630152699\\
%1000	0.0993382971622764\\
%2500	0.0681398027032392\\
%5000	0.0586160229750129\\
%7500	0.0449047255169838\\
100	0.324820160155593\\
250	0.206431172436303\\
500	0.149095510943847\\
%750	0.0533391879828084\\
1000	0.106757305329255\\
2500	0.0773582680946629\\
5000	0.037248547133982\\
7500	0.033140285702725\\
10000	0.0290104779244573\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo12Regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%Utility Range 5-10
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=-10,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Regret},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	-1.4269933201208\\
200	-1.26275004378598\\
300	-0.673747402937806\\
400	-1.56248289308557\\
500	-2.6057253121077\\
600	-0.772940692119543\\
700	-1.56612424307362\\
800	-1.66694813070474\\
900	-0.810008866425051\\
1000	-2.75497501756642\\
2000	-1.88403739466836\\
3000	-5.06480738842705\\
4000	-4.36015900717757\\
5000	-4.1162273560282\\
6000	-4.42928490888638\\
};
\addlegendentry{Algorithm 1}
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	23.6308201327399\\
200	22.288303484204\\
300	23.0889654363515\\
400	23.2229742770802\\
500	23.240518097006\\
600	23.5903578246446\\
700	20.2401156328209\\
800	22.3342491466537\\
900	22.7937724301883\\
1000	22.4251147282739\\
2000	23.4455323138366\\
3000	23.3780334415593\\
4000	22.4047126297616\\
5000	23.3112594431344\\
6000	24.8515155226827\\
};
\addlegendentry{Algorithm 2}
\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo12Violation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of Capacity Violation},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	555.05256243908\\
200	796.902415905695\\
300	671.236358973647\\
400	1211.05355009659\\
500	1657.44122552775\\
600	1083.66981796437\\
700	1658.15827493168\\
800	1572.62272746432\\
900	1323.01224229751\\
1000	2438.83649502801\\
2000	2865.01844775712\\
3000	5458.20034858331\\
4000	6087.32942917255\\
5000	7198.31793996528\\
6000	7768.90626521925\\
};

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	403.709852344184\\
200	671.031940303581\\
300	484.88035888982\\
400	877.212664258284\\
500	1140.68692076783\\
600	934.090404296342\\
700	1644.94545616385\\
800	1957.13936297916\\
900	1399.49061453294\\
1000	1665.13461462739\\
2000	1625.73611901666\\
3000	3650.44635284718\\
4000	4071.33733129117\\
5000	4288.27991589699\\
6000	4615.28501084468\\
8000   5308.7\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo12Violation_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=15000,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of Capacity Violation},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	516.590716281715\\
200	619.341788922996\\
%300	655.723498469326\\
400	1047.7349829188\\
%500	441.520022290155\\
%600	1264.07607318181\\
%700	1557.18871889933\\
800	1819.47151901143\\
%900	1481.17614671495\\
1000	1711.26239137607\\
2000	3855.08304842764\\
%3000	5234.22584664632\\
4000	6327.5\\%5156.92951346678\\
%5000	7801.23446453408\\
6000	7887.43608559611\\
%7000	14194.5900922248\\
8000	11361.5062128125\\
%9000	13061.6561131739\\
10000	10141.9791957831\\
%20000 17421\\
};

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	403.709852344184\\
200	671.031940303581\\
%300	484.88035888982\\
400	877.212664258284\\
%500	1140.68692076783\\
%600	934.090404296342\\
%700	1644.94545616385\\
800	1957.13936297916\\
%900	1399.49061453294\\
1000	1665.13461462739\\
2000	1625.73611901666\\
%3000	3650.44635284718\\
4000	4071.33733129117\\
%5000	4288.27991589699\\
6000	4615.28501084468\\
8000   5308.7\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo12Violation_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=12000,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of Capacity Violation},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	516.590716281715\\
200	619.341788922996\\
%300	655.723498469326\\
400	1047.7349829188\\
%500	441.520022290155\\
%600	1264.07607318181\\
%700	1557.18871889933\\
800	1819.47151901143\\
%900	1481.17614671495\\
1000	1711.26239137607\\
%2000	3855.08304842764\\
3000	5234.22584664632\\
%4000	6327.5\\%5156.92951346678\\
5000	7801.23446453408\\
%6000	7887.43608559611\\
%7000	14194.5900922248\\
%8000	11361.5062128125\\
%9000	13061.6561131739\\
10000	10141.9791957831\\
%20000 17421\\
};

\addplot [color=color1, only marks]
  table[row sep=crcr]{%
100	516.590716281715\\
200	619.341788922996\\
%300	655.723498469326\\
400	1047.7349829188\\
%500	441.520022290155\\
%600	1264.07607318181\\
%700	1557.18871889933\\
800	1819.47151901143\\
%900	1481.17614671495\\
1000	1711.26239137607\\
%2000	3855.08304842764\\
3000	5234.22584664632\\
%4000	6327.5\\%5156.92951346678\\
5000	7801.23446453408\\
%6000	7887.43608559611\\
%7000	14194.5900922248\\
%8000	11361.5062128125\\
%9000	13061.6561131739\\
10000	10141.9791957831\\
%20000 17421\\
};


\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	364.865822769795\\
250	543.597766285012\\
500	865.254182469474\\
%750	534.343081105145\\
1000	1217.67188765441\\
2500	2103.05558615346\\
%5000	2123.41798585773\\
5000 3012.731
7500	3384.60189704397\\
10000	3127.02444554761\\
};

\addplot [color=mycolor1, only marks]
  table[row sep=crcr]{%
100	364.865822769795\\
250	543.597766285012\\
500	865.254182469474\\
%750	534.343081105145\\
1000	1217.67188765441\\
2500	2103.05558615346\\
5000 3012.731
%5000	2123.41798585773\\
7500	3384.60189704397\\
10000	3127.02444554761\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo1_smallinstance_capvio_June21_2022.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=21000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Two Norm of Excess Demand},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.5, 0.95)}}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	7.48666666666667\\
250	12.92\\
500	17.5733333333333\\
750	22.6266666666667\\
1000	24.2\\
1250	27.92\\
1500	29.7666666666667\\
2000	36.0733333333333\\
2500	41.32\\
3000	41.56\\
5000	52.6333333333333\\
10000	81.1266666666667\\
15000	95.72\\
20000	113.02\\
};
\addlegendentry{Static}

\addplot [color=mycolor2, style=ultra thick]
  table[row sep=crcr]{%
100	2.0958047575128\\
250	1.82092786462689\\
500	2.18839281911192\\
750	2.03750952471292\\
1000	1.84851829634653\\
1250	2.31424095240103\\
1500	2.21898253856031\\
2000	2.10168537406786\\
2500	2.18011821060793\\
3000	2.02470976550066\\
5000	2.34577629225598\\
10000	2.05069797604679\\
15000	2.14725828488851\\
20000	2.26044256694435\\
};
\addlegendentry{Adaptive}



\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	7.48666666666667\\
250	12.92\\
500	17.5733333333333\\
750	22.6266666666667\\
1000	24.2\\
1250	27.92\\
1500	29.7666666666667\\
2000	36.0733333333333\\
2500	41.32\\
3000	41.56\\
5000	52.6333333333333\\
10000	81.1266666666667\\
15000	95.72\\
20000	113.02\\
};

\addplot [color=mycolor2, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	2.0958047575128\\
250	1.82092786462689\\
500	2.18839281911192\\
750	2.03750952471292\\
1000	1.84851829634653\\
1250	2.31424095240103\\
1500	2.21898253856031\\
2000	2.10168537406786\\
2500	2.18011821060793\\
3000	2.02470976550066\\
5000	2.34577629225598\\
10000	2.05069797604679\\
15000	2.14725828488851\\
20000	2.26044256694435\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo1_smallinstance_regret_June21_2022.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=21000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Regret},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	-0.436808321459998\\
250	-0.514394775346461\\
500	-0.497618269084989\\
750	-0.532263509509983\\
1000	-0.472308703976627\\
1250	-0.511854735062905\\
1500	-0.473466108652567\\
2000	-0.507797008763516\\
2500	-0.510625156158969\\
3000	-0.443727788611845\\
5000	-0.45093796386204\\
10000	-0.536938731720863\\
15000	-0.465532695487764\\
20000	-0.48425534574281\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, style=ultra thick]
  table[row sep=crcr]{%
100	0.835384824420843\\
250	1.3760982464858\\
500	1.90328538163756\\
750	1.95001748178043\\
1000	2.09696113741409\\
1250	2.37684988875592\\
1500	2.39149127523868\\
2000	2.4692317523131\\
2500	2.67608654755006\\
3000	2.65408071035799\\
5000	3.04220988356418\\
10000	3.39876190627982\\
15000	3.51479038477647\\
20000	3.60311801356405\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	-0.436808321459998\\
250	-0.514394775346461\\
500	-0.497618269084989\\
750	-0.532263509509983\\
1000	-0.472308703976627\\
1250	-0.511854735062905\\
1500	-0.473466108652567\\
2000	-0.507797008763516\\
2500	-0.510625156158969\\
3000	-0.443727788611845\\
5000	-0.45093796386204\\
10000	-0.536938731720863\\
15000	-0.465532695487764\\
20000	-0.48425534574281\\
};

\addplot [color=mycolor2, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	0.835384824420843\\
250	1.3760982464858\\
500	1.90328538163756\\
750	1.95001748178043\\
1000	2.09696113741409\\
1250	2.37684988875592\\
1500	2.39149127523868\\
2000	2.4692317523131\\
2500	2.67608654755006\\
3000	2.65408071035799\\
5000	3.04220988356418\\
10000	3.39876190627982\\
15000	3.51479038477647\\
20000	3.60311801356405\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo2Regret_ratio_OPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%Utility Range 5-10
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=7000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=0.008,
ylabel style={font=\color{white!15!black}},
ylabel={Ratio of Regret to Optimal Objective},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	0.0068\\
200	0.00359\\
300	0.0026\\
400	0.00188\\
500	0.00103\\
600	0.00129\\
700	0.00105\\
800	0.00093\\
900	0.00083\\
1000 0.000782\\
2000 0.00038\\
3000 0.00026\\
4000 0.000177\\
5000 0.00015\\
6000 0.00010659\\
};

\addplot [color=mycolor1, only marks]
  table[row sep=crcr]{%
100	0.0068\\
200	0.00359\\
300	0.0026\\
400	0.00188\\
500	0.00103\\
600	0.00129\\
700	0.00105\\
800	0.00093\\
900	0.00083\\
1000 0.000782\\
2000 0.00038\\
3000 0.00026\\
4000 0.000177\\
5000 0.00015\\
6000 0.00010659\\
};
\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo2capvio1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of Capacity Violation},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	3.66026954838696\\
200	3.36210917607503\\
300	3.27789798487257\\
400	2.94807759538637\\
500	3.08366471906532\\
600	2.64307330886448\\
700	2.85002505003319\\
800	1.35341438392698\\
900	1.53852820522809\\
1000	2.2091889204238\\
2000	1.72451266713381\\
3000	1.43182064920416\\
};

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	6.70597782804855\\
200	7.75807640054574\\
300	9.22975907599559\\
400	7.68472288932376\\
500	6.85214533545279\\
600	7.42203548817504\\
700	8.3402805677856\\
800	8.47667770216529\\
900	8.40058098355547\\
1000	7.62331632045638\\
2000	7.60355890173482\\
3000	6.5481941156082\\
4000	7.07890216465219\\
5000	7.4424214827915\\
6000	8.13189643550909\\
7000	8.14907746537547\\
8000	8.11308761699445\\
};


\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo2regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%Utility Range 5-10
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.25)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=3000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Buyers},
ymin=-70,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Regret},
axis background/.style={fill=white}
]
\addplot [color=color1, line width=2pt]
  table[row sep=crcr]{%
100	-0.911606766834893\\
200	-1.2853800188246\\
300	-1.14677822853662\\
400	-1.42843837085913\\
500	-1.71767567373399\\
600	-1.78586555306098\\
700	-2.66718686085968\\
800	-0.609544266053793\\
900	-0.665080335154168\\
1000	-2.23339980567274\\
2000	-2.48570807767222\\
3000	-3.43150679944786\\
};
\addlegendentry{Algorithm 1}
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
100	-24.0923226347736\\
200	-30.4522599070188\\
300	-33.4655963472219\\
400	-37.3403905852\\
500	-39.4325369823683\\
600	-39.7999100416435\\
700	-43.3217104469058\\
800	-43.3252421185161\\
900	-43.9544776932574\\
1000	-46.6369456182198\\
2000	-52.9290714794067\\
3000	-57.3119864131525\\
4000	-60.1862346359946\\
5000	-63.3588180309356\\
6000	-64.5464663797757\\
7000	-67.4184973812226\\
8000	-68.3282379263401\\
};
\addlegendentry{Algorithm 2}
\end{axis}

\begin{axis}[%
width=2.51in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo3_comparison_capvio_step=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Two norm of Excess Demand},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	994.258478800662\\
250	937.326191201189\\
500	789.967082546963\\
750	1376.68908985428\\
1000	833.133441530404\\
1250	768.541999334955\\
1500	929.044684446211\\
2000	299.786329289237\\
2500	354.739594209901\\
3000	722.25812930511\\
5000	610.934955958007\\
};
%\addlegendentry{Algorithm 1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	44.0687449644053\\
250	164.597353977171\\
500	27.1268217166988\\
750	1.72878739242242\\
1000	22.9483453655412\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
5000	0\\
};
%\addlegendentry{Multiplicative Price Update}

\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
100	994.258478800662\\
250	937.326191201189\\
500	789.967082546963\\
750	1376.68908985428\\
1000	833.133441530404\\
1250	768.541999334955\\
1500	929.044684446211\\
2000	299.786329289237\\
2500	354.739594209901\\
3000	722.25812930511\\
%5000	610.934955958007\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
100	44.0687449644053\\
250	164.597353977171\\
500	27.1268217166988\\
750	1.72878739242242\\
1000	22.9483453655412\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
%5000	0\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%


==> Figures/algo3_comparison_regret_step=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Regret},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	1947.03476908298\\
250	3791.51929634281\\
500	6021.62385679994\\
750	8825.72268192272\\
1000	9639.10297250647\\
1250	12561.8184330413\\
1500	15329.7183075018\\
2000	16832.2373964704\\
2500	20746.2893410471\\
3000	20639.8630708665\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	665.339471773732\\
250	823.831404954948\\
500	1069.96077078364\\
750	1463.96571385816\\
1000	1534.28460127315\\
1250	1723.05291907346\\
1500	1921.01833628151\\
2000	2137.54406244363\\
2500	2637.1236051077\\
3000	2804.49198658319\\
};
\addlegendentry{Multiplicative Price Update}

\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
100	1947.03476908298\\
250	3791.51929634281\\
500	6021.62385679994\\
750	8825.72268192272\\
1000	9639.10297250647\\
1250	12561.8184330413\\
1500	15329.7183075018\\
2000	16832.2373964704\\
2500	20746.2893410471\\
3000	20639.8630708665\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
100	665.339471773732\\
250	823.831404954948\\
500	1069.96077078364\\
750	1463.96571385816\\
1000	1534.28460127315\\
1250	1723.05291907346\\
1500	1921.01833628151\\
2000	2137.54406244363\\
2500	2637.1236051077\\
3000	2804.49198658319\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/algo4_smallinstance_capvio_June21_2022.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=1.8,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={Capacity Violation},
title = {Adaptive},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	2.0958047575128\\
250	1.82092786462689\\
500	2.18839281911192\\
750	2.03750952471292\\
1000	1.84851829634653\\
1250	2.31424095240103\\
1500	2.21898253856031\\
2000	2.10168537406786\\
2500	2.18011821060793\\
3000	2.02470976550066\\
5000	2.34577629225598\\
10000	2.05069797604679\\
15000	2.14725828488851\\
20000	2.26044256694435\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	2.0958047575128\\
250	1.82092786462689\\
500	2.18839281911192\\
750	2.03750952471292\\
1000	1.84851829634653\\
1250	2.31424095240103\\
1500	2.21898253856031\\
2000	2.10168537406786\\
2500	2.18011821060793\\
3000	2.02470976550066\\
5000	2.34577629225598\\
10000	2.05069797604679\\
15000	2.14725828488851\\
20000	2.26044256694435\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo4_smallinstance_regret_June21_2022.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Regret},
title = {Adaptive},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	0.835384824420843\\
250	1.3760982464858\\
500	1.90328538163756\\
750	1.95001748178043\\
1000	2.09696113741409\\
1250	2.37684988875592\\
1500	2.39149127523868\\
2000	2.4692317523131\\
2500	2.67608654755006\\
3000	2.65408071035799\\
5000	3.04220988356418\\
10000	3.39876190627982\\
15000	3.51479038477647\\
20000	3.60311801356405\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, only marks, mark size=2.5000pt]
  table[row sep=crcr]{%
100	0.835384824420843\\
250	1.3760982464858\\
500	1.90328538163756\\
750	1.95001748178043\\
1000	2.09696113741409\\
1250	2.37684988875592\\
1500	2.39149127523868\\
2000	2.4692317523131\\
2500	2.67608654755006\\
3000	2.65408071035799\\
5000	3.04220988356418\\
10000	3.39876190627982\\
15000	3.51479038477647\\
20000	3.60311801356405\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/algo_3_comparison_capvio_step_one_over50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.10,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-5,
ymax=10,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Two norm of Excess Demand},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
};
%\addlegendentry{Algorithm 1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
};
%\addlegendentry{Multiplicative Price Update}

\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/algo_3_comparison_regret_step_one_over50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=15000,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Regret},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	932.347976426472\\
250	1569.56647852481\\
500	2188.50883422073\\
750	2623.85725233203\\
1000	3001.07401256249\\
1250	3620.4935257703\\
1500	3898.65454201851\\
2000	4549.68997721057\\
2500	5153.38771535012\\
3000	5484.11383733268\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	1036.62828072975\\
250	2216.14076774231\\
500	3688.71519973063\\
750	4843.58987595711\\
1000	5799.81443451545\\
1250	6954.98255602334\\
1500	7675.67659449653\\
2000	9034.49236420705\\
2500	10229.8120754419\\
3000	11052.8828250569\\
};
\addlegendentry{Multiplicative Price Update}

\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
100	932.347976426472\\
250	1569.56647852481\\
500	2188.50883422073\\
750	2623.85725233203\\
1000	3001.07401256249\\
1250	3620.4935257703\\
1500	3898.65454201851\\
2000	4549.68997721057\\
2500	5153.38771535012\\
3000	5484.11383733268\\
};

\addplot [color=mycolor1,only marks, mark = diamond*]
  table[row sep=crcr]{%
100	1036.62828072975\\
250	2216.14076774231\\
500	3688.71519973063\\
750	4843.58987595711\\
1000	5799.81443451545\\
1250	6954.98255602334\\
1500	7675.67659449653\\
2000	9034.49236420705\\
2500	10229.8120754419\\
3000	11052.8828250569\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/cap_vio_adaptive_v_static.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=11000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users (Thousands)},
ymin=-10,
ymax=150,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  at = {(0.07, 0.27)},
  draw=white!80!black
},
%yticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
xtick=\empty,
    extra x ticks={0,2000, 4000, 6000, 8000, 10000},
    extra x tick labels={0, 2, 4, 6, 8, 10},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Two Norm of Excess Demand},
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt]
  table{%
100 10.0
250 6
500 8
750 6
1000 16
1250 44
1500 2.0
2000  24
2500 92
3000 14.0
5000 36
10000 138.0
};

\addplot [color=mycolor1, line width=1.5pt]
  table{%
100 0
250 4.813464674817425
500 0
750 0
1000 0
1250 0
1500 0
2000 0
2500 0
3000 0
5000 0
10000 0
};
%\addlegendentry{Adaptive}
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/capvio_addmult_update_high_price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
scale only axis,
xmin=0,
xmax=3100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-500,
ymax=500,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Two Norm of Excess Demand},
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  font = \scriptsize,
  at = {(0.15, 0.27)},
  draw=white!80!black
},
axis background/.style={fill=white},
]
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
100 0\\
250 0\\
500 0\\
750 0\\
1000 0\\
1250 0\\
1500 0\\
2000 0\\
2500 0\\
3000 0\\
};
%\addlegendentry{Additive Price Update}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
100 0\\
250 0\\
500 0\\
750 0\\
1000 0\\
1250 0\\
1500 0\\
2000 0\\
2500 0\\
3000 0\\
};

\addplot [color=mycolor4, line width=1.5pt, only marks]
  table[row sep=crcr]{%
100 0\\
250 0\\
500 0\\
750 0\\
1000 0\\
1250 0\\
1500 0\\
2000 0\\
2500 0\\
3000 0\\
};
%\addlegendentry{Multiplicative Price Update}
\end{axis} 

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/capvio_addmult_update_low_price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=1100,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Two Norm of Excess Demand},
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  font = \scriptsize,
  at = {(0.15, 0.27)},
  draw=white!80!black
},
axis background/.style={fill=white},
]
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
100 101.4381036346848\\
250 200.08786934296324\\
500 300.3544965253534\\
750 380.9892609141406\\
1000 440.9724404516301\\
1250 501.43679913568826\\
1500 507.72336180261146\\
2000 634.0002077622074\\
2500 686.0930727235386\\
3000 768.9781766490134\\
};
%\addlegendentry{Additive Price Update}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
100 128.3986220426612\\
250 257.0085051541275\\
500 388.0827220732487\\
750 491.1849197529599\\
1000 570.0229065962436\\
1250 646.6003225530784\\
1500 670.0634584215586\\
2000 820.1780910213171\\
2500 895.1277896275203\\
3000 999.4842442033568\\
};
%\addlegendentry{Multiplicative Price Update}
\end{axis} 

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/norm_price_diff_adaptive_ex_eq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=11000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users (t)},
ymin=-10,
ymax=2,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  at = {(0.07, 0.87)},
  draw=white!80!black
},
%yticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
xtick=\empty,
    extra x ticks={0,2000, 4000, 6000, 8000, 10000},
    extra x tick labels={0, 2, 4, 6, 8, 10},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\log(\mathbb{E}[\norm{\p^{t+1} - \p^t}])$},
axis background/.style={fill=white}
]
\addplot[color=mycolor3, line width=1.5pt] coordinates {
    (0.00, -6.21)
    (50.00, -6.21)
    (100.00, -6.20)
    (150.00, -6.20)
    (200.00, -6.19)
    (250.00, -6.19)
    (300.00, -6.18)
    (350.00, -6.18)
    (400.00, -6.17)
    (450.00, -6.17)
    (500.00, -6.16)
    (550.00, -6.16)
    (600.00, -6.15)
    (650.00, -6.15)
    (700.00, -6.14)
    (750.00, -6.14)
    (800.00, -6.13)
    (850.00, -6.13)
    (900.00, -6.12)
    (950.00, -6.11)
    (1000.00, -6.11)
    (1050.00, -6.10)
    (1100.00, -6.10)
    (1150.00, -6.09)
    (1200.00, -6.09)
    (1250.00, -6.08)
    (1300.00, -6.08)
    (1350.00, -6.07)
    (1400.00, -6.06)
    (1450.00, -6.06)
    (1500.00, -6.05)
    (1550.00, -6.05)
    (1600.00, -6.04)
    (1650.00, -6.03)
    (1700.00, -6.03)
    (1750.00, -6.02)
    (1800.00, -6.02)
    (1850.00, -6.01)
    (1900.00, -6.00)
    (1950.00, -6.00)
    (2000.00, -5.99)
    (2050.00, -5.99)
    (2100.00, -5.98)
    (2150.00, -5.97)
    (2200.00, -5.97)
    (2250.00, -5.96)
    (2300.00, -5.95)
    (2350.00, -5.95)
    (2400.00, -5.94)
    (2450.00, -5.93)
    (2500.00, -5.93)
    (2550.00, -5.92)
    (2600.00, -5.91)
    (2650.00, -5.91)
    (2700.00, -5.90)
    (2750.00, -5.89)
    (2800.00, -5.89)
    (2850.00, -5.88)
    (2900.00, -5.87)
    (2950.00, -5.86)
    (3000.00, -5.86)
    (3050.00, -5.85)
    (3100.00, -5.84)
    (3150.00, -5.84)
    (3200.00, -5.83)
    (3250.00, -5.82)
    (3300.00, -5.81)
    (3350.00, -5.81)
    (3400.00, -5.80)
    (3450.00, -5.79)
    (3500.00, -5.78)
    (3550.00, -5.78)
    (3600.00, -5.77)
    (3650.00, -5.76)
    (3700.00, -5.75)
    (3750.00, -5.74)
    (3800.00, -5.74)
    (3850.00, -5.73)
    (3900.00, -5.72)
    (3950.00, -5.71)
    (4000.00, -5.70)
    (4050.00, -5.70)
    (4100.00, -5.69)
    (4150.00, -5.68)
    (4200.00, -5.67)
    (4250.00, -5.66)
    (4300.00, -5.65)
    (4350.00, -5.64)
    (4400.00, -5.63)
    (4450.00, -5.63)
    (4500.00, -5.62)
    (4550.00, -5.61)
    (4600.00, -5.60)
    (4650.00, -5.59)
    (4700.00, -5.58)
    (4750.00, -5.57)
    (4800.00, -5.56)
    (4850.00, -5.55)
    (4900.00, -5.54)
    (4950.00, -5.53)
    (5000.00, -5.52)
    (5050.00, -5.51)
    (5100.00, -5.50)
    (5150.00, -5.49)
    (5200.00, -5.48)
    (5250.00, -5.47)
    (5300.00, -5.46)
    (5350.00, -5.45)
    (5400.00, -5.44)
    (5450.00, -5.43)
    (5500.00, -5.42)
    (5550.00, -5.40)
    (5600.00, -5.39)
    (5650.00, -5.38)
    (5700.00, -5.37)
    (5750.00, -5.36)
    (5800.00, -5.35)
    (5850.00, -5.33)
    (5900.00, -5.32)
    (5950.00, -5.31)
    (6000.00, -5.30)
    (6050.00, -5.29)
    (6100.00, -5.27)
    (6150.00, -5.26)
    (6200.00, -5.25)
    (6250.00, -5.23)
    (6300.00, -5.22)
    (6350.00, -5.21)
    (6400.00, -5.19)
    (6450.00, -5.18)
    (6500.00, -5.16)
    (6550.00, -5.15)
    (6600.00, -5.14)
    (6650.00, -5.12)
    (6700.00, -5.11)
    (6750.00, -5.09)
    (6800.00, -5.07)
    (6850.00, -5.06)
    (6900.00, -5.04)
    (6950.00, -5.03)
    (7000.00, -5.01)
    (7050.00, -4.99)
    (7100.00, -4.98)
    (7150.00, -4.96)
    (7200.00, -4.94)
    (7250.00, -4.92)
    (7300.00, -4.90)
    (7350.00, -4.89)
    (7400.00, -4.87)
    (7450.00, -4.85)
    (7500.00, -4.83)
    (7550.00, -4.81)
    (7600.00, -4.79)
    (7650.00, -4.77)
    (7700.00, -4.74)
    (7750.00, -4.72)
    (7800.00, -4.70)
    (7850.00, -4.68)
    (7900.00, -4.65)
    (7950.00, -4.63)
    (8000.00, -4.60)
    (8050.00, -4.58)
    (8100.00, -4.55)
    (8150.00, -4.53)
    (8200.00, -4.50)
    (8250.00, -4.47)
    (8300.00, -4.44)
    (8350.00, -4.41)
    (8400.00, -4.38)
    (8450.00, -4.35)
    (8500.00, -4.32)
    (8550.00, -4.28)
    (8600.00, -4.25)
    (8650.00, -4.21)
    (8700.00, -4.17)
    (8750.00, -4.13)
    (8800.00, -4.09)
    (8850.00, -4.05)
    (8900.00, -4.01)
    (8950.00, -3.96)
    (9000.00, -3.91)
    (9050.00, -3.86)
    (9100.00, -3.81)
    (9150.00, -3.75)
    (9200.00, -3.69)
    (9250.00, -3.62)
    (9300.00, -3.55)
    (9350.00, -3.48)
    (9400.00, -3.40)
    (9450.00, -3.31)
    (9500.00, -3.22)
    (9550.00, -3.11)
    (9600.00, -2.99)
    (9650.00, -2.86)
    (9700.00, -2.70)
    (9750.00, -2.52)
    (9800.00, -2.30)
    (9850.00, -2.01)
    (9900.00, -1.60)
    (9950.00, -0.90)
};
\addlegendentry{$O(\log(\frac{1}{n-t}))$}
\addplot[color=mycolor1, line width=1.5pt] coordinates {
    (0.00, -9.21)
    (50.00, -9.55)
    (100.00, -9.55)
    (150.00, -9.54)
    (200.00, -9.54)
    (250.00, -9.53)
    (300.00, -9.53)
    (350.00, -9.52)
    (400.00, -9.52)
    (450.00, -9.51)
    (500.00, -9.51)
    (550.00, -9.50)
    (600.00, -9.49)
    (650.00, -9.49)
    (700.00, -9.48)
    (750.00, -9.48)
    (800.00, -9.47)
    (850.00, -9.47)
    (900.00, -9.46)
    (950.00, -9.46)
    (1000.00, -9.45)
    (1050.00, -9.45)
    (1100.00, -9.44)
    (1150.00, -9.43)
    (1200.00, -9.43)
    (1250.00, -9.42)
    (1300.00, -9.42)
    (1350.00, -9.41)
    (1400.00, -9.41)
    (1450.00, -9.40)
    (1500.00, -9.39)
    (1550.00, -9.39)
    (1600.00, -9.38)
    (1650.00, -9.38)
    (1700.00, -9.37)
    (1750.00, -9.36)
    (1800.00, -9.36)
    (1850.00, -9.35)
    (1900.00, -9.35)
    (1950.00, -9.34)
    (2000.00, -9.33)
    (2050.00, -9.33)
    (2100.00, -9.32)
    (2150.00, -9.31)
    (2200.00, -9.31)
    (2250.00, -9.30)
    (2300.00, -9.30)
    (2350.00, -9.29)
    (2400.00, -9.28)
    (2450.00, -9.28)
    (2500.00, -9.27)
    (2550.00, -9.26)
    (2600.00, -9.26)
    (2650.00, -9.25)
    (2700.00, -9.24)
    (2750.00, -9.24)
    (2800.00, -9.23)
    (2850.00, -9.22)
    (2900.00, -9.21)
    (2950.00, -9.21)
    (3000.00, -9.20)
    (3050.00, -9.19)
    (3100.00, -9.19)
    (3150.00, -9.18)
    (3200.00, -9.17)
    (3250.00, -9.16)
    (3300.00, -9.16)
    (3350.00, -9.15)
    (3400.00, -9.14)
    (3450.00, -9.13)
    (3500.00, -9.13)
    (3550.00, -9.12)
    (3600.00, -9.11)
    (3650.00, -9.10)
    (3700.00, -9.09)
    (3750.00, -9.09)
    (3800.00, -9.08)
    (3850.00, -9.07)
    (3900.00, -9.06)
    (3950.00, -9.05)
    (4000.00, -9.05)
    (4050.00, -9.04)
    (4100.00, -9.03)
    (4150.00, -9.02)
    (4200.00, -9.01)
    (4250.00, -9.00)
    (4300.00, -8.99)
    (4350.00, -8.99)
    (4400.00, -8.98)
    (4450.00, -8.97)
    (4500.00, -8.96)
    (4550.00, -8.95)
    (4600.00, -8.94)
    (4650.00, -8.93)
    (4700.00, -8.92)
    (4750.00, -8.91)
    (4800.00, -8.90)
    (4850.00, -8.89)
    (4900.00, -8.88)
    (4950.00, -8.87)
    (5000.00, -8.86)
    (5050.00, -8.85)
    (5100.00, -8.84)
    (5150.00, -8.83)
    (5200.00, -8.82)
    (5250.00, -8.81)
    (5300.00, -8.80)
    (5350.00, -8.79)
    (5400.00, -8.78)
    (5450.00, -8.77)
    (5500.00, -8.76)
    (5550.00, -8.75)
    (5600.00, -8.74)
    (5650.00, -8.72)
    (5700.00, -8.71)
    (5750.00, -8.70)
    (5800.00, -8.69)
    (5850.00, -8.68)
    (5900.00, -8.67)
    (5950.00, -8.65)
    (6000.00, -8.64)
    (6050.00, -8.63)
    (6100.00, -8.62)
    (6150.00, -8.60)
    (6200.00, -8.59)
    (6250.00, -8.58)
    (6300.00, -8.56)
    (6350.00, -8.55)
    (6400.00, -8.53)
    (6450.00, -8.52)
    (6500.00, -8.51)
    (6550.00, -8.49)
    (6600.00, -8.48)
    (6650.00, -8.46)
    (6700.00, -8.45)
    (6750.00, -8.43)
    (6800.00, -8.42)
    (6850.00, -8.40)
    (6900.00, -8.39)
    (6950.00, -8.37)
    (7000.00, -8.35)
    (7050.00, -8.34)
    (7100.00, -8.32)
    (7150.00, -8.30)
    (7200.00, -8.28)
    (7250.00, -8.26)
    (7300.00, -8.25)
    (7350.00, -8.23)
    (7400.00, -8.21)
    (7450.00, -8.19)
    (7500.00, -8.17)
    (7550.00, -8.15)
    (7600.00, -8.13)
    (7650.00, -8.11)
    (7700.00, -8.09)
    (7750.00, -8.06)
    (7800.00, -8.04)
    (7850.00, -8.02)
    (7900.00, -8.00)
    (7950.00, -7.97)
    (8000.00, -7.95)
    (8050.00, -7.92)
    (8100.00, -7.90)
    (8150.00, -7.87)
    (8200.00, -7.84)
    (8250.00, -7.81)
    (8300.00, -7.78)
    (8350.00, -7.75)
    (8400.00, -7.72)
    (8450.00, -7.69)
    (8500.00, -7.66)
    (8550.00, -7.63)
    (8600.00, -7.59)
    (8650.00, -7.55)
    (8700.00, -7.52)
    (8750.00, -7.48)
    (8800.00, -7.43)
    (8850.00, -7.39)
    (8900.00, -7.35)
    (8950.00, -7.30)
    (9000.00, -7.25)
    (9050.00, -7.20)
    (9100.00, -7.15)
    (9150.00, -7.09)
    (9200.00, -7.03)
    (9250.00, -6.96)
    (9300.00, -6.90)
    (9350.00, -6.82)
    (9400.00, -6.74)
    (9450.00, -6.65)
    (9500.00, -6.56)
    (9550.00, -6.45)
    (9600.00, -6.33)
    (9650.00, -6.19)
    (9700.00, -6.04)
    (9750.00, -5.85)
    (9800.00, -5.62)
    (9850.00, -5.32)
    (9900.00, -4.88)
    (9950.00, -4.19)
};
\addlegendentry{Algorithm~\ref{alg:AlgoProbKnownDiscrete}}
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/pricePositivityInst1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=0.2,
yticklabels={0.00, 0.00, 0.05, 0.10, 0.15, 0.20},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Minimum Price},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	0.165459661962097\\
250	0.0739976561407148\\
500	0.0583250133848749\\
750	0.0715102610157103\\
1000	0.0706375740470664\\
1250	0.0695988072799191\\
1500	0.0707607936109889\\
2000	0.078868214079005\\
2500	0.0767361459056271\\
3000	0.0777369494754376\\
5000	0.0751213000955861\\
};

\addplot [color=mycolor3,only marks]
  table[row sep=crcr]{%
100	0.165459661962097\\
250	0.0739976561407148\\
500	0.0583250133848749\\
750	0.0715102610157103\\
1000	0.0706375740470664\\
1250	0.0695988072799191\\
1500	0.0707607936109889\\
2000	0.078868214079005\\
2500	0.0767361459056271\\
3000	0.0777369494754376\\
5000	0.0751213000955861\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/pricePositivityInst1_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=11000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users (Thousands)},
ymin=0,
ymax=1.2,
yticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
xtick=\empty,
    extra x ticks={0,2000, 4000, 6000, 8000, 10000},
    extra x tick labels={0, 2, 4, 6, 8, 10},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Minimum Price},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table{%
500 0.614721220586477
750 0.705628499906843
1000 0.766830101328316
1250 0.807872680525438
1500 0.839044365820337
2000 0.885037142159742
2500 0.920676305295961
3000 0.949493876064716
5000 0.99947768616033
7500 0.999826794919243
10000 0.9999
};

\addplot [color=mycolor3,only marks]
  table{%
500 0.614721220586477
750 0.705628499906843
1000 0.766830101328316
1250 0.807872680525438
1500 0.839044365820337
2000 0.885037142159742
2500 0.920676305295961
3000 0.949493876064716
5000 0.99947768616033
7500 0.999826794919243
10000 0.9999
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/pricePositivityInst2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=0.2,
yticklabels={0.00, 0.00, 0.05, 0.10, 0.15, 0.20},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Minimum Price},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	0.19210751052463\\
250	0.0738119248455083\\
500	0.0694626558502189\\
750	0.0689856557762218\\
1000	0.061511028266048\\
1250	0.0700613909469898\\
1500	0.0710030850664267\\
2000	0.0728813432804434\\
2500	0.0735453497927249\\
3000	0.0758274965138423\\
5000	0.0793233114041088\\
};

\addplot [color=mycolor3,only marks]
  table[row sep=crcr]{%
100	0.19210751052463\\
250	0.0738119248455083\\
500	0.0694626558502189\\
750	0.0689856557762218\\
1000	0.061511028266048\\
1250	0.0700613909469898\\
1500	0.0710030850664267\\
2000	0.0728813432804434\\
2500	0.0735453497927249\\
3000	0.0758274965138423\\
5000	0.0793233114041088\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/pricePositivityInst2_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=11000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users (Thousands)},
ymin=0,
ymax=1.2,
yticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
xtick=\empty,
    extra x ticks={0,2000, 4000, 6000, 8000, 10000},
    extra x tick labels={0, 2, 4, 6, 8, 10},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Minimum Price},
axis background/.style={fill=white}
]
\addplot [color=mycolor3]
  table{%
500 0.0653112485080349
750 0.122822208080793
1000 0.203139597811679
1250 0.29725375665961
1500 0.386309482172456
2000 0.541219419311885
2500 0.662642397952839
3000 0.76473451164479
5000 0.985615736564613
7500 0.996120642004941
10000 0.99805
};

\addplot [color=mycolor3,only marks]
  table{%
500 0.0653112485080349
750 0.122822208080793
1000 0.203139597811679
1250 0.29725375665961
1500 0.386309482172456
2000 0.541219419311885
2500 0.662642397952839
3000 0.76473451164479
5000 0.985615736564613
7500 0.996120642004941
10000 0.99805
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/priceStability_Validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%Utility Range 5-10
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
legend pos = north east,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.75,0.95)}},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Iterations $t$},
ymin=-7,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(\mathbb{E}[\norm{\p^{t+1} - \p^{t}}_2])$},
axis background/.style={fill=white}
]
\addplot[draw=mycolor3, style=ultra thick] table[row sep=crcr]{%
1	-5.2982173615477\\
1000	-5.19295685089021\\
2000	-5.07517381523383\\
3000	-4.9416424226093\\
4000	-4.78749174278205\\
5000	-4.60517018598809\\
6000	-4.38202663467388\\
7000	-4.0943445622221\\
8000	-3.68887945411394\\
8001	-3.68837932907225\\
8002	-3.68787895378035\\
8003	-3.68737832798767\\
8004	-3.68687745144326\\
8005	-3.68637632389582\\
8006	-3.68587494509364\\
8007	-3.68537331478465\\
8008	-3.6848714327164\\
8009	-3.68436929863605\\
8010	-3.68386691229039\\
8011	-3.68336427342583\\
8012	-3.68286138178837\\
8013	-3.68235823712367\\
8014	-3.68185483917697\\
8015	-3.68135118769314\\
8016	-3.68084728241667\\
8017	-3.68034312309165\\
8018	-3.67983870946179\\
8019	-3.6793340412704\\
8020	-3.67882911826043\\
8021	-3.67832394017442\\
8022	-3.67781850675451\\
8023	-3.67731281774247\\
8024	-3.67680687287967\\
8025	-3.67630067190708\\
8026	-3.67579421456528\\
8027	-3.67528750059447\\
8028	-3.67478052973443\\
8029	-3.67427330172457\\
8030	-3.67376581630389\\
8031	-3.67325807321098\\
8032	-3.67275007218405\\
8033	-3.67224181296091\\
8034	-3.67173329527897\\
8035	-3.67122451887522\\
8036	-3.67071548348627\\
8037	-3.67020618884832\\
8038	-3.66969663469716\\
8039	-3.6691868207682\\
8040	-3.66867674679642\\
8041	-3.66816641251639\\
8042	-3.66765581766231\\
8043	-3.66714496196793\\
8044	-3.66663384516662\\
8045	-3.66612246699132\\
8046	-3.66561082717458\\
8047	-3.66509892544853\\
8048	-3.66458676154489\\
8049	-3.66407433519496\\
8050	-3.66356164612965\\
8051	-3.66304869407941\\
8052	-3.66253547877433\\
8053	-3.66202199994405\\
8054	-3.6615082573178\\
8055	-3.6609942506244\\
8056	-3.66047997959224\\
8057	-3.65996544394929\\
8058	-3.65945064342312\\
8059	-3.65893557774086\\
8060	-3.65842024662923\\
8061	-3.65790464981451\\
8062	-3.65738878702257\\
8063	-3.65687265797885\\
8064	-3.65635626240838\\
8065	-3.65583960003574\\
8066	-3.65532267058509\\
8067	-3.65480547378018\\
8068	-3.65428800934432\\
8069	-3.65377027700037\\
8070	-3.65325227647079\\
8071	-3.65273400747758\\
8072	-3.65221546974234\\
8073	-3.65169666298622\\
8074	-3.65117758692992\\
8075	-3.65065824129374\\
8076	-3.65013862579751\\
8077	-3.64961874016063\\
8078	-3.64909858410209\\
8079	-3.64857815734041\\
8080	-3.64805745959368\\
8081	-3.64753649057955\\
8082	-3.64701525001524\\
8083	-3.6464937376175\\
8084	-3.64597195310266\\
8085	-3.6454498961866\\
8086	-3.64492756658475\\
8087	-3.64440496401211\\
8088	-3.6438820881832\\
8089	-3.64335893881213\\
8090	-3.64283551561253\\
8091	-3.6423118182976\\
8092	-3.64178784658009\\
8093	-3.64126360017227\\
8094	-3.640739078786\\
8095	-3.64021428213266\\
8096	-3.63968920992316\\
8097	-3.639163861868\\
8098	-3.63863823767719\\
8099	-3.63811233706028\\
8100	-3.63758615972639\\
8101	-3.63705970538414\\
8102	-3.63653297374173\\
8103	-3.63600596450687\\
8104	-3.63547867738682\\
8105	-3.63495111208838\\
8106	-3.63442326831788\\
8107	-3.63389514578118\\
8108	-3.63336674418368\\
8109	-3.63283806323031\\
8110	-3.63230910262554\\
8111	-3.63177986207336\\
8112	-3.6312503412773\\
8113	-3.6307205399404\\
8114	-3.63019045776526\\
8115	-3.62966009445396\\
8116	-3.62912944970816\\
8117	-3.62859852322901\\
8118	-3.62806731471718\\
8119	-3.62753582387288\\
8120	-3.62700405039585\\
8121	-3.62647199398532\\
8122	-3.62593965434006\\
8123	-3.62540703115836\\
8124	-3.62487412413802\\
8125	-3.62434093297637\\
8126	-3.62380745737022\\
8127	-3.62327369701594\\
8128	-3.62273965160939\\
8129	-3.62220532084594\\
8130	-3.62167070442049\\
8131	-3.62113580202742\\
8132	-3.62060061336064\\
8133	-3.62006513811358\\
8134	-3.61952937597914\\
8135	-3.61899332664977\\
8136	-3.61845698981739\\
8137	-3.61792036517344\\
8138	-3.61738345240887\\
8139	-3.6168462512141\\
8140	-3.6163087612791\\
8141	-3.6157709822933\\
8142	-3.61523291394564\\
8143	-3.61469455592456\\
8144	-3.614155907918\\
8145	-3.61361696961339\\
8146	-3.61307774069765\\
8147	-3.61253822085721\\
8148	-3.61199840977798\\
8149	-3.61145830714535\\
8150	-3.61091791264422\\
8151	-3.61037722595898\\
8152	-3.60983624677348\\
8153	-3.60929497477109\\
8154	-3.60875340963465\\
8155	-3.60821155104648\\
8156	-3.60766939868839\\
8157	-3.60712695224168\\
8158	-3.60658421138711\\
8159	-3.60604117580493\\
8160	-3.60549784517489\\
8161	-3.60495421917618\\
8162	-3.60441029748749\\
8163	-3.60386607978698\\
8164	-3.60332156575229\\
8165	-3.60277675506052\\
8166	-3.60223164738826\\
8167	-3.60168624241156\\
8168	-3.60114053980593\\
8169	-3.60059453924636\\
8170	-3.60004824040732\\
8171	-3.59950164296272\\
8172	-3.59895474658595\\
8173	-3.59840755094986\\
8174	-3.59786005572677\\
8175	-3.59731226058845\\
8176	-3.59676416520613\\
8177	-3.59621576925052\\
8178	-3.59566707239176\\
8179	-3.59511807429946\\
8180	-3.5945687746427\\
8181	-3.59401917308998\\
8182	-3.59346926930928\\
8183	-3.59291906296803\\
8184	-3.59236855373309\\
8185	-3.5918177412708\\
8186	-3.59126662524694\\
8187	-3.5907152053267\\
8188	-3.59016348117478\\
8189	-3.58961145245527\\
8190	-3.58905911883173\\
8191	-3.58850647996715\\
8192	-3.58795353552398\\
8193	-3.58740028516408\\
8194	-3.58684672854878\\
8195	-3.58629286533884\\
8196	-3.58573869519442\\
8197	-3.58518421777517\\
8198	-3.58462943274014\\
8199	-3.58407433974781\\
8200	-3.58351893845611\\
8201	-3.58296322852239\\
8202	-3.58240720960342\\
8203	-3.58185088135541\\
8204	-3.581294243434\\
8205	-3.58073729549423\\
8206	-3.5801800371906\\
8207	-3.57962246817699\\
8208	-3.57906458810673\\
8209	-3.57850639663257\\
8210	-3.57794789340665\\
8211	-3.57738907808057\\
8212	-3.57682995030531\\
8213	-3.57627050973128\\
8214	-3.5757107560083\\
8215	-3.57515068878559\\
8216	-3.57459030771181\\
8217	-3.57402961243499\\
8218	-3.57346860260261\\
8219	-3.57290727786152\\
8220	-3.57234563785798\\
8221	-3.57178368223769\\
8222	-3.5712214106457\\
8223	-3.57065882272651\\
8224	-3.57009591812397\\
8225	-3.56953269648137\\
8226	-3.56896915744138\\
8227	-3.56840530064606\\
8228	-3.56784112573688\\
8229	-3.56727663235469\\
8230	-3.56671182013973\\
8231	-3.56614668873164\\
8232	-3.56558123776944\\
8233	-3.56501546689155\\
8234	-3.56444937573576\\
8235	-3.56388296393925\\
8236	-3.56331623113859\\
8237	-3.56274917696972\\
8238	-3.56218180106798\\
8239	-3.56161410306806\\
8240	-3.56104608260405\\
8241	-3.56047773930941\\
8242	-3.55990907281698\\
8243	-3.55934008275895\\
8244	-3.55877076876692\\
8245	-3.55820113047182\\
8246	-3.55763116750398\\
8247	-3.55706087949309\\
8248	-3.55649026606819\\
8249	-3.55591932685771\\
8250	-3.55534806148941\\
8251	-3.55477646959046\\
8252	-3.55420455078733\\
8253	-3.55363230470591\\
8254	-3.5530597309714\\
8255	-3.55248682920838\\
8256	-3.55191359904078\\
8257	-3.55134004009187\\
8258	-3.5507661519843\\
8259	-3.55019193434004\\
8260	-3.54961738678043\\
8261	-3.54904250892614\\
8262	-3.54846730039719\\
8263	-3.54789176081296\\
8264	-3.54731588979215\\
8265	-3.54673968695281\\
8266	-3.54616315191234\\
8267	-3.54558628428746\\
8268	-3.54500908369423\\
8269	-3.54443154974806\\
8270	-3.54385368206368\\
8271	-3.54327548025514\\
8272	-3.54269694393585\\
8273	-3.54211807271853\\
8274	-3.54153886621523\\
8275	-3.54095932403731\\
8276	-3.54037944579549\\
8277	-3.53979923109978\\
8278	-3.53921867955953\\
8279	-3.53863779078339\\
8280	-3.53805656437935\\
8281	-3.5374749999547\\
8282	-3.53689309711605\\
8283	-3.53631085546933\\
8284	-3.53572827461976\\
8285	-3.53514535417189\\
8286	-3.53456209372958\\
8287	-3.53397849289597\\
8288	-3.53339455127354\\
8289	-3.53281026846405\\
8290	-3.53222564406856\\
8291	-3.53164067768744\\
8292	-3.53105536892037\\
8293	-3.53046971736629\\
8294	-3.52988372262348\\
8295	-3.52929738428947\\
8296	-3.52871070196111\\
8297	-3.52812367523454\\
8298	-3.52753630370517\\
8299	-3.52694858696772\\
8300	-3.52636052461616\\
8301	-3.52577211624379\\
8302	-3.52518336144315\\
8303	-3.52459425980608\\
8304	-3.5240048109237\\
8305	-3.5234150143864\\
8306	-3.52282486978385\\
8307	-3.52223437670499\\
8308	-3.52164353473802\\
8309	-3.52105234347043\\
8310	-3.52046080248897\\
8311	-3.51986891137965\\
8312	-3.51927666972776\\
8313	-3.51868407711782\\
8314	-3.51809113313365\\
8315	-3.51749783735832\\
8316	-3.51690418937413\\
8317	-3.51631018876266\\
8318	-3.51571583510475\\
8319	-3.51512112798047\\
8320	-3.51452606696916\\
8321	-3.51393065164939\\
8322	-3.51333488159901\\
8323	-3.51273875639506\\
8324	-3.51214227561388\\
8325	-3.51154543883102\\
8326	-3.51094824562127\\
8327	-3.51035069555868\\
8328	-3.5097527882165\\
8329	-3.50915452316725\\
8330	-3.50855589998265\\
8331	-3.50795691823369\\
8332	-3.50735757749055\\
8333	-3.50675787732265\\
8334	-3.50615781729864\\
8335	-3.5055573969864\\
8336	-3.50495661595301\\
8337	-3.50435547376478\\
8338	-3.50375396998725\\
8339	-3.50315210418515\\
8340	-3.50254987592244\\
8341	-3.5019472847623\\
8342	-3.50134433026709\\
8343	-3.50074101199842\\
8344	-3.50013732951706\\
8345	-3.49953328238302\\
8346	-3.49892887015549\\
8347	-3.49832409239288\\
8348	-3.49771894865278\\
8349	-3.49711343849198\\
8350	-3.49650756146648\\
8351	-3.49590131713145\\
8352	-3.49529470504127\\
8353	-3.49468772474949\\
8354	-3.49408037580887\\
8355	-3.49347265777133\\
8356	-3.49286457018798\\
8357	-3.49225611260912\\
8358	-3.49164728458423\\
8359	-3.49103808566194\\
8360	-3.4904285153901\\
8361	-3.48981857331568\\
8362	-3.48920825898487\\
8363	-3.48859757194299\\
8364	-3.48798651173455\\
8365	-3.48737507790321\\
8366	-3.4867632699918\\
8367	-3.48615108754232\\
8368	-3.48553853009591\\
8369	-3.48492559719287\\
8370	-3.48431228837266\\
8371	-3.4836986031739\\
8372	-3.48308454113434\\
8373	-3.48247010179089\\
8374	-3.48185528467961\\
8375	-3.48124008933569\\
8376	-3.48062451529348\\
8377	-3.48000856208645\\
8378	-3.47939222924721\\
8379	-3.47877551630753\\
8380	-3.47815842279828\\
8381	-3.47754094824949\\
8382	-3.47692309219029\\
8383	-3.47630485414896\\
8384	-3.47568623365289\\
8385	-3.47506723022861\\
8386	-3.47444784340175\\
8387	-3.47382807269706\\
8388	-3.47320791763843\\
8389	-3.47258737774883\\
8390	-3.47196645255036\\
8391	-3.47134514156424\\
8392	-3.47072344431077\\
8393	-3.47010136030937\\
8394	-3.46947888907856\\
8395	-3.46885603013597\\
8396	-3.46823278299831\\
8397	-3.46760914718141\\
8398	-3.46698512220016\\
8399	-3.46636070756857\\
8400	-3.46573590279973\\
8401	-3.46511070740581\\
8402	-3.46448512089807\\
8403	-3.46385914278687\\
8404	-3.46323277258161\\
8405	-3.4626060097908\\
8406	-3.46197885392201\\
8407	-3.4613513044819\\
8408	-3.46072336097618\\
8409	-3.46009502290964\\
8410	-3.45946628978613\\
8411	-3.45883716110857\\
8412	-3.45820763637894\\
8413	-3.45757771509826\\
8414	-3.45694739676665\\
8415	-3.45631668088323\\
8416	-3.45568556694622\\
8417	-3.45505405445287\\
8418	-3.45442214289945\\
8419	-3.45378983178133\\
8420	-3.45315712059287\\
8421	-3.4525240088275\\
8422	-3.45189049597767\\
8423	-3.45125658153489\\
8424	-3.45062226498968\\
8425	-3.44998754583159\\
8426	-3.4493524235492\\
8427	-3.44871689763013\\
8428	-3.44808096756101\\
8429	-3.44744463282748\\
8430	-3.44680789291421\\
8431	-3.44617074730489\\
8432	-3.44553319548221\\
8433	-3.44489523692787\\
8434	-3.4442568711226\\
8435	-3.44361809754611\\
8436	-3.44297891567711\\
8437	-3.44233932499333\\
8438	-3.44169932497149\\
8439	-3.44105891508729\\
8440	-3.44041809481544\\
8441	-3.43977686362963\\
8442	-3.43913522100255\\
8443	-3.43849316640585\\
8444	-3.43785069931019\\
8445	-3.43720781918519\\
8446	-3.43656452549945\\
8447	-3.43592081772054\\
8448	-3.43527669531502\\
8449	-3.43463215774839\\
8450	-3.43398720448515\\
8451	-3.43334183498872\\
8452	-3.43269604872153\\
8453	-3.43204984514492\\
8454	-3.43140322371922\\
8455	-3.4307561839037\\
8456	-3.43010872515658\\
8457	-3.42946084693501\\
8458	-3.42881254869513\\
8459	-3.42816382989197\\
8460	-3.42751468997953\\
8461	-3.42686512841073\\
8462	-3.42621514463744\\
8463	-3.42556473811045\\
8464	-3.42491390827947\\
8465	-3.42426265459315\\
8466	-3.42361097649906\\
8467	-3.42295887344367\\
8468	-3.42230634487239\\
8469	-3.42165339022954\\
8470	-3.42100000895834\\
8471	-3.42034620050092\\
8472	-3.41969196429832\\
8473	-3.41903729979049\\
8474	-3.41838220641626\\
8475	-3.41772668361337\\
8476	-3.41707073081845\\
8477	-3.41641434746702\\
8478	-3.41575753299349\\
8479	-3.41510028683115\\
8480	-3.41444260841218\\
8481	-3.41378449716763\\
8482	-3.41312595252743\\
8483	-3.41246697392039\\
8484	-3.41180756077417\\
8485	-3.41114771251532\\
8486	-3.41048742856925\\
8487	-3.40982670836021\\
8488	-3.40916555131133\\
8489	-3.40850395684459\\
8490	-3.40784192438082\\
8491	-3.4071794533397\\
8492	-3.40651654313976\\
8493	-3.40585319319835\\
8494	-3.40518940293169\\
8495	-3.40452517175483\\
8496	-3.40386049908164\\
8497	-3.40319538432483\\
8498	-3.40252982689593\\
8499	-3.40186382620532\\
8500	-3.40119738166216\\
8501	-3.40053049267445\\
8502	-3.39986315864902\\
8503	-3.39919537899148\\
8504	-3.39852715310628\\
8505	-3.39785848039664\\
8506	-3.39718936026462\\
8507	-3.39651979211104\\
8508	-3.39584977533556\\
8509	-3.39517930933659\\
8510	-3.39450839351136\\
8511	-3.39383702725586\\
8512	-3.39316520996489\\
8513	-3.39249294103201\\
8514	-3.39182021984956\\
8515	-3.39114704580865\\
8516	-3.39047341829918\\
8517	-3.38979933670979\\
8518	-3.38912480042789\\
8519	-3.38844980883965\\
8520	-3.38777436133001\\
8521	-3.38709845728265\\
8522	-3.38642209608\\
8523	-3.38574527710323\\
8524	-3.38506799973227\\
8525	-3.38439026334577\\
8526	-3.38371206732114\\
8527	-3.38303341103448\\
8528	-3.38235429386068\\
8529	-3.38167471517329\\
8530	-3.38099467434464\\
8531	-3.38031417074573\\
8532	-3.37963320374631\\
8533	-3.37895177271484\\
8534	-3.37826987701845\\
8535	-3.37758751602302\\
8536	-3.37690468909311\\
8537	-3.37622139559198\\
8538	-3.37553763488158\\
8539	-3.37485340632255\\
8540	-3.37416870927424\\
8541	-3.37348354309464\\
8542	-3.37279790714046\\
8543	-3.37211180076706\\
8544	-3.37142522332848\\
8545	-3.37073817417745\\
8546	-3.37005065266532\\
8547	-3.36936265814214\\
8548	-3.3686741899566\\
8549	-3.36798524745604\\
8550	-3.36729582998647\\
8551	-3.36660593689254\\
8552	-3.36591556751752\\
8553	-3.36522472120334\\
8554	-3.36453339729056\\
8555	-3.36384159511839\\
8556	-3.36314931402463\\
8557	-3.36245655334572\\
8558	-3.36176331241675\\
8559	-3.36106959057138\\
8560	-3.3603753871419\\
8561	-3.35968070145922\\
8562	-3.35898553285285\\
8563	-3.35828988065088\\
8564	-3.35759374418002\\
8565	-3.35689712276558\\
8566	-3.35620001573142\\
8567	-3.35550242240003\\
8568	-3.35480434209244\\
8569	-3.3541057741283\\
8570	-3.35340671782581\\
8571	-3.35270717250172\\
8572	-3.35200713747138\\
8573	-3.35130661204869\\
8574	-3.3506055955461\\
8575	-3.3499040872746\\
8576	-3.34920208654377\\
8577	-3.34849959266171\\
8578	-3.34779660493504\\
8579	-3.34709312266895\\
8580	-3.34638914516716\\
8581	-3.3456846717319\\
8582	-3.34497970166393\\
8583	-3.34427423426253\\
8584	-3.34356826882552\\
8585	-3.34286180464919\\
8586	-3.34215484102837\\
8587	-3.34144737725638\\
8588	-3.34073941262504\\
8589	-3.34003094642467\\
8590	-3.33932197794407\\
8591	-3.33861250647053\\
8592	-3.33790253128984\\
8593	-3.33719205168624\\
8594	-3.33648106694246\\
8595	-3.3357695763397\\
8596	-3.33505757915761\\
8597	-3.33434507467431\\
8598	-3.33363206216639\\
8599	-3.33291854090886\\
8600	-3.3322045101752\\
8601	-3.33148996923734\\
8602	-3.33077491736561\\
8603	-3.33005935382882\\
8604	-3.32934327789417\\
8605	-3.32862668882732\\
8606	-3.32790958589232\\
8607	-3.32719196835166\\
8608	-3.32647383546622\\
8609	-3.3257551864953\\
8610	-3.32503602069659\\
8611	-3.3243163373262\\
8612	-3.3235961356386\\
8613	-3.32287541488669\\
8614	-3.3221541743217\\
8615	-3.32143241319329\\
8616	-3.32071013074947\\
8617	-3.31998732623661\\
8618	-3.31926399889947\\
8619	-3.31854014798115\\
8620	-3.3178157727231\\
8621	-3.31709087236516\\
8622	-3.31636544614546\\
8623	-3.31563949330051\\
8624	-3.31491301306514\\
8625	-3.31418600467253\\
8626	-3.31345846735415\\
8627	-3.31273040033983\\
8628	-3.31200180285768\\
8629	-3.31127267413417\\
8630	-3.31054301339402\\
8631	-3.3098128198603\\
8632	-3.30908209275435\\
8633	-3.3083508312958\\
8634	-3.30761903470259\\
8635	-3.30688670219091\\
8636	-3.30615383297526\\
8637	-3.30542042626839\\
8638	-3.30468648128131\\
8639	-3.30395199722332\\
8640	-3.30321697330195\\
8641	-3.302481408723\\
8642	-3.3017453026905\\
8643	-3.30100865440672\\
8644	-3.30027146307219\\
8645	-3.29953372788566\\
8646	-3.29879544804407\\
8647	-3.29805662274264\\
8648	-3.29731725117476\\
8649	-3.29657733253205\\
8650	-3.29583686600433\\
8651	-3.29509585077961\\
8652	-3.29435428604411\\
8653	-3.29361217098222\\
8654	-3.29286950477653\\
8655	-3.29212628660779\\
8656	-3.29138251565495\\
8657	-3.29063819109509\\
8658	-3.28989331210348\\
8659	-3.28914787785353\\
8660	-3.28840188751681\\
8661	-3.28765534026303\\
8662	-3.28690823526003\\
8663	-3.2861605716738\\
8664	-3.28541234866845\\
8665	-3.2846635654062\\
8666	-3.28391422104742\\
8667	-3.28316431475056\\
8668	-3.28241384567219\\
8669	-3.28166281296697\\
8670	-3.28091121578765\\
8671	-3.2801590532851\\
8672	-3.27940632460823\\
8673	-3.27865302890406\\
8674	-3.27789916531766\\
8675	-3.27714473299218\\
8676	-3.27638973106881\\
8677	-3.27563415868681\\
8678	-3.27487801498349\\
8679	-3.27412129909418\\
8680	-3.27336401015227\\
8681	-3.27260614728917\\
8682	-3.27184770963431\\
8683	-3.27108869631514\\
8684	-3.27032910645712\\
8685	-3.26956893918372\\
8686	-3.26880819361641\\
8687	-3.26804686887465\\
8688	-3.26728496407589\\
8689	-3.26652247833555\\
8690	-3.26575941076705\\
8691	-3.26499576048175\\
8692	-3.264231526589\\
8693	-3.26346670819608\\
8694	-3.26270130440823\\
8695	-3.26193531432865\\
8696	-3.26116873705845\\
8697	-3.2604015716967\\
8698	-3.25963381734037\\
8699	-3.25886547308436\\
8700	-3.25809653802148\\
8701	-3.25732701124245\\
8702	-3.25655689183589\\
8703	-3.2557861788883\\
8704	-3.25501487148407\\
8705	-3.25424296870549\\
8706	-3.2534704696327\\
8707	-3.25269737334371\\
8708	-3.2519236789144\\
8709	-3.2511493854185\\
8710	-3.25037449192757\\
8711	-3.24959899751104\\
8712	-3.24882290123615\\
8713	-3.24804620216798\\
8714	-3.24726889936942\\
8715	-3.24649099190117\\
8716	-3.24571247882176\\
8717	-3.24493335918749\\
8718	-3.24415363205247\\
8719	-3.24337329646859\\
8720	-3.24259235148552\\
8721	-3.2418107961507\\
8722	-3.24102862950933\\
8723	-3.24024585060439\\
8724	-3.23946245847659\\
8725	-3.23867845216438\\
8726	-3.23789383070396\\
8727	-3.23710859312926\\
8728	-3.23632273847192\\
8729	-3.23553626576131\\
8730	-3.23474917402449\\
8731	-3.23396146228624\\
8732	-3.23317312956903\\
8733	-3.23238417489299\\
8734	-3.23159459727598\\
8735	-3.23080439573347\\
8736	-3.23001356927866\\
8737	-3.22922211692235\\
8738	-3.22843003767301\\
8739	-3.22763733053677\\
8740	-3.22684399451738\\
8741	-3.2260500286162\\
8742	-3.22525543183224\\
8743	-3.2244602031621\\
8744	-3.2236643416\\
8745	-3.22286784613774\\
8746	-3.22207071576472\\
8747	-3.22127294946792\\
8748	-3.2204745462319\\
8749	-3.21967550503877\\
8750	-3.2188758248682\\
8751	-3.21807550469743\\
8752	-3.21727454350123\\
8753	-3.21647294025189\\
8754	-3.21567069391925\\
8755	-3.21486780347066\\
8756	-3.21406426787098\\
8757	-3.21326008608257\\
8758	-3.21245525706528\\
8759	-3.21164977977646\\
8760	-3.21084365317094\\
8761	-3.210036876201\\
8762	-3.2092294478164\\
8763	-3.20842136696434\\
8764	-3.20761263258949\\
8765	-3.20680324363393\\
8766	-3.20599319903719\\
8767	-3.2051824977362\\
8768	-3.20437113866532\\
8769	-3.20355912075631\\
8770	-3.20274644293832\\
8771	-3.20193310413789\\
8772	-3.20111910327894\\
8773	-3.20030443928277\\
8774	-3.19948911106801\\
8775	-3.19867311755068\\
8776	-3.19785645764413\\
8777	-3.19703913025903\\
8778	-3.19622113430339\\
8779	-3.19540246868256\\
8780	-3.19458313229916\\
8781	-3.19376312405313\\
8782	-3.1929424428417\\
8783	-3.19212108755938\\
8784	-3.19129905709797\\
8785	-3.1904763503465\\
8786	-3.1896529661913\\
8787	-3.1888289035159\\
8788	-3.18800416120111\\
8789	-3.18717873812495\\
8790	-3.18635263316264\\
8791	-3.18552584518665\\
8792	-3.18469837306661\\
8793	-3.18387021566939\\
8794	-3.18304137185898\\
8795	-3.18221184049661\\
8796	-3.18138162044062\\
8797	-3.18055071054653\\
8798	-3.17971910966701\\
8799	-3.17888681665184\\
8800	-3.17805383034795\\
8801	-3.17722014959937\\
8802	-3.17638577324725\\
8803	-3.17555070012983\\
8804	-3.17471492908243\\
8805	-3.17387845893747\\
8806	-3.1730412885244\\
8807	-3.17220341666977\\
8808	-3.17136484219715\\
8809	-3.17052556392715\\
8810	-3.16968558067743\\
8811	-3.16884489126264\\
8812	-3.16800349449444\\
8813	-3.16716138918152\\
8814	-3.16631857412952\\
8815	-3.16547504814109\\
8816	-3.1646308100158\\
8817	-3.16378585855024\\
8818	-3.1629401925379\\
8819	-3.16209381076922\\
8820	-3.16124671203156\\
8821	-3.16039889510922\\
8822	-3.15955035878339\\
8823	-3.15870110183213\\
8824	-3.15785112303043\\
8825	-3.15700042115011\\
8826	-3.1561489949599\\
8827	-3.15529684322533\\
8828	-3.15444396470881\\
8829	-3.15359035816957\\
8830	-3.15273602236366\\
8831	-3.15188095604392\\
8832	-3.15102515796003\\
8833	-3.15016862685841\\
8834	-3.14931136148229\\
8835	-3.14845336057165\\
8836	-3.14759462286324\\
8837	-3.14673514709052\\
8838	-3.14587493198371\\
8839	-3.14501397626975\\
8840	-3.14415227867226\\
8841	-3.14328983791161\\
8842	-3.14242665270479\\
8843	-3.14156272176553\\
8844	-3.14069804380418\\
8845	-3.13983261752775\\
8846	-3.1389664416399\\
8847	-3.13809951484091\\
8848	-3.13723183582769\\
8849	-3.13636340329374\\
8850	-3.13549421592915\\
8851	-3.13462427242061\\
8852	-3.13375357145137\\
8853	-3.13288211170122\\
8854	-3.13200989184654\\
8855	-3.13113691056019\\
8856	-3.1302631665116\\
8857	-3.12938865836666\\
8858	-3.12851338478781\\
8859	-3.12763734443393\\
8860	-3.1267605359604\\
8861	-3.12588295801904\\
8862	-3.12500460925813\\
8863	-3.12412548832239\\
8864	-3.12324559385295\\
8865	-3.12236492448736\\
8866	-3.12148347885955\\
8867	-3.12060125559986\\
8868	-3.11971825333498\\
8869	-3.11883447068797\\
8870	-3.11794990627824\\
8871	-3.11706455872152\\
8872	-3.11617842662986\\
8873	-3.11529150861163\\
8874	-3.11440380327149\\
8875	-3.11351530921037\\
8876	-3.11262602502549\\
8877	-3.1117359493103\\
8878	-3.1108450806545\\
8879	-3.10995341764401\\
8880	-3.10906095886099\\
8881	-3.10816770288378\\
8882	-3.1072736482869\\
8883	-3.10637879364105\\
8884	-3.10548313751311\\
8885	-3.10458667846607\\
8886	-3.10368941505908\\
8887	-3.1027913458474\\
8888	-3.10189246938238\\
8889	-3.10099278421148\\
8890	-3.10009228887823\\
8891	-3.09919098192222\\
8892	-3.09828886187908\\
8893	-3.09738592728049\\
8894	-3.09648217665413\\
8895	-3.09557760852371\\
8896	-3.09467222140889\\
8897	-3.09376601382536\\
8898	-3.09285898428471\\
8899	-3.09195113129453\\
8900	-3.09104245335832\\
8901	-3.09013294897548\\
8902	-3.08922261664133\\
8903	-3.08831145484708\\
8904	-3.08739946207981\\
8905	-3.08648663682246\\
8906	-3.08557297755378\\
8907	-3.08465848274839\\
8908	-3.0837431508767\\
8909	-3.08282698040492\\
8910	-3.08190996979504\\
8911	-3.08099211750481\\
8912	-3.08007342198774\\
8913	-3.07915388169306\\
8914	-3.07823349506573\\
8915	-3.07731226054641\\
8916	-3.07639017657145\\
8917	-3.07546724157284\\
8918	-3.07454345397828\\
8919	-3.07361881221106\\
8920	-3.07269331469012\\
8921	-3.07176695982999\\
8922	-3.0708397460408\\
8923	-3.06991167172824\\
8924	-3.06898273529358\\
8925	-3.06805293513362\\
8926	-3.06712226964066\\
8927	-3.06619073720255\\
8928	-3.0652583362026\\
8929	-3.0643250650196\\
8930	-3.06339092202781\\
8931	-3.0624559055969\\
8932	-3.06152001409199\\
8933	-3.06058324587361\\
8934	-3.05964559929764\\
8935	-3.05870707271538\\
8936	-3.05776766447344\\
8937	-3.0568273729138\\
8938	-3.05588619637374\\
8939	-3.05494413318584\\
8940	-3.05400118167797\\
8941	-3.05305734017326\\
8942	-3.0521126069901\\
8943	-3.05116698044209\\
8944	-3.05022045883806\\
8945	-3.04927304048202\\
8946	-3.04832472367316\\
8947	-3.04737550670583\\
8948	-3.04642538786951\\
8949	-3.04547436544881\\
8950	-3.04452243772342\\
8951	-3.04356960296815\\
8952	-3.04261585945284\\
8953	-3.04166120544239\\
8954	-3.04070563919672\\
8955	-3.03974915897077\\
8956	-3.03879176301444\\
8957	-3.03783344957263\\
8958	-3.03687421688517\\
8959	-3.03591406318682\\
8960	-3.03495298670727\\
8961	-3.03399098567108\\
8962	-3.03302805829769\\
8963	-3.03206420280138\\
8964	-3.03109941739128\\
8965	-3.03013370027132\\
8966	-3.02916704964023\\
8967	-3.02819946369149\\
8968	-3.02723094061336\\
8969	-3.02626147858881\\
8970	-3.02529107579554\\
8971	-3.0243197304059\\
8972	-3.02334744058696\\
8973	-3.02237420450041\\
8974	-3.02140002030257\\
8975	-3.02042488614436\\
8976	-3.01944880017131\\
8977	-3.01847176052348\\
8978	-3.0174937653355\\
8979	-3.01651481273652\\
8980	-3.01553490085017\\
8981	-3.01455402779458\\
8982	-3.01357219168232\\
8983	-3.01258939062041\\
8984	-3.01160562271028\\
8985	-3.01062088604774\\
8986	-3.00963517872298\\
8987	-3.00864849882054\\
8988	-3.00766084441926\\
8989	-3.00667221359233\\
8990	-3.00568260440716\\
8991	-3.00469201492546\\
8992	-3.00370044320317\\
8993	-3.00270788729042\\
8994	-3.00171434523154\\
8995	-3.00071981506503\\
8996	-2.99972429482353\\
8997	-2.99872778253379\\
8998	-2.99773027621666\\
8999	-2.99673177388707\\
9000	-2.99573227355399\\
9001	-2.99473177322041\\
9002	-2.99373027088332\\
9003	-2.99272776453369\\
9004	-2.99172425215645\\
9005	-2.99071973173045\\
9006	-2.98971420122843\\
9007	-2.98870765861703\\
9008	-2.98770010185673\\
9009	-2.98669152890184\\
9010	-2.98568193770049\\
9011	-2.98467132619457\\
9012	-2.98365969231972\\
9013	-2.98264703400534\\
9014	-2.98163334917449\\
9015	-2.98061863574394\\
9016	-2.97960289162411\\
9017	-2.97858611471902\\
9018	-2.97756830292632\\
9019	-2.97654945413722\\
9020	-2.97552956623647\\
9021	-2.97450863710236\\
9022	-2.97348666460667\\
9023	-2.97246364661464\\
9024	-2.97143958098495\\
9025	-2.9704144655697\\
9026	-2.96938829821439\\
9027	-2.96836107675786\\
9028	-2.96733279903229\\
9029	-2.96630346286318\\
9030	-2.96527306606928\\
9031	-2.96424160646262\\
9032	-2.96320908184843\\
9033	-2.96217549002515\\
9034	-2.96114082878437\\
9035	-2.96010509591084\\
9036	-2.9590682891824\\
9037	-2.95803040636998\\
9038	-2.95699144523756\\
9039	-2.95595140354215\\
9040	-2.95491027903374\\
9041	-2.95386806945529\\
9042	-2.95282477254271\\
9043	-2.95178038602481\\
9044	-2.95073490762326\\
9045	-2.94968833505258\\
9046	-2.94864066602014\\
9047	-2.94759189822606\\
9048	-2.94654202936322\\
9049	-2.94549105711724\\
9050	-2.94443897916644\\
9051	-2.94338579318178\\
9052	-2.94233149682688\\
9053	-2.94127608775793\\
9054	-2.94021956362373\\
9055	-2.9391619220656\\
9056	-2.93810316071735\\
9057	-2.93704327720531\\
9058	-2.93598226914822\\
9059	-2.93492013415723\\
9060	-2.9338568698359\\
9061	-2.93279247378012\\
9062	-2.93172694357808\\
9063	-2.93066027681028\\
9064	-2.92959247104945\\
9065	-2.92852352386054\\
9066	-2.9274534328007\\
9067	-2.9263821954192\\
9068	-2.92530980925744\\
9069	-2.92423627184892\\
9070	-2.92316158071916\\
9071	-2.92208573338569\\
9072	-2.92100872735805\\
9073	-2.91993056013771\\
9074	-2.91885122921803\\
9075	-2.91777073208428\\
9076	-2.91668906621354\\
9077	-2.91560622907471\\
9078	-2.91452221812845\\
9079	-2.91343703082716\\
9080	-2.91235066461494\\
9081	-2.91126311692754\\
9082	-2.91017438519234\\
9083	-2.90908446682832\\
9084	-2.90799335924598\\
9085	-2.90690105984738\\
9086	-2.905807566026\\
9087	-2.90471287516682\\
9088	-2.90361698464619\\
9089	-2.90251989183181\\
9090	-2.90142159408275\\
9091	-2.90032208874933\\
9092	-2.89922137317315\\
9093	-2.89811944468699\\
9094	-2.89701630061483\\
9095	-2.89591193827178\\
9096	-2.89480635496403\\
9097	-2.89369954798884\\
9098	-2.89259151463448\\
9099	-2.89148225218019\\
9100	-2.89037175789616\\
9101	-2.88926002904347\\
9102	-2.88814706287405\\
9103	-2.88703285663065\\
9104	-2.88591740754678\\
9105	-2.88480071284671\\
9106	-2.88368276974537\\
9107	-2.88256357544835\\
9108	-2.88144312715186\\
9109	-2.88032142204266\\
9110	-2.87919845729804\\
9111	-2.87807423008576\\
9112	-2.87694873756402\\
9113	-2.87582197688143\\
9114	-2.87469394517693\\
9115	-2.87356463957978\\
9116	-2.8724340572095\\
9117	-2.87130219517581\\
9118	-2.87016905057865\\
9119	-2.86903462050803\\
9120	-2.86789890204411\\
9121	-2.86676189225703\\
9122	-2.86562358820697\\
9123	-2.86448398694404\\
9124	-2.86334308550825\\
9125	-2.86220088092947\\
9126	-2.86105737022739\\
9127	-2.85991255041146\\
9128	-2.85876641848083\\
9129	-2.85761897142436\\
9130	-2.85647020622048\\
9131	-2.85532011983725\\
9132	-2.8541687092322\\
9133	-2.8530159713524\\
9134	-2.85186190313429\\
9135	-2.85070650150373\\
9136	-2.84954976337591\\
9137	-2.84839168565528\\
9138	-2.84723226523555\\
9139	-2.84607149899958\\
9140	-2.84490938381941\\
9141	-2.84374591655611\\
9142	-2.84258109405982\\
9143	-2.84141491316963\\
9144	-2.8402473707136\\
9145	-2.83907846350861\\
9146	-2.83790818836042\\
9147	-2.83673654206353\\
9148	-2.83556352140117\\
9149	-2.83438912314523\\
9150	-2.83321334405622\\
9151	-2.8320361808832\\
9152	-2.83085763036376\\
9153	-2.82967768922391\\
9154	-2.82849635417808\\
9155	-2.82731362192903\\
9156	-2.82612948916781\\
9157	-2.82494395257371\\
9158	-2.82375700881418\\
9159	-2.8225686545448\\
9160	-2.82137888640921\\
9161	-2.82018770103906\\
9162	-2.81899509505394\\
9163	-2.81780106506133\\
9164	-2.81660560765656\\
9165	-2.81540871942271\\
9166	-2.8142103969306\\
9167	-2.8130106367387\\
9168	-2.81180943539306\\
9169	-2.8106067894273\\
9170	-2.8094026953625\\
9171	-2.80819714970715\\
9172	-2.80699014895711\\
9173	-2.80578168959555\\
9174	-2.80457176809283\\
9175	-2.80336038090653\\
9176	-2.80214752448133\\
9177	-2.80093319524892\\
9178	-2.79971738962803\\
9179	-2.79850010402428\\
9180	-2.79728133483015\\
9181	-2.79606107842492\\
9182	-2.7948393311746\\
9183	-2.79361608943186\\
9184	-2.79239134953596\\
9185	-2.79116510781272\\
9186	-2.78993736057439\\
9187	-2.78870810411966\\
9188	-2.78747733473353\\
9189	-2.78624504868727\\
9190	-2.78501124223834\\
9191	-2.78377591163035\\
9192	-2.78253905309295\\
9193	-2.7813006628418\\
9194	-2.78006073707848\\
9195	-2.77881927199042\\
9196	-2.77757626375082\\
9197	-2.77633170851862\\
9198	-2.77508560243837\\
9199	-2.77383794164021\\
9200	-2.77258872223978\\
9201	-2.77133794033813\\
9202	-2.77008559202166\\
9203	-2.76883167336207\\
9204	-2.76757618041624\\
9205	-2.76631910922619\\
9206	-2.76506045581899\\
9207	-2.7638002162067\\
9208	-2.76253838638628\\
9209	-2.76127496233951\\
9210	-2.76000994003292\\
9211	-2.75874331541773\\
9212	-2.75747508442973\\
9213	-2.75620524298926\\
9214	-2.75493378700106\\
9215	-2.75366071235426\\
9216	-2.75238601492226\\
9217	-2.75110969056266\\
9218	-2.74983173511716\\
9219	-2.74855214441154\\
9220	-2.74727091425549\\
9221	-2.7459880404426\\
9222	-2.74470351875025\\
9223	-2.7434173449395\\
9224	-2.74212951475507\\
9225	-2.7408400239252\\
9226	-2.73954886816158\\
9227	-2.73825604315928\\
9228	-2.73696154459663\\
9229	-2.73566536813518\\
9230	-2.73436750941958\\
9231	-2.7330679640775\\
9232	-2.73176672771953\\
9233	-2.73046379593911\\
9234	-2.72915916431245\\
9235	-2.72785282839839\\
9236	-2.72654478373837\\
9237	-2.72523502585631\\
9238	-2.7239235502585\\
9239	-2.72261035243354\\
9240	-2.72129542785223\\
9241	-2.71997877196748\\
9242	-2.71866038021423\\
9243	-2.7173402480093\\
9244	-2.71601837075139\\
9245	-2.71469474382088\\
9246	-2.71336936257981\\
9247	-2.71204222237175\\
9248	-2.71071331852169\\
9249	-2.70938264633599\\
9250	-2.70805020110221\\
9251	-2.70671597808907\\
9252	-2.70537997254633\\
9253	-2.70404217970467\\
9254	-2.70270259477561\\
9255	-2.70136121295141\\
9256	-2.70001802940495\\
9257	-2.69867303928961\\
9258	-2.69732623773923\\
9259	-2.69597761986794\\
9260	-2.69462718077007\\
9261	-2.69327491552006\\
9262	-2.69192081917233\\
9263	-2.69056488676119\\
9264	-2.68920711330073\\
9265	-2.68784749378469\\
9266	-2.68648602318637\\
9267	-2.68512269645851\\
9268	-2.68375750853317\\
9269	-2.68239045432163\\
9270	-2.68102152871429\\
9271	-2.67965072658051\\
9272	-2.67827804276854\\
9273	-2.67690347210537\\
9274	-2.67552700939665\\
9275	-2.67414864942653\\
9276	-2.67276838695757\\
9277	-2.67138621673062\\
9278	-2.67000213346468\\
9279	-2.6686161318568\\
9280	-2.66722820658195\\
9281	-2.6658383522929\\
9282	-2.66444656362008\\
9283	-2.66305283517147\\
9284	-2.6616571615325\\
9285	-2.66025953726586\\
9286	-2.65885995691144\\
9287	-2.65745841498615\\
9288	-2.65605490598383\\
9289	-2.65464942437509\\
9290	-2.65324196460721\\
9291	-2.65183252110398\\
9292	-2.65042108826557\\
9293	-2.64900766046843\\
9294	-2.6475922320651\\
9295	-2.64617479738412\\
9296	-2.6447553507299\\
9297	-2.64333388638252\\
9298	-2.64191039859766\\
9299	-2.64048488160644\\
9300	-2.63905732961526\\
9301	-2.63762773680566\\
9302	-2.63619609733423\\
9303	-2.63476240533238\\
9304	-2.63332665490627\\
9305	-2.63188884013665\\
9306	-2.63044895507866\\
9307	-2.62900699376176\\
9308	-2.62756295018952\\
9309	-2.62611681833952\\
9310	-2.62466859216316\\
9311	-2.62321826558551\\
9312	-2.6217658325052\\
9313	-2.6203112867942\\
9314	-2.61885462229774\\
9315	-2.61739583283408\\
9316	-2.6159349121944\\
9317	-2.61447185414264\\
9318	-2.61300665241532\\
9319	-2.61153930072137\\
9320	-2.61006979274201\\
9321	-2.60859812213055\\
9322	-2.60712428251225\\
9323	-2.60564826748413\\
9324	-2.60417007061482\\
9325	-2.60268968544438\\
9326	-2.60120710548416\\
9327	-2.59972232421658\\
9328	-2.598235335095\\
9329	-2.59674613154354\\
9330	-2.59525470695687\\
9331	-2.59376105470008\\
9332	-2.5922651681085\\
9333	-2.59076704048748\\
9334	-2.58926666511224\\
9335	-2.58776403522771\\
9336	-2.58625914404829\\
9337	-2.58475198475772\\
9338	-2.58324255050886\\
9339	-2.58173083442354\\
9340	-2.58021682959233\\
9341	-2.57870052907436\\
9342	-2.57718192589717\\
9343	-2.57566101305646\\
9344	-2.57413778351594\\
9345	-2.57261223020711\\
9346	-2.57108434602905\\
9347	-2.56955412384829\\
9348	-2.56802155649851\\
9349	-2.56648663678042\\
9350	-2.56494935746154\\
9351	-2.56340971127594\\
9352	-2.56186769092413\\
9353	-2.56032328907275\\
9354	-2.55877649835446\\
9355	-2.55722731136763\\
9356	-2.55567572067621\\
9357	-2.55412171880947\\
9358	-2.55256529826182\\
9359	-2.55100645149252\\
9360	-2.54944517092557\\
9361	-2.54788144894939\\
9362	-2.54631527791664\\
9363	-2.54474665014402\\
9364	-2.54317555791198\\
9365	-2.54160199346455\\
9366	-2.54002594900908\\
9367	-2.53844741671603\\
9368	-2.53686638871871\\
9369	-2.53528285711307\\
9370	-2.53369681395743\\
9371	-2.53210825127229\\
9372	-2.53051716104005\\
9373	-2.52892353520477\\
9374	-2.52732736567195\\
9375	-2.52572864430826\\
9376	-2.52412736294128\\
9377	-2.52252351335931\\
9378	-2.52091708731103\\
9379	-2.51930807650533\\
9380	-2.51769647261099\\
9381	-2.51608226725645\\
9382	-2.51446545202954\\
9383	-2.51284601847724\\
9384	-2.51122395810537\\
9385	-2.50959926237837\\
9386	-2.507971922719\\
9387	-2.50634193050807\\
9388	-2.50470927708418\\
9389	-2.50307395374345\\
9390	-2.50143595173921\\
9391	-2.49979526228175\\
9392	-2.49815187653802\\
9393	-2.49650578563135\\
9394	-2.49485698064117\\
9395	-2.4932054526027\\
9396	-2.49155119250667\\
9397	-2.48989419129904\\
9398	-2.48823443988067\\
9399	-2.48657192910706\\
9400	-2.484906649788\\
9401	-2.4832385926873\\
9402	-2.48156774852249\\
9403	-2.47989410796446\\
9404	-2.4782176616372\\
9405	-2.47653840011748\\
9406	-2.4748563139345\\
9407	-2.47317139356958\\
9408	-2.47148362945586\\
9409	-2.46979301197795\\
9410	-2.46809953147162\\
9411	-2.46640317822344\\
9412	-2.46470394247048\\
9413	-2.46300181439995\\
9414	-2.46129678414887\\
9415	-2.45958884180371\\
9416	-2.45787797740008\\
9417	-2.45616418092235\\
9418	-2.45444744230329\\
9419	-2.45272775142377\\
9420	-2.45100509811232\\
9421	-2.44927947214485\\
9422	-2.44755086324423\\
9423	-2.44581926107995\\
9424	-2.44408465526775\\
9425	-2.4423470353692\\
9426	-2.44060639089142\\
9427	-2.43886271128659\\
9428	-2.43711598595165\\
9429	-2.43536620422786\\
9430	-2.43361335540045\\
9431	-2.43185742869818\\
9432	-2.43009841329301\\
9433	-2.42833629829961\\
9434	-2.42657107277504\\
9435	-2.42480272571829\\
9436	-2.42303124606991\\
9437	-2.42125662271154\\
9438	-2.41947884446554\\
9439	-2.41769790009455\\
9440	-2.41591377830105\\
9441	-2.41412646772695\\
9442	-2.41233595695316\\
9443	-2.41054223449914\\
9444	-2.40874528882244\\
9445	-2.40694510831829\\
9446	-2.40514168131914\\
9447	-2.40333499609419\\
9448	-2.40152504084895\\
9449	-2.39971180372477\\
9450	-2.39789527279837\\
9451	-2.39607543608138\\
9452	-2.39425228151987\\
9453	-2.39242579699384\\
9454	-2.39059597031676\\
9455	-2.3887627892351\\
9456	-2.3869262414278\\
9457	-2.38508631450579\\
9458	-2.3832429960115\\
9459	-2.38139627341834\\
9460	-2.37954613413017\\
9461	-2.37769256548085\\
9462	-2.37583555473364\\
9463	-2.37397508908072\\
9464	-2.37211115564266\\
9465	-2.37024374146786\\
9466	-2.36837283353205\\
9467	-2.3664984187377\\
9468	-2.3646204839135\\
9469	-2.36273901581379\\
9470	-2.36085400111802\\
9471	-2.35896542643015\\
9472	-2.35707327827812\\
9473	-2.35517754311322\\
9474	-2.35327820730956\\
9475	-2.35137525716348\\
9476	-2.3494686788929\\
9477	-2.34755845863678\\
9478	-2.34564458245449\\
9479	-2.34372703632522\\
9480	-2.34180580614733\\
9481	-2.33988087773774\\
9482	-2.33795223683134\\
9483	-2.33601986908028\\
9484	-2.33408376005342\\
9485	-2.33214389523559\\
9486	-2.33020026002702\\
9487	-2.32825283974262\\
9488	-2.32630161961136\\
9489	-2.32434658477556\\
9490	-2.32238772029023\\
9491	-2.32042501112238\\
9492	-2.31845844215034\\
9493	-2.31648799816304\\
9494	-2.31451366385932\\
9495	-2.31253542384721\\
9496	-2.31055326264322\\
9497	-2.30856716467159\\
9498	-2.30657711426358\\
9499	-2.30458309565672\\
9500	-2.30258509299405\\
9501	-2.30058309032337\\
9502	-2.29857707159651\\
9503	-2.29656702066848\\
9504	-2.29455292129678\\
9505	-2.29253475714054\\
9506	-2.29051251175978\\
9507	-2.28848616861454\\
9508	-2.28645571106416\\
9509	-2.28442112236637\\
9510	-2.28238238567653\\
9511	-2.28033948404673\\
9512	-2.278292400425\\
9513	-2.27624111765444\\
9514	-2.27418561847235\\
9515	-2.27212588550934\\
9516	-2.27006190128849\\
9517	-2.26799364822443\\
9518	-2.26592110862245\\
9519	-2.26384426467762\\
9520	-2.26176309847379\\
9521	-2.25967759198277\\
9522	-2.25758772706331\\
9523	-2.2554934854602\\
9524	-2.25339484880327\\
9525	-2.2512917986065\\
9526	-2.24918431626693\\
9527	-2.24707238306379\\
9528	-2.24495598015741\\
9529	-2.24283508858827\\
9530	-2.24070968927596\\
9531	-2.23857976301813\\
9532	-2.2364452904895\\
9533	-2.23430625224075\\
9534	-2.2321626286975\\
9535	-2.23001440015921\\
9536	-2.22786154679811\\
9537	-2.22570404865809\\
9538	-2.22354188565359\\
9539	-2.2213750375685\\
9540	-2.21920348405499\\
9541	-2.2170272046324\\
9542	-2.21484617868604\\
9543	-2.21266038546606\\
9544	-2.21046980408624\\
9545	-2.2082744135228\\
9546	-2.2060741926132\\
9547	-2.20386912005489\\
9548	-2.20165917440409\\
9549	-2.19944433407453\\
9550	-2.19722457733622\\
9551	-2.19499988231411\\
9552	-2.19277022698684\\
9553	-2.19053558918542\\
9554	-2.18829594659192\\
9555	-2.18605127673809\\
9556	-2.18380155700408\\
9557	-2.18154676461699\\
9558	-2.17928687664955\\
9559	-2.1770218700187\\
9560	-2.17475172148416\\
9561	-2.17247640764703\\
9562	-2.1701959049483\\
9563	-2.16791018966744\\
9564	-2.16561923792089\\
9565	-2.16332302566054\\
9566	-2.16102152867226\\
9567	-2.15871472257434\\
9568	-2.15640258281596\\
9569	-2.1540850846756\\
9570	-2.15176220325946\\
9571	-2.14943391349987\\
9572	-2.14710019015365\\
9573	-2.14476100780048\\
9574	-2.14241634084122\\
9575	-2.14006616349627\\
9576	-2.13771044980381\\
9577	-2.13534917361813\\
9578	-2.13298230860787\\
9579	-2.13060982825424\\
9580	-2.12823170584927\\
9581	-2.12584791449399\\
9582	-2.12345842709661\\
9583	-2.12106321637066\\
9584	-2.11866225483312\\
9585	-2.11625551480255\\
9586	-2.11384296839717\\
9587	-2.11142458753289\\
9588	-2.10900034392138\\
9589	-2.10657020906809\\
9590	-2.10413415427021\\
9591	-2.10169215061466\\
9592	-2.09924416897602\\
9593	-2.09679018001445\\
9594	-2.09433015417359\\
9595	-2.09186406167839\\
9596	-2.089391872533\\
9597	-2.08691355651854\\
9598	-2.08442908319088\\
9599	-2.08193842187842\\
9600	-2.07944154167984\\
9601	-2.07693841146172\\
9602	-2.07442899985629\\
9603	-2.07191327525904\\
9604	-2.06939120582633\\
9605	-2.06686275947298\\
9606	-2.06432790386979\\
9607	-2.06178660644112\\
9608	-2.05923883436232\\
9609	-2.05668455455722\\
9610	-2.05412373369555\\
9611	-2.0515563381903\\
9612	-2.04898233419513\\
9613	-2.04640168760164\\
9614	-2.04381436403669\\
9615	-2.04122032885964\\
9616	-2.03861954715958\\
9617	-2.0360119837525\\
9618	-2.03339760317843\\
9619	-2.03077636969855\\
9620	-2.02814824729229\\
9621	-2.02551319965428\\
9622	-2.02287119019144\\
9623	-2.02022218201986\\
9624	-2.01756613796175\\
9625	-2.01490302054226\\
9626	-2.01223279198639\\
9627	-2.00955541421567\\
9628	-2.006870848845\\
9629	-2.00417905717929\\
9630	-2.00148000021012\\
9631	-1.99877363861238\\
9632	-1.99605993274078\\
9633	-1.99333884262642\\
9634	-1.99061032797322\\
9635	-1.98787434815435\\
9636	-1.98513086220859\\
9637	-1.9823798288367\\
9638	-1.97962120639762\\
9639	-1.97685495290473\\
9640	-1.97408102602201\\
9641	-1.97129938306013\\
9642	-1.96850998097255\\
9643	-1.96571277635149\\
9644	-1.96290772542388\\
9645	-1.96009478404727\\
9646	-1.95727390770563\\
9647	-1.95444505150515\\
9648	-1.95160817016995\\
9649	-1.94876321803772\\
9650	-1.94591014905531\\
9651	-1.94304891677428\\
9652	-1.94017947434633\\
9653	-1.93730177451871\\
9654	-1.93441576962958\\
9655	-1.93152141160321\\
9656	-1.92861865194525\\
9657	-1.92570744173779\\
9658	-1.92278773163446\\
9659	-1.91985947185537\\
9660	-1.91692261218206\\
9661	-1.9139771019523\\
9662	-1.91102289005487\\
9663	-1.90805992492422\\
9664	-1.90508815453506\\
9665	-1.90210752639692\\
9666	-1.89911798754855\\
9667	-1.8961194845523\\
9668	-1.89311196348834\\
9669	-1.89009536994892\\
9670	-1.88706964903238\\
9671	-1.88403474533723\\
9672	-1.880990602956\\
9673	-1.87793716546911\\
9674	-1.87487437593856\\
9675	-1.87180217690159\\
9676	-1.86872051036418\\
9677	-1.86562931779451\\
9678	-1.86252854011626\\
9679	-1.85941811770187\\
9680	-1.85629799036563\\
9681	-1.8531680973567\\
9682	-1.85002837735203\\
9683	-1.84687876844913\\
9684	-1.84371920815877\\
9685	-1.84054963339749\\
9686	-1.83736998048011\\
9687	-1.83418018511201\\
9688	-1.83098018238134\\
9689	-1.82776990675109\\
9690	-1.82454929205105\\
9691	-1.8213182714696\\
9692	-1.81807677754543\\
9693	-1.81482474215905\\
9694	-1.81156209652423\\
9695	-1.80828877117927\\
9696	-1.80500469597808\\
9697	-1.80170980008122\\
9698	-1.79840401194672\\
9699	-1.79508725932073\\
9700	-1.79175946922805\\
9701	-1.78842056796254\\
9702	-1.78507048107726\\
9703	-1.78170913337455\\
9704	-1.77833644889591\\
9705	-1.77495235091167\\
9706	-1.77155676191054\\
9707	-1.76814960358892\\
9708	-1.76473079684014\\
9709	-1.76130026174335\\
9710	-1.75785791755237\\
9711	-1.75440368268429\\
9712	-1.7509374747078\\
9713	-1.74745921033147\\
9714	-1.74396880539171\\
9715	-1.7404661748405\\
9716	-1.73695123273306\\
9717	-1.73342389221509\\
9718	-1.72988406550997\\
9719	-1.7263316639056\\
9720	-1.7227665977411\\
9721	-1.71918877639322\\
9722	-1.71559810826249\\
9723	-1.71199450075919\\
9724	-1.708377860289\\
9725	-1.70474809223843\\
9726	-1.70110510095992\\
9727	-1.69744878975681\\
9728	-1.69377906086785\\
9729	-1.69009581545155\\
9730	-1.68639895357023\\
9731	-1.68268837417369\\
9732	-1.67896397508271\\
9733	-1.6752256529721\\
9734	-1.67147330335355\\
9735	-1.66770682055808\\
9736	-1.66392609771817\\
9737	-1.66013102674962\\
9738	-1.65632149833295\\
9739	-1.65249740189455\\
9740	-1.64865862558738\\
9741	-1.64480505627139\\
9742	-1.64093657949347\\
9743	-1.63705307946707\\
9744	-1.63315443905142\\
9745	-1.62924053973028\\
9746	-1.62531126159039\\
9747	-1.62136648329937\\
9748	-1.61740608208328\\
9749	-1.61342993370364\\
9750	-1.6094379124341\\
9751	-1.60542989103656\\
9752	-1.60140574073684\\
9753	-1.59736533119983\\
9754	-1.59330853050422\\
9755	-1.58923520511658\\
9756	-1.58514521986506\\
9757	-1.5810384379124\\
9758	-1.57691472072854\\
9759	-1.57277392806251\\
9760	-1.56861591791385\\
9761	-1.56444054650336\\
9762	-1.56024766824333\\
9763	-1.55603713570699\\
9764	-1.55180879959746\\
9765	-1.54756250871601\\
9766	-1.54329810992956\\
9767	-1.53901544813755\\
9768	-1.53471436623816\\
9769	-1.53039470509365\\
9770	-1.52605630349505\\
9771	-1.52169899812609\\
9772	-1.51732262352629\\
9773	-1.51292701205326\\
9774	-1.50851199384414\\
9775	-1.50407739677627\\
9776	-1.49962304642689\\
9777	-1.49514876603197\\
9778	-1.49065437644413\\
9779	-1.48613969608961\\
9780	-1.48160454092422\\
9781	-1.47704872438835\\
9782	-1.47247205736094\\
9783	-1.46787434811231\\
9784	-1.46325540225602\\
9785	-1.45861502269952\\
9786	-1.45395300959371\\
9787	-1.44926916028128\\
9788	-1.44456326924387\\
9789	-1.43983512804792\\
9790	-1.43508452528932\\
9791	-1.43031124653666\\
9792	-1.42551507427317\\
9793	-1.42069578783722\\
9794	-1.41585316336144\\
9795	-1.41098697371026\\
9796	-1.40609698841607\\
9797	-1.40118297361364\\
9798	-1.39624469197306\\
9799	-1.39128190263093\\
9800	-1.38629436111989\\
9801	-1.38128181929635\\
9802	-1.37624402526639\\
9803	-1.37118072330984\\
9804	-1.36609165380237\\
9805	-1.3609765531356\\
9806	-1.35583515363518\\
9807	-1.35066718347674\\
9808	-1.34547236659964\\
9809	-1.34025042261848\\
9810	-1.33500106673234\\
9811	-1.3297240096315\\
9812	-1.3244189574018\\
9813	-1.31908561142644\\
9814	-1.31372366828506\\
9815	-1.30833281965018\\
9816	-1.30291275218084\\
9817	-1.29746314741327\\
9818	-1.29198368164865\\
9819	-1.28647402583768\\
9820	-1.28093384546206\\
9821	-1.27536280041261\\
9822	-1.26976054486394\\
9823	-1.26412672714568\\
9824	-1.25846098961001\\
9825	-1.25276296849537\\
9826	-1.24703229378638\\
9827	-1.24126858906963\\
9828	-1.23547147138531\\
9829	-1.22964055107451\\
9830	-1.22377543162212\\
9831	-1.21787570949493\\
9832	-1.21194097397511\\
9833	-1.20597080698861\\
9834	-1.1999647829284\\
9835	-1.19392246847243\\
9836	-1.18784342239605\\
9837	-1.18172719537862\\
9838	-1.17557332980424\\
9839	-1.16938135955632\\
9840	-1.16315080980568\\
9841	-1.15688119679209\\
9842	-1.15057202759882\\
9843	-1.14422279992016\\
9844	-1.13783300182139\\
9845	-1.1314021114911\\
9846	-1.12492959698548\\
9847	-1.11841491596429\\
9848	-1.11185751541813\\
9849	-1.10525683138678\\
9850	-1.09861228866811\\
9851	-1.09192330051731\\
9852	-1.08518926833597\\
9853	-1.07840958135059\\
9854	-1.07158361628019\\
9855	-1.06471073699243\\
9856	-1.05779029414785\\
9857	-1.05082162483176\\
9858	-1.04380405217311\\
9859	-1.03673688495002\\
9860	-1.02961941718116\\
9861	-1.02245092770255\\
9862	-1.01523067972906\\
9863	-1.00795792039998\\
9864	-1.00063188030791\\
9865	-0.993251773010283\\
9866	-0.985816794522765\\
9867	-0.978326122793608\\
9868	-0.970778917158225\\
9869	-0.963174317773005\\
9870	-0.955511445027436\\
9871	-0.947789398933526\\
9872	-0.940007258491471\\
9873	-0.932164081030445\\
9874	-0.924258901523332\\
9875	-0.916290731874155\\
9876	-0.908258560176891\\
9877	-0.900161349944271\\
9878	-0.89199803930511\\
9879	-0.883767540168595\\
9880	-0.8754687373539\\
9881	-0.867100487683383\\
9882	-0.858661619037519\\
9883	-0.85015092936961\\
9884	-0.841567185678219\\
9885	-0.832909122935104\\
9886	-0.824175442966349\\
9887	-0.815364813284194\\
9888	-0.806475865866948\\
9889	-0.797507195884188\\
9890	-0.78845736036427\\
9891	-0.779324876800998\\
9892	-0.770108221696074\\
9893	-0.76080582903376\\
9894	-0.751416088683921\\
9895	-0.741937344729377\\
9896	-0.732367893713227\\
9897	-0.72270598280149\\
9898	-0.712949807856125\\
9899	-0.703097511413113\\
9900	-0.693147180559945\\
9901	-0.683096844706444\\
9902	-0.672944473242426\\
9903	-0.662687973075237\\
9904	-0.65232518603969\\
9905	-0.641853886172395\\
9906	-0.631271776841858\\
9907	-0.62057648772511\\
9908	-0.609765571620894\\
9909	-0.598836501088704\\
9910	-0.587786664902119\\
9911	-0.576613364303994\\
9912	-0.56531380905006\\
9913	-0.553885113226438\\
9914	-0.542324290825362\\
9915	-0.53062825106217\\
9916	-0.518793793415168\\
9917	-0.506817602368452\\
9918	-0.494696241836107\\
9919	-0.482426149244293\\
9920	-0.470003629245736\\
9921	-0.457424847038875\\
9922	-0.444685821261446\\
9923	-0.431782416425538\\
9924	-0.418710334858185\\
9925	-0.405465108108164\\
9926	-0.392042087776024\\
9927	-0.378436435720245\\
9928	-0.364643113587909\\
9929	-0.350656871613169\\
9930	-0.336472236621213\\
9931	-0.322083499169113\\
9932	-0.307484699747961\\
9933	-0.29266961396282\\
9934	-0.277631736598279\\
9935	-0.262364264467491\\
9936	-0.246860077931526\\
9937	-0.231111720963387\\
9938	-0.215111379616946\\
9939	-0.198850858745165\\
9940	-0.182321556793955\\
9941	-0.165514438477573\\
9942	-0.148420005118273\\
9943	-0.131028262406404\\
9944	-0.113328685307003\\
9945	-0.0953101798043249\\
9946	-0.0769610411361283\\
9947	-0.0582689081239758\\
9948	-0.0392207131532813\\
9949	-0.0198026272961798\\
9950	0\\
9951	0.0202027073175195\\
9952	0.0408219945202552\\
9953	0.0618754037180875\\
9954	0.083381608939051\\
9955	0.105360515657826\\
9956	0.127833371509885\\
9957	0.150822889734584\\
9958	0.174353387144778\\
9959	0.198450938723838\\
9960	0.22314355131421\\
9961	0.2484613592985\\
9962	0.27443684570176\\
9963	0.301105092783922\\
9964	0.328504066972036\\
9965	0.356674943938732\\
9966	0.385662480811985\\
9967	0.415515443961666\\
9968	0.44628710262842\\
9969	0.478035800943\\
9970	0.510825623765991\\
9971	0.544727175441672\\
9972	0.579818495252942\\
9973	0.616186139423817\\
9974	0.653926467406664\\
9975	0.693147180559945\\
9976	0.733969175080201\\
9977	0.776528789498996\\
9978	0.82098055206983\\
9979	0.867500567704723\\
9980	0.916290731874155\\
9981	0.967584026261706\\
9982	1.02165124753198\\
9983	1.07880966137193\\
9984	1.13943428318836\\
9985	1.20397280432594\\
9986	1.27296567581289\\
9987	1.34707364796661\\
9988	1.42711635564015\\
9989	1.51412773262978\\
9990	1.6094379124341\\
9991	1.71479842809193\\
9992	1.83258146374831\\
9993	1.96611285637283\\
9994	2.12026353620009\\
9995	2.30258509299405\\
9996	2.52572864430826\\
9997	2.81341071676004\\
9998	3.2188758248682\\
9999	3.91202300542815\\
};
\addlegendentry{$\log(O(\frac{1}{n-t}))$}

\addplot [color=mycolor2, style=ultra thick]
  table[row sep=crcr]{%
2	-9.55681394225298\\
3	-9.59750929997413\\
4	-9.1556973265885\\
5	-9.13350064633026\\
6	-8.90776341086677\\
7	-8.88014853706323\\
8	-8.7620203812669\\
9	-8.77401791587957\\
10	-8.64548256951823\\
11	-8.66154059856087\\
12	-8.56308223257806\\
13	-8.58792867459271\\
14	-8.49843696179797\\
15	-8.52166889310257\\
16	-8.42900846179796\\
17	-8.39695569447787\\
18	-8.34008356521239\\
19	-8.35185373102459\\
20	-8.28799856803638\\
21	-8.27112395980862\\
22	-8.24207536842844\\
23	-8.22062645497125\\
24	-8.18115061146378\\
25	-8.18268990658245\\
26	-8.13652990124615\\
27	-8.11560342654372\\
28	-8.09383926088457\\
29	-8.08436824364031\\
30	-8.06475770756814\\
31	-8.05560781341659\\
32	-8.01341743575311\\
33	-8.01042297955013\\
34	-7.99918376543091\\
35	-8.00753186990852\\
36	-7.99636623602983\\
37	-7.99472307371407\\
38	-7.96858462267778\\
39	-7.97797736302936\\
40	-7.93490592257586\\
41	-7.93074718785955\\
42	-7.90751022907401\\
43	-7.88819629685508\\
44	-7.85972784132564\\
45	-7.83770204695284\\
46	-7.82826280139628\\
47	-7.84597189035489\\
48	-7.83895302594169\\
49	-7.83869636673017\\
50	-7.82345455324727\\
51	-7.82561059704512\\
52	-7.81517201275663\\
53	-7.81718160183132\\
54	-7.79995857866927\\
55	-7.80556284306368\\
56	-7.79878824257703\\
57	-7.79504631033161\\
58	-7.7680298104393\\
59	-7.76666597782371\\
60	-7.76237659004202\\
61	-7.7687086764636\\
62	-7.76006337963531\\
63	-7.75425000180568\\
64	-7.73581159050277\\
65	-7.75193655199404\\
66	-7.74332823407544\\
67	-7.7463660958944\\
68	-7.73672942740593\\
69	-7.73748050464267\\
70	-7.72587552742912\\
71	-7.72753353392108\\
72	-7.69607878350366\\
73	-7.69062631508359\\
74	-7.68051524266956\\
75	-7.68330483982533\\
76	-7.65319924455769\\
77	-7.65680475048975\\
78	-7.64116824322318\\
79	-7.64085631127652\\
80	-7.624476955156\\
81	-7.62699848814509\\
82	-7.62158824900929\\
83	-7.61620400110352\\
84	-7.60788617600878\\
85	-7.61236357242291\\
86	-7.58687084733415\\
87	-7.5920725043141\\
88	-7.57383280632861\\
89	-7.58080582274271\\
90	-7.56541216225307\\
91	-7.56241694180798\\
92	-7.54636509350154\\
93	-7.5396334054233\\
94	-7.5291876237883\\
95	-7.53326515879082\\
96	-7.52566054495402\\
97	-7.51916311765648\\
98	-7.50984090533845\\
99	-7.51296874771042\\
100	-7.50612591160838\\
101	-7.50768180346375\\
102	-7.49755515013972\\
103	-7.48884031610621\\
104	-7.4754616095929\\
105	-7.4860938814239\\
106	-7.4736845081022\\
107	-7.47084873974503\\
108	-7.45562638479166\\
109	-7.46683188788994\\
110	-7.45552675098993\\
111	-7.46426376922547\\
112	-7.47363094920921\\
113	-7.47329580983054\\
114	-7.47442412707786\\
115	-7.47145651425509\\
116	-7.46183181244518\\
117	-7.46403819295042\\
118	-7.45354773286075\\
119	-7.4614414228014\\
120	-7.44540999256421\\
121	-7.43926872571536\\
122	-7.43147067135441\\
123	-7.42786531854316\\
124	-7.41773679217965\\
125	-7.42146218109474\\
126	-7.41144586147561\\
127	-7.41034795655835\\
128	-7.40044319482226\\
129	-7.40090806155065\\
130	-7.40132489420982\\
131	-7.39773518968621\\
132	-7.3920167365868\\
133	-7.397802656114\\
134	-7.3887956602769\\
135	-7.40006796894593\\
136	-7.40349822362961\\
137	-7.400139861761\\
138	-7.3817898985496\\
139	-7.37776389401459\\
140	-7.37259380236023\\
141	-7.3722624974079\\
142	-7.3809235723809\\
143	-7.37756422422593\\
144	-7.36715163203214\\
145	-7.37135375123755\\
146	-7.37242683230137\\
147	-7.37339443273495\\
148	-7.3746014273033\\
149	-7.37253136768347\\
150	-7.36145033078751\\
151	-7.3657161055991\\
152	-7.36831381107895\\
153	-7.37374765524048\\
154	-7.35079723404784\\
155	-7.33991865826929\\
156	-7.33154791427969\\
157	-7.33924705003929\\
158	-7.32562332909612\\
159	-7.33615718132086\\
160	-7.32430668721785\\
161	-7.31860667925187\\
162	-7.30457406583513\\
163	-7.312751196131\\
164	-7.30793678395167\\
165	-7.31633818279964\\
166	-7.30729262165282\\
167	-7.30347101389638\\
168	-7.29170560333457\\
169	-7.29109304435807\\
170	-7.29075398546876\\
171	-7.29165773744382\\
172	-7.28218445651519\\
173	-7.27474166737735\\
174	-7.26826899682194\\
175	-7.26798330379045\\
176	-7.26136937137281\\
177	-7.26733058948202\\
178	-7.25940422814066\\
179	-7.26441778026323\\
180	-7.26967543237892\\
181	-7.2754643615786\\
182	-7.26744650957075\\
183	-7.26494662529495\\
184	-7.26531776306665\\
185	-7.27598296049573\\
186	-7.26672392822585\\
187	-7.25921033345006\\
188	-7.24075671558571\\
189	-7.23312720213489\\
190	-7.2274629971801\\
191	-7.23349088383563\\
192	-7.22705591159122\\
193	-7.23464928890745\\
194	-7.23048518149504\\
195	-7.22549390508346\\
196	-7.21662235072493\\
197	-7.22853712886106\\
198	-7.21311314576501\\
199	-7.21265248846795\\
200	-7.21306530217225\\
201	-7.20691790755019\\
202	-7.20282361744115\\
203	-7.20104926011008\\
204	-7.18976087252186\\
205	-7.18934621831184\\
206	-7.18401820215796\\
207	-7.18853736047492\\
208	-7.18698442853056\\
209	-7.18818046164066\\
210	-7.18765282349162\\
211	-7.19084634314811\\
212	-7.18236160748845\\
213	-7.18315546933852\\
214	-7.175292138005\\
215	-7.17346541568295\\
216	-7.16250508116236\\
217	-7.1565875792226\\
218	-7.159698890469\\
219	-7.15746957375681\\
220	-7.15591937914838\\
221	-7.15527032955281\\
222	-7.14770683470722\\
223	-7.14492928205248\\
224	-7.13553364196677\\
225	-7.1296812850929\\
226	-7.1297687116047\\
227	-7.13494886537272\\
228	-7.13058100591895\\
229	-7.12590774223778\\
230	-7.1273760587148\\
231	-7.12812017995141\\
232	-7.13205395209682\\
233	-7.13632022563854\\
234	-7.12437738097551\\
235	-7.13228832956729\\
236	-7.12061669050184\\
237	-7.12260238978477\\
238	-7.11691859700831\\
239	-7.11657535329399\\
240	-7.11041052847455\\
241	-7.11119191815307\\
242	-7.10492751538969\\
243	-7.1082052304827\\
244	-7.11647321881493\\
245	-7.11594565935067\\
246	-7.10875834347517\\
247	-7.11298841754674\\
248	-7.11567939993723\\
249	-7.11307937528787\\
250	-7.10148881489721\\
251	-7.10369496449037\\
252	-7.10247194411567\\
253	-7.10730807294746\\
254	-7.102195501661\\
255	-7.09725827875942\\
256	-7.09389889716868\\
257	-7.09548399067192\\
258	-7.09435817797739\\
259	-7.09689149819981\\
260	-7.0917009447389\\
261	-7.08294422379023\\
262	-7.07014385149592\\
263	-7.07401844213774\\
264	-7.06424450803937\\
265	-7.06349122015087\\
266	-7.05833778437911\\
267	-7.05339847902207\\
268	-7.0555552454686\\
269	-7.04616031564309\\
270	-7.04762841219096\\
271	-7.05104872642866\\
272	-7.03991817955985\\
273	-7.03294793282625\\
274	-7.03610501951478\\
275	-7.03228722238979\\
276	-7.04135449696881\\
277	-7.03992473424588\\
278	-7.04183981977905\\
279	-7.05171925544954\\
280	-7.03910322746104\\
281	-7.04341516008306\\
282	-7.03849408813771\\
283	-7.02893754517034\\
284	-7.02642026249038\\
285	-7.02130870663848\\
286	-7.01779583410249\\
287	-7.02479986950804\\
288	-7.017300631978\\
289	-7.00914292322651\\
290	-7.00418141165806\\
291	-6.99961455013893\\
292	-6.99966466275719\\
293	-7.00099801807956\\
294	-6.9939278155233\\
295	-6.98514120761753\\
296	-6.98639537737792\\
297	-6.98158799544942\\
298	-6.97758720128877\\
299	-6.97607959074794\\
300	-6.97207464449571\\
301	-6.97279723214569\\
302	-6.96712660323475\\
303	-6.96900119167732\\
304	-6.96370518708304\\
305	-6.95847955884259\\
306	-6.96299093393168\\
307	-6.9610193918267\\
308	-6.95304127760712\\
309	-6.94860067383303\\
310	-6.94781486415209\\
311	-6.9480073312922\\
312	-6.94867692517722\\
313	-6.95380895681373\\
314	-6.94747872136602\\
315	-6.94047722974064\\
316	-6.94091423067093\\
317	-6.94154168956994\\
318	-6.94338037063196\\
319	-6.94762517268053\\
320	-6.94011203903178\\
321	-6.94179468557167\\
322	-6.93955681390813\\
323	-6.93925975172997\\
324	-6.9387188998927\\
325	-6.93993892770229\\
326	-6.93726553368918\\
327	-6.94654938712304\\
328	-6.9443731696143\\
329	-6.93446683483926\\
330	-6.92878552787077\\
331	-6.93490171329819\\
332	-6.92682943919041\\
333	-6.9235719122859\\
334	-6.92189577167119\\
335	-6.91854008785238\\
336	-6.91733676270538\\
337	-6.91617342060622\\
338	-6.91158438161898\\
339	-6.91159064182355\\
340	-6.90745954964822\\
341	-6.90882552055688\\
342	-6.9025944870692\\
343	-6.90066194005188\\
344	-6.89735396342923\\
345	-6.89276128848115\\
346	-6.88979934602132\\
347	-6.89106618093745\\
348	-6.89098979580827\\
349	-6.8886136492774\\
350	-6.88456162387179\\
351	-6.88485420634905\\
352	-6.87999007013719\\
353	-6.8825652713762\\
354	-6.87810385486415\\
355	-6.88722454142338\\
356	-6.89393290662536\\
357	-6.89604245705932\\
358	-6.89257724571594\\
359	-6.88750424011912\\
360	-6.88697682104716\\
361	-6.89183768629486\\
362	-6.88334954470313\\
363	-6.88630643007281\\
364	-6.8791101045731\\
365	-6.87995900843387\\
366	-6.88372100131353\\
367	-6.87829840832322\\
368	-6.87553465341073\\
369	-6.88015995565235\\
370	-6.88353121218807\\
371	-6.88956155456932\\
372	-6.88422673142731\\
373	-6.88105442351422\\
374	-6.88138941603014\\
375	-6.88154127238032\\
376	-6.883696318273\\
377	-6.88223075704024\\
378	-6.88138370555884\\
379	-6.8789432273655\\
380	-6.87043245682493\\
381	-6.86497982912471\\
382	-6.86214642488865\\
383	-6.85761697541667\\
384	-6.8515749208951\\
385	-6.84921737458201\\
386	-6.84779791594104\\
387	-6.8490594421803\\
388	-6.84164865819354\\
389	-6.83744476026405\\
390	-6.83610199717895\\
391	-6.83148077810997\\
392	-6.83497002824308\\
393	-6.82992140553215\\
394	-6.82642939267282\\
395	-6.821374283933\\
396	-6.82202918374545\\
397	-6.81716848324615\\
398	-6.81391720147793\\
399	-6.81172027497275\\
400	-6.80655711283332\\
401	-6.80408682613726\\
402	-6.80400190381171\\
403	-6.79993728961395\\
404	-6.79348601902344\\
405	-6.79577840974169\\
406	-6.79186561107425\\
407	-6.79220643422676\\
408	-6.78817506565701\\
409	-6.7934347606052\\
410	-6.78932207049504\\
411	-6.78438899318606\\
412	-6.78598549788729\\
413	-6.78272606347458\\
414	-6.78571663554031\\
415	-6.78446823745493\\
416	-6.77732904636715\\
417	-6.78042942809252\\
418	-6.77787761396175\\
419	-6.77495333619335\\
420	-6.77177962752648\\
421	-6.77509325587848\\
422	-6.77127480059244\\
423	-6.77275322577321\\
424	-6.76828779383936\\
425	-6.76773663528042\\
426	-6.77275448738773\\
427	-6.77119783961357\\
428	-6.76375027200629\\
429	-6.76497214042375\\
430	-6.76274940327982\\
431	-6.76639069972406\\
432	-6.76434561014308\\
433	-6.76452637621498\\
434	-6.76520073614575\\
435	-6.75981384017946\\
436	-6.75298452115047\\
437	-6.75139482355473\\
438	-6.75093335748715\\
439	-6.75038308637656\\
440	-6.74871987274644\\
441	-6.75407984261008\\
442	-6.75097281185489\\
443	-6.75158805059422\\
444	-6.74761323500457\\
445	-6.73626259105648\\
446	-6.74247673431839\\
447	-6.73950659671858\\
448	-6.74006149104363\\
449	-6.74082661560889\\
450	-6.74022579781708\\
451	-6.7410973256216\\
452	-6.73676483230421\\
453	-6.73685406043746\\
454	-6.7333590813594\\
455	-6.73022273074245\\
456	-6.7280851430857\\
457	-6.72703955828442\\
458	-6.72760677369613\\
459	-6.72855270398815\\
460	-6.72136239533842\\
461	-6.71889227644555\\
462	-6.7147337167201\\
463	-6.71387883887507\\
464	-6.7156459440144\\
465	-6.71750208350912\\
466	-6.71444787779895\\
467	-6.71459699908789\\
468	-6.71937924997782\\
469	-6.71615417793352\\
470	-6.71012910471056\\
471	-6.70518586738326\\
472	-6.70005240586072\\
473	-6.69993248326696\\
474	-6.69781214127328\\
475	-6.69416677664737\\
476	-6.69126805903942\\
477	-6.69375557371756\\
478	-6.69261903914302\\
479	-6.69520514575093\\
480	-6.69373732590436\\
481	-6.69280868831066\\
482	-6.69044571756076\\
483	-6.68662036776387\\
484	-6.68377013459357\\
485	-6.67963252139043\\
486	-6.68139684618318\\
487	-6.6746060373326\\
488	-6.67667107108291\\
489	-6.6767376796494\\
490	-6.67921549112645\\
491	-6.6838276291817\\
492	-6.67991539572285\\
493	-6.67591970270153\\
494	-6.6722774450415\\
495	-6.67228284112652\\
496	-6.6701757988799\\
497	-6.66995103446645\\
498	-6.66931731481698\\
499	-6.67273730047729\\
500	-6.66730913810988\\
501	-6.67045978231942\\
502	-6.67132922807915\\
503	-6.673771091119\\
504	-6.67637694920977\\
505	-6.68230898331665\\
506	-6.67900971733729\\
507	-6.67334712608301\\
508	-6.67422620163708\\
509	-6.66988246338593\\
510	-6.66543987654561\\
511	-6.66640887180751\\
512	-6.66181102826063\\
513	-6.66183828302074\\
514	-6.65915888374246\\
515	-6.65886175774041\\
516	-6.65285606444931\\
517	-6.65102409407128\\
518	-6.65300795760804\\
519	-6.65456953425452\\
520	-6.65329967285108\\
521	-6.65120251927321\\
522	-6.64909220926315\\
523	-6.64717147186531\\
524	-6.64614240196804\\
525	-6.644132491167\\
526	-6.64365750622276\\
527	-6.64656229462504\\
528	-6.64725216032395\\
529	-6.64354764005424\\
530	-6.64070964833769\\
531	-6.64053686673063\\
532	-6.63220956774769\\
533	-6.6308163845922\\
534	-6.62909582126131\\
535	-6.63163651613809\\
536	-6.61940303501158\\
537	-6.61698942448028\\
538	-6.6096916742584\\
539	-6.61092110124888\\
540	-6.60984826743213\\
541	-6.6087619560139\\
542	-6.60780349024126\\
543	-6.60797000413479\\
544	-6.61139260436249\\
545	-6.60510673705139\\
546	-6.60373859114333\\
547	-6.60153551602642\\
548	-6.59993227250234\\
549	-6.60037375712553\\
550	-6.59736597204497\\
551	-6.59818294736496\\
552	-6.60047672202208\\
553	-6.59710644423177\\
554	-6.59496173242971\\
555	-6.59817246726365\\
556	-6.59354106358365\\
557	-6.59124514171234\\
558	-6.58931663126658\\
559	-6.58962258349393\\
560	-6.59043172498965\\
561	-6.59232237820615\\
562	-6.59639719842641\\
563	-6.59591979809359\\
564	-6.5988970491249\\
565	-6.5970536311977\\
566	-6.59043959257679\\
567	-6.58732601768815\\
568	-6.58134512725249\\
569	-6.58332563339933\\
570	-6.58183128730562\\
571	-6.57926910179807\\
572	-6.58071424674663\\
573	-6.58213528808338\\
574	-6.5767630704343\\
575	-6.57407565563812\\
576	-6.57043329385901\\
577	-6.56718384908635\\
578	-6.56769589652389\\
579	-6.56405882085513\\
580	-6.55748286169621\\
581	-6.55777660713513\\
582	-6.55293861347191\\
583	-6.55440792569686\\
584	-6.55326505877303\\
585	-6.55491425601643\\
586	-6.55168496343523\\
587	-6.54875236904728\\
588	-6.54609333187042\\
589	-6.54761590543763\\
590	-6.54722110860246\\
591	-6.55134261543969\\
592	-6.55239207544268\\
593	-6.5509638411314\\
594	-6.54712822519389\\
595	-6.55064324567467\\
596	-6.54905195450942\\
597	-6.55176250018254\\
598	-6.55081235385975\\
599	-6.5500084032103\\
600	-6.55068709401913\\
601	-6.5505369091836\\
602	-6.549757344241\\
603	-6.55240947806446\\
604	-6.55039173103626\\
605	-6.54876259358533\\
606	-6.54779276423733\\
607	-6.5491454664017\\
608	-6.54818972657348\\
609	-6.54470565992429\\
610	-6.54178858132967\\
611	-6.53963645109724\\
612	-6.54019718140092\\
613	-6.53665297786818\\
614	-6.54262960627297\\
615	-6.54568657937884\\
616	-6.54848445341546\\
617	-6.5465740933648\\
618	-6.54814237361868\\
619	-6.55336675124141\\
620	-6.54951719564808\\
621	-6.54880405641437\\
622	-6.55381191936514\\
623	-6.55694995849409\\
624	-6.55766423541279\\
625	-6.55470573463308\\
626	-6.55228774004681\\
627	-6.5526038056008\\
628	-6.55426193616472\\
629	-6.55809128138238\\
630	-6.55441503846706\\
631	-6.55738076318061\\
632	-6.55467863408524\\
633	-6.54869885369552\\
634	-6.54794841952316\\
635	-6.5475001793603\\
636	-6.54236492592764\\
637	-6.54153676999957\\
638	-6.54560684580295\\
639	-6.54052024008871\\
640	-6.53960383448882\\
641	-6.53827370762537\\
642	-6.53587969091576\\
643	-6.53477535073015\\
644	-6.53330733614059\\
645	-6.53577944692328\\
646	-6.53633825435858\\
647	-6.53663856182753\\
648	-6.53002876701775\\
649	-6.52879855364625\\
650	-6.52950697045699\\
651	-6.52903113731913\\
652	-6.52670698083056\\
653	-6.52926267839923\\
654	-6.52432817747237\\
655	-6.52444824154211\\
656	-6.52893732538591\\
657	-6.52651563814047\\
658	-6.5262359252107\\
659	-6.52416511146767\\
660	-6.52533544875102\\
661	-6.52677402878571\\
662	-6.52336690127783\\
663	-6.52130809718232\\
664	-6.52067041378211\\
665	-6.51894884498652\\
666	-6.51938088061893\\
667	-6.5213481499167\\
668	-6.51572414534099\\
669	-6.51397887313753\\
670	-6.51377452728314\\
671	-6.51025414003652\\
672	-6.50792064762241\\
673	-6.50861361655309\\
674	-6.50696967110802\\
675	-6.51540913278485\\
676	-6.5128823459913\\
677	-6.51789607289292\\
678	-6.51692014184245\\
679	-6.51550701381162\\
680	-6.51422259710339\\
681	-6.51444383151292\\
682	-6.51364785628959\\
683	-6.51437407087154\\
684	-6.51233889901617\\
685	-6.51335034089135\\
686	-6.51168227399217\\
687	-6.51090702671637\\
688	-6.50905418265976\\
689	-6.50338454440549\\
690	-6.50517208764769\\
691	-6.50608470040547\\
692	-6.50252565238023\\
693	-6.49803896379912\\
694	-6.49169450043135\\
695	-6.48731204018674\\
696	-6.48220146660781\\
697	-6.48484120384425\\
698	-6.48526897767804\\
699	-6.4835168196044\\
700	-6.47882240968821\\
701	-6.4789499286746\\
702	-6.47520823569307\\
703	-6.47394878632788\\
704	-6.47052918400091\\
705	-6.46662881473877\\
706	-6.46506767190021\\
707	-6.4563212781046\\
708	-6.45351639745038\\
709	-6.45860637348347\\
710	-6.46030358966381\\
711	-6.45868306971617\\
712	-6.45725523657286\\
713	-6.45974432938606\\
714	-6.45687215778376\\
715	-6.45612094495309\\
716	-6.45367329664671\\
717	-6.45261699303645\\
718	-6.45240815187642\\
719	-6.45365681921125\\
720	-6.45263413133125\\
721	-6.45156367636823\\
722	-6.44663917930291\\
723	-6.43618920315988\\
724	-6.43882319897589\\
725	-6.44048914969941\\
726	-6.4448200315357\\
727	-6.44324043163779\\
728	-6.43894820644268\\
729	-6.43623199308101\\
730	-6.43564880130583\\
731	-6.43509655577248\\
732	-6.4352679187003\\
733	-6.43985934387798\\
734	-6.43466029039032\\
735	-6.4300604738912\\
736	-6.42872850177343\\
737	-6.42912173208167\\
738	-6.43417677928943\\
739	-6.43194866833158\\
740	-6.43375465926764\\
741	-6.4305157526643\\
742	-6.43539842242498\\
743	-6.43400786646701\\
744	-6.43071487433461\\
745	-6.4366264068049\\
746	-6.43639249303101\\
747	-6.43300658499469\\
748	-6.42729216052992\\
749	-6.42493567360154\\
750	-6.42277375972951\\
751	-6.42368998668169\\
752	-6.4228195677516\\
753	-6.41699007671935\\
754	-6.41847360539995\\
755	-6.41744934185962\\
756	-6.4176657015736\\
757	-6.41806928412044\\
758	-6.41587775378727\\
759	-6.41526823156173\\
760	-6.41480192175374\\
761	-6.41734973031887\\
762	-6.41871197731937\\
763	-6.41832471840122\\
764	-6.41651688199984\\
765	-6.41137369059139\\
766	-6.41183563014418\\
767	-6.41214837408549\\
768	-6.41308214680872\\
769	-6.4120704609711\\
770	-6.40791504587463\\
771	-6.40624509983547\\
772	-6.40284476318795\\
773	-6.40144371180547\\
774	-6.39958514429506\\
775	-6.40315372290875\\
776	-6.40429586905045\\
777	-6.40041821051892\\
778	-6.40223190744591\\
779	-6.39769255530237\\
780	-6.39877804184868\\
781	-6.39612454380035\\
782	-6.39725300743966\\
783	-6.3972182157384\\
784	-6.39166526868079\\
785	-6.38679332908418\\
786	-6.38732283936208\\
787	-6.38847029322218\\
788	-6.38684559214335\\
789	-6.38245384355241\\
790	-6.38156279593625\\
791	-6.37508661106394\\
792	-6.37766595583689\\
793	-6.37779527361076\\
794	-6.37736378689587\\
795	-6.3760301792615\\
796	-6.37734929210358\\
797	-6.37619748095048\\
798	-6.37218891834295\\
799	-6.36882682528473\\
800	-6.36958797308462\\
801	-6.37141621755081\\
802	-6.37300577393931\\
803	-6.37200027029465\\
804	-6.3740291579874\\
805	-6.37231365833655\\
806	-6.37052680339094\\
807	-6.36578996885985\\
808	-6.36526410143387\\
809	-6.36281995353324\\
810	-6.36195843784598\\
811	-6.35859569246844\\
812	-6.35424597262129\\
813	-6.35763176195337\\
814	-6.35224417074304\\
815	-6.34722121726486\\
816	-6.34452782609991\\
817	-6.34735673573427\\
818	-6.34588274474868\\
819	-6.3470530659723\\
820	-6.3462100897894\\
821	-6.34615590337264\\
822	-6.34556395301417\\
823	-6.3434769514246\\
824	-6.34254304190776\\
825	-6.34685439145771\\
826	-6.34577735937614\\
827	-6.34022442290634\\
828	-6.33835115844263\\
829	-6.33498090251309\\
830	-6.33734014645946\\
831	-6.33825072287514\\
832	-6.34069068327494\\
833	-6.3388845213969\\
834	-6.33654894722373\\
835	-6.33762534148135\\
836	-6.34027545282777\\
837	-6.33825142037552\\
838	-6.34001023113128\\
839	-6.34239804467038\\
840	-6.34416858819002\\
841	-6.34261148953603\\
842	-6.3373626650854\\
843	-6.33721677671549\\
844	-6.33613432831997\\
845	-6.33422344272272\\
846	-6.33570853104654\\
847	-6.33074485167082\\
848	-6.33236123178475\\
849	-6.32784836860541\\
850	-6.3252785551095\\
851	-6.32958971708168\\
852	-6.3258656223796\\
853	-6.32544877943539\\
854	-6.32732978774165\\
855	-6.33006760422738\\
856	-6.33352450957915\\
857	-6.335933330538\\
858	-6.3325103196013\\
859	-6.33245002824881\\
860	-6.32932135920854\\
861	-6.33066865398303\\
862	-6.33046831732528\\
863	-6.33183806097572\\
864	-6.33065250676882\\
865	-6.32932316743158\\
866	-6.3331578614963\\
867	-6.3339518146927\\
868	-6.33219205702301\\
869	-6.33456249596342\\
870	-6.33223521175641\\
871	-6.3358181201967\\
872	-6.33603775313103\\
873	-6.33497525665375\\
874	-6.33744882686837\\
875	-6.33231966274776\\
876	-6.33270670564259\\
877	-6.32765527238816\\
878	-6.32651450062104\\
879	-6.32776747692674\\
880	-6.32373592001064\\
881	-6.32453862665423\\
882	-6.3278240198126\\
883	-6.32974051359962\\
884	-6.32955527731657\\
885	-6.32848267407635\\
886	-6.32584124317549\\
887	-6.32532396644173\\
888	-6.32244675041935\\
889	-6.32406483380056\\
890	-6.32334843262211\\
891	-6.32462662547266\\
892	-6.32485668418374\\
893	-6.32413333381233\\
894	-6.31970644685251\\
895	-6.32092501385487\\
896	-6.31992773542768\\
897	-6.31196453791701\\
898	-6.30956219906092\\
899	-6.30658512151709\\
900	-6.30576677662508\\
901	-6.3034708688892\\
902	-6.3046319633185\\
903	-6.30300966071949\\
904	-6.30256064475875\\
905	-6.30100264591353\\
906	-6.30016111327019\\
907	-6.30185938808238\\
908	-6.3022635039833\\
909	-6.30038542019629\\
910	-6.29897066479435\\
911	-6.29804795076266\\
912	-6.29662564617501\\
913	-6.29970880050502\\
914	-6.30083806784963\\
915	-6.29935507553154\\
916	-6.2968204178771\\
917	-6.29456807563306\\
918	-6.29547955553889\\
919	-6.29292049790816\\
920	-6.2980156170125\\
921	-6.29790380557176\\
922	-6.29707624966106\\
923	-6.29647150797508\\
924	-6.29820872054524\\
925	-6.2990623836469\\
926	-6.29680412805809\\
927	-6.29822495322783\\
928	-6.29914114471974\\
929	-6.29444750306439\\
930	-6.29428179077337\\
931	-6.29427614151456\\
932	-6.29386274997448\\
933	-6.29102157250598\\
934	-6.28885015291301\\
935	-6.28863197947929\\
936	-6.28825026560309\\
937	-6.28774867191476\\
938	-6.28510584010929\\
939	-6.28273565515272\\
940	-6.28435533712127\\
941	-6.28772685318549\\
942	-6.28671195154794\\
943	-6.28712210643608\\
944	-6.28688948689533\\
945	-6.28830364375828\\
946	-6.28480727545915\\
947	-6.2886781432213\\
948	-6.29207020256565\\
949	-6.29157975102193\\
950	-6.28964313448755\\
951	-6.28840089328564\\
952	-6.28796447377104\\
953	-6.28609856118906\\
954	-6.28436824058767\\
955	-6.28236009922757\\
956	-6.28046373950915\\
957	-6.27965127274299\\
958	-6.27956827280554\\
959	-6.28225650945125\\
960	-6.28186572224048\\
961	-6.28151836428004\\
962	-6.28865555158924\\
963	-6.28767386004416\\
964	-6.28421015439813\\
965	-6.28923261106257\\
966	-6.28935325629401\\
967	-6.28956047482104\\
968	-6.28899574623344\\
969	-6.28929653346409\\
970	-6.28384311963271\\
971	-6.28511904519897\\
972	-6.28296605778828\\
973	-6.28133313153693\\
974	-6.28197754574311\\
975	-6.28365355888694\\
976	-6.27727144502654\\
977	-6.27860827985031\\
978	-6.27786586230082\\
979	-6.27939808411446\\
980	-6.27889203885634\\
981	-6.28126999568365\\
982	-6.28080508888834\\
983	-6.28357123421479\\
984	-6.28411605819302\\
985	-6.28614617128072\\
986	-6.2889958077689\\
987	-6.28799508557707\\
988	-6.28718883696795\\
989	-6.29029020545104\\
990	-6.28784152824961\\
991	-6.2871324841191\\
992	-6.28131333303439\\
993	-6.2786920412445\\
994	-6.27960055641386\\
995	-6.27622487693087\\
996	-6.27375297166268\\
997	-6.27301299569323\\
998	-6.27356775168941\\
999	-6.27640682966325\\
1000	-6.27964037006616\\
1001	-6.27886292139642\\
1002	-6.27633256786239\\
1003	-6.277150494727\\
1004	-6.2774001384871\\
1005	-6.27761010231514\\
1006	-6.27374845673333\\
1007	-6.27357653298902\\
1008	-6.27185134409312\\
1009	-6.26907707006936\\
1010	-6.26905817164909\\
1011	-6.26963355624185\\
1012	-6.26642511707359\\
1013	-6.26731065383809\\
1014	-6.26696010467545\\
1015	-6.26676643333012\\
1016	-6.26590841015988\\
1017	-6.2617879658048\\
1018	-6.26555542189536\\
1019	-6.26427462183732\\
1020	-6.26744645372418\\
1021	-6.26435888242287\\
1022	-6.26449741171646\\
1023	-6.26169873226138\\
1024	-6.26351630765199\\
1025	-6.26316469593646\\
1026	-6.26634211311961\\
1027	-6.26745999399682\\
1028	-6.26521415447089\\
1029	-6.26617752638187\\
1030	-6.26585730191399\\
1031	-6.2691494371798\\
1032	-6.27036007517087\\
1033	-6.26721250991529\\
1034	-6.26499818541236\\
1035	-6.26426180615015\\
1036	-6.26696514146929\\
1037	-6.27089114829936\\
1038	-6.27170990004905\\
1039	-6.26928823463835\\
1040	-6.2728186176846\\
1041	-6.27255506916261\\
1042	-6.27346885877908\\
1043	-6.27341838476781\\
1044	-6.26780927790382\\
1045	-6.26710518014209\\
1046	-6.26844745122928\\
1047	-6.26934822441762\\
1048	-6.27090747553674\\
1049	-6.26929447645329\\
1050	-6.26945856683209\\
1051	-6.27006837562474\\
1052	-6.27019418165871\\
1053	-6.26769740537915\\
1054	-6.26178817127497\\
1055	-6.26150319616263\\
1056	-6.26119172649687\\
1057	-6.26152993857764\\
1058	-6.25897156455903\\
1059	-6.26069167091112\\
1060	-6.2626391653145\\
1061	-6.26474470144473\\
1062	-6.266995951399\\
1063	-6.26619585365608\\
1064	-6.26604257179075\\
1065	-6.26517737278229\\
1066	-6.26432837222955\\
1067	-6.26119231315741\\
1068	-6.26777468559064\\
1069	-6.26655424548468\\
1070	-6.26616777966511\\
1071	-6.27011774108787\\
1072	-6.26699323560213\\
1073	-6.26521640292772\\
1074	-6.26656594803824\\
1075	-6.26834634543661\\
1076	-6.26979510493772\\
1077	-6.2705375166306\\
1078	-6.27246315012369\\
1079	-6.26979714501662\\
1080	-6.26448247058401\\
1081	-6.26267196175608\\
1082	-6.26281442449363\\
1083	-6.26411174112457\\
1084	-6.26337703362632\\
1085	-6.26644485853848\\
1086	-6.26730561658945\\
1087	-6.26407353741241\\
1088	-6.25993673558456\\
1089	-6.26001458536864\\
1090	-6.26209744274428\\
1091	-6.26064311866651\\
1092	-6.2584991760509\\
1093	-6.25491347677013\\
1094	-6.25397255961647\\
1095	-6.25445790279422\\
1096	-6.25269737015959\\
1097	-6.25243349022168\\
1098	-6.25227408705956\\
1099	-6.24949160794877\\
1100	-6.24858399281841\\
1101	-6.24535632706438\\
1102	-6.24483849992478\\
1103	-6.2439389763186\\
1104	-6.24308828270894\\
1105	-6.24254388427143\\
1106	-6.23952500273613\\
1107	-6.2377314867075\\
1108	-6.23609370490385\\
1109	-6.24101453049418\\
1110	-6.24327256442954\\
1111	-6.24270889333199\\
1112	-6.24122182245489\\
1113	-6.24155823554911\\
1114	-6.23898082554468\\
1115	-6.23794422423433\\
1116	-6.23742023466881\\
1117	-6.23284454195847\\
1118	-6.23394362829853\\
1119	-6.23220267784527\\
1120	-6.22853527120786\\
1121	-6.22805709646017\\
1122	-6.22624041659352\\
1123	-6.2286687060267\\
1124	-6.23044984204485\\
1125	-6.23022598400555\\
1126	-6.22687384457824\\
1127	-6.22231537200391\\
1128	-6.22296386606217\\
1129	-6.22724770201999\\
1130	-6.22667571107056\\
1131	-6.22347774494909\\
1132	-6.22214828031657\\
1133	-6.22519955101259\\
1134	-6.22214817828719\\
1135	-6.22195283456499\\
1136	-6.22516992771481\\
1137	-6.22359088958441\\
1138	-6.22654483151016\\
1139	-6.22270476861288\\
1140	-6.22483420186547\\
1141	-6.22617222503605\\
1142	-6.2283664508271\\
1143	-6.22556288311369\\
1144	-6.22803561520535\\
1145	-6.22961348184479\\
1146	-6.22897273658298\\
1147	-6.23334640196811\\
1148	-6.23409025277019\\
1149	-6.23388908662364\\
1150	-6.2362903404373\\
1151	-6.23836862049971\\
1152	-6.23954228000141\\
1153	-6.24357425655053\\
1154	-6.24213848587299\\
1155	-6.24719103232641\\
1156	-6.24962761458249\\
1157	-6.25081108019925\\
1158	-6.2510675343847\\
1159	-6.24867021737552\\
1160	-6.2473487345523\\
1161	-6.246279434307\\
1162	-6.246671579094\\
1163	-6.24448554368268\\
1164	-6.24476886687842\\
1165	-6.24464430079083\\
1166	-6.24141144126716\\
1167	-6.23982968396191\\
1168	-6.23729005999514\\
1169	-6.24024330035396\\
1170	-6.23892854961847\\
1171	-6.23610168838563\\
1172	-6.23777867344182\\
1173	-6.2373992638898\\
1174	-6.2377729689875\\
1175	-6.24119293880248\\
1176	-6.24250895416353\\
1177	-6.23999869813815\\
1178	-6.23814582905858\\
1179	-6.23615824363027\\
1180	-6.23502028544988\\
1181	-6.2374689553809\\
1182	-6.23671143599517\\
1183	-6.23731317105435\\
1184	-6.23880903013581\\
1185	-6.24040663825188\\
1186	-6.24383076547637\\
1187	-6.24645168673039\\
1188	-6.24633996266367\\
1189	-6.24659019834839\\
1190	-6.24771566711911\\
1191	-6.24205187981788\\
1192	-6.24590278659702\\
1193	-6.24684177498178\\
1194	-6.24780546295495\\
1195	-6.25042749545238\\
1196	-6.25093954870146\\
1197	-6.24473919392046\\
1198	-6.24231961278644\\
1199	-6.24027570833973\\
1200	-6.23743336459837\\
1201	-6.23399960458702\\
1202	-6.23725182013159\\
1203	-6.23709715566576\\
1204	-6.23716518025527\\
1205	-6.23684024516893\\
1206	-6.23929684018817\\
1207	-6.2401754253406\\
1208	-6.23348367736166\\
1209	-6.23331316035223\\
1210	-6.23547745179407\\
1211	-6.23127865354913\\
1212	-6.22616444853536\\
1213	-6.22643743390801\\
1214	-6.22475534241889\\
1215	-6.2250505190349\\
1216	-6.22859882855592\\
1217	-6.22993051935142\\
1218	-6.22915476112345\\
1219	-6.22897796992227\\
1220	-6.22979657619247\\
1221	-6.22510527586111\\
1222	-6.22912313677006\\
1223	-6.22720194931969\\
1224	-6.22703942134591\\
1225	-6.22737032256031\\
1226	-6.22910267956543\\
1227	-6.22573756276213\\
1228	-6.22653366576387\\
1229	-6.2279611587241\\
1230	-6.23058469884052\\
1231	-6.23132519414471\\
1232	-6.22984811279087\\
1233	-6.2315512837212\\
1234	-6.23432143484985\\
1235	-6.23337043893673\\
1236	-6.23539364560807\\
1237	-6.23313107463847\\
1238	-6.22748507532518\\
1239	-6.22655778127199\\
1240	-6.22651168132525\\
1241	-6.22758422702741\\
1242	-6.2256316026158\\
1243	-6.22279213733596\\
1244	-6.22261823741968\\
1245	-6.2209448255658\\
1246	-6.21943531541491\\
1247	-6.21959724368231\\
1248	-6.21801120852455\\
1249	-6.21714110629987\\
1250	-6.2172592202221\\
1251	-6.22076000095767\\
1252	-6.21917076833926\\
1253	-6.21634486134528\\
1254	-6.21647521135245\\
1255	-6.2162844778276\\
1256	-6.216080948312\\
1257	-6.21534592115125\\
1258	-6.21160453539293\\
1259	-6.21196988849735\\
1260	-6.21190124505298\\
1261	-6.21137473558947\\
1262	-6.21139164678494\\
1263	-6.21365016785691\\
1264	-6.21226188015001\\
1265	-6.21391838539192\\
1266	-6.21269344689012\\
1267	-6.21756982073008\\
1268	-6.215621953765\\
1269	-6.21658592925344\\
1270	-6.21345970097526\\
1271	-6.21271772845923\\
1272	-6.21592440344419\\
1273	-6.210868341297\\
1274	-6.20903817988246\\
1275	-6.21008357963601\\
1276	-6.20809400654135\\
1277	-6.20639790117684\\
1278	-6.2078992737084\\
1279	-6.21091617195497\\
1280	-6.20972639786326\\
1281	-6.20905109864446\\
1282	-6.20472884903526\\
1283	-6.20784659994796\\
1284	-6.20697693498245\\
1285	-6.20567944730961\\
1286	-6.20740270313518\\
1287	-6.20694685128804\\
1288	-6.20805589230149\\
1289	-6.20671971155057\\
1290	-6.20558649406089\\
1291	-6.20332028240076\\
1292	-6.20033215311955\\
1293	-6.19894312921069\\
1294	-6.19566730263365\\
1295	-6.19673568966128\\
1296	-6.19424274398153\\
1297	-6.19205218694674\\
1298	-6.19591038475738\\
1299	-6.19431739025775\\
1300	-6.19517025791917\\
1301	-6.19000766765709\\
1302	-6.18613443618237\\
1303	-6.1927415508243\\
1304	-6.19346987990469\\
1305	-6.19521979830351\\
1306	-6.195367896104\\
1307	-6.19742834367235\\
1308	-6.2011809155514\\
1309	-6.20220754809301\\
1310	-6.19810246143429\\
1311	-6.19780226892697\\
1312	-6.19832381403927\\
1313	-6.19530252227839\\
1314	-6.19271990699484\\
1315	-6.19205397211584\\
1316	-6.19182612795728\\
1317	-6.19070135937528\\
1318	-6.19554899609917\\
1319	-6.19020537731651\\
1320	-6.19038815484573\\
1321	-6.18378876650763\\
1322	-6.18416742620766\\
1323	-6.18665199479327\\
1324	-6.18344400879526\\
1325	-6.1862300151266\\
1326	-6.18479124614163\\
1327	-6.18517760492896\\
1328	-6.18497052266835\\
1329	-6.18784547937968\\
1330	-6.18627118250264\\
1331	-6.18510125865665\\
1332	-6.18472966299878\\
1333	-6.18437541161614\\
1334	-6.18327358230391\\
1335	-6.18160315412296\\
1336	-6.18150689832187\\
1337	-6.18056466919981\\
1338	-6.17747807983567\\
1339	-6.17626462153109\\
1340	-6.17599477172111\\
1341	-6.17228594239646\\
1342	-6.17226480639905\\
1343	-6.17172885290796\\
1344	-6.16939872669736\\
1345	-6.1664725140388\\
1346	-6.16461949412338\\
1347	-6.16381943720946\\
1348	-6.16157202395202\\
1349	-6.16444269659322\\
1350	-6.16577985925613\\
1351	-6.16642977860398\\
1352	-6.16508087806902\\
1353	-6.16309090771809\\
1354	-6.15983815357584\\
1355	-6.15808964626692\\
1356	-6.16025812506002\\
1357	-6.16052565044061\\
1358	-6.16241049196832\\
1359	-6.16448495832065\\
1360	-6.1665910872954\\
1361	-6.16372028123323\\
1362	-6.1655499864509\\
1363	-6.16406223374841\\
1364	-6.16193004674037\\
1365	-6.16029688616662\\
1366	-6.15712479270031\\
1367	-6.15817371137962\\
1368	-6.15724896728374\\
1369	-6.15495496554643\\
1370	-6.15748662780978\\
1371	-6.15380470397387\\
1372	-6.15359408585569\\
1373	-6.15234371108707\\
1374	-6.15515339473368\\
1375	-6.15706851965373\\
1376	-6.16047283834356\\
1377	-6.15777591114453\\
1378	-6.15304015495123\\
1379	-6.14961471912829\\
1380	-6.14954808116746\\
1381	-6.15101067291779\\
1382	-6.14901778634615\\
1383	-6.14941504337339\\
1384	-6.14758494528819\\
1385	-6.14327521722235\\
1386	-6.14151567699068\\
1387	-6.14527957029893\\
1388	-6.1469716505984\\
1389	-6.15005727564417\\
1390	-6.14966403784657\\
1391	-6.15098701638837\\
1392	-6.14836183882335\\
1393	-6.14768632354541\\
1394	-6.15167275425307\\
1395	-6.14578758552774\\
1396	-6.14389717606509\\
1397	-6.14153466604698\\
1398	-6.14412550934847\\
1399	-6.13976126963447\\
1400	-6.13943377337616\\
1401	-6.1424518802066\\
1402	-6.1401920018231\\
1403	-6.13941374378653\\
1404	-6.13964931668701\\
1405	-6.14041505257712\\
1406	-6.14061013176926\\
1407	-6.13919648260467\\
1408	-6.14208900630682\\
1409	-6.13795104817293\\
1410	-6.138157532009\\
1411	-6.13793110115014\\
1412	-6.13715737157144\\
1413	-6.13743546554152\\
1414	-6.14136386191548\\
1415	-6.14240221636123\\
1416	-6.14197218935032\\
1417	-6.13811435402348\\
1418	-6.13973765143116\\
1419	-6.14086049111309\\
1420	-6.13801840764414\\
1421	-6.1385348606674\\
1422	-6.14201287548401\\
1423	-6.14420923933396\\
1424	-6.14478338051205\\
1425	-6.1472013078271\\
1426	-6.14831329411515\\
1427	-6.14884392886449\\
1428	-6.15369181604002\\
1429	-6.15111610783639\\
1430	-6.14926128131707\\
1431	-6.14809322152774\\
1432	-6.14140932091656\\
1433	-6.13910961391431\\
1434	-6.13795706707454\\
1435	-6.13648267184784\\
1436	-6.13752905460424\\
1437	-6.13267100911076\\
1438	-6.13647098891754\\
1439	-6.1379027780857\\
1440	-6.13637698056743\\
1441	-6.13759252228141\\
1442	-6.13589374076921\\
1443	-6.13411641297706\\
1444	-6.13212936599477\\
1445	-6.13235472162472\\
1446	-6.13234871624546\\
1447	-6.13239527535797\\
1448	-6.12841342701092\\
1449	-6.12738062016575\\
1450	-6.12613249983853\\
1451	-6.12848439470996\\
1452	-6.12704363131084\\
1453	-6.1248543558364\\
1454	-6.12322331272364\\
1455	-6.12168263603822\\
1456	-6.1199897153817\\
1457	-6.11865457318309\\
1458	-6.12178878472135\\
1459	-6.12365705081183\\
1460	-6.12181523057449\\
1461	-6.12526372871505\\
1462	-6.12968330442107\\
1463	-6.12960722782037\\
1464	-6.12921214101598\\
1465	-6.12963974084251\\
1466	-6.12752968026019\\
1467	-6.12441773731194\\
1468	-6.1223204036383\\
1469	-6.12423799455442\\
1470	-6.12486721574397\\
1471	-6.12492131327096\\
1472	-6.12339851945288\\
1473	-6.1251621498194\\
1474	-6.12864577009823\\
1475	-6.13096397554892\\
1476	-6.1339061235531\\
1477	-6.13302367894088\\
1478	-6.13085818408368\\
1479	-6.12919188531715\\
1480	-6.13104936847616\\
1481	-6.12920990148576\\
1482	-6.12898011272396\\
1483	-6.12500181988766\\
1484	-6.12553206362435\\
1485	-6.12421071525845\\
1486	-6.12352657283488\\
1487	-6.12027041212719\\
1488	-6.12016432950855\\
1489	-6.12004427467013\\
1490	-6.11779060446852\\
1491	-6.11808011005185\\
1492	-6.12140160519796\\
1493	-6.11907292685606\\
1494	-6.11700590200596\\
1495	-6.11465060331098\\
1496	-6.1133946088111\\
1497	-6.11515645297793\\
1498	-6.11766632320654\\
1499	-6.11845924239864\\
1500	-6.11588051331554\\
1501	-6.11619793205188\\
1502	-6.12210553392518\\
1503	-6.12362219697969\\
1504	-6.12129934310235\\
1505	-6.12006425839304\\
1506	-6.1194464934377\\
1507	-6.12033066751974\\
1508	-6.11939493403456\\
1509	-6.12002456053018\\
1510	-6.12041864606923\\
1511	-6.11859242291051\\
1512	-6.11885139042976\\
1513	-6.1190018941083\\
1514	-6.12059379115185\\
1515	-6.12080170722634\\
1516	-6.12369000123763\\
1517	-6.1206722118098\\
1518	-6.12115714635239\\
1519	-6.11795484486851\\
1520	-6.11915870920348\\
1521	-6.11570938324585\\
1522	-6.11769291418163\\
1523	-6.11765889703941\\
1524	-6.1188796666916\\
1525	-6.11752693348554\\
1526	-6.11621805866972\\
1527	-6.11581314988497\\
1528	-6.11384475845585\\
1529	-6.11126490385246\\
1530	-6.10857585971721\\
1531	-6.11377139542033\\
1532	-6.11335180219346\\
1533	-6.11342672574983\\
1534	-6.11246170792011\\
1535	-6.11056446671792\\
1536	-6.11169717350288\\
1537	-6.11451034090037\\
1538	-6.11328287016542\\
1539	-6.11087864557754\\
1540	-6.11049529907909\\
1541	-6.10587294042595\\
1542	-6.10315375983583\\
1543	-6.10160053435057\\
1544	-6.10067438035206\\
1545	-6.0996068327368\\
1546	-6.09738035941904\\
1547	-6.09749185157323\\
1548	-6.09859702710789\\
1549	-6.09719062879348\\
1550	-6.09943526738926\\
1551	-6.09738435134585\\
1552	-6.09934549193128\\
1553	-6.09879150260105\\
1554	-6.10022320413141\\
1555	-6.09905866594607\\
1556	-6.09681037409556\\
1557	-6.09637089785082\\
1558	-6.09707609011721\\
1559	-6.09212411563514\\
1560	-6.09091362319267\\
1561	-6.08839011482152\\
1562	-6.08841454779191\\
1563	-6.08802265424861\\
1564	-6.08607618773398\\
1565	-6.0864555446831\\
1566	-6.0835410348018\\
1567	-6.08251569932254\\
1568	-6.08224502978384\\
1569	-6.07946047929114\\
1570	-6.08110528564447\\
1571	-6.08109960844412\\
1572	-6.08234943217101\\
1573	-6.08435492098741\\
1574	-6.08264554623817\\
1575	-6.0852438184899\\
1576	-6.08302971550435\\
1577	-6.08380105163705\\
1578	-6.08062770552838\\
1579	-6.07878239184343\\
1580	-6.07787564324157\\
1581	-6.07914657969754\\
1582	-6.07854401924166\\
1583	-6.07665428053069\\
1584	-6.07472767061338\\
1585	-6.07343062070714\\
1586	-6.07335741020733\\
1587	-6.07174823935788\\
1588	-6.07245359666715\\
1589	-6.07487992090508\\
1590	-6.07734902741365\\
1591	-6.07586392421949\\
1592	-6.07198005396354\\
1593	-6.07262636519643\\
1594	-6.07110045532514\\
1595	-6.0689628422623\\
1596	-6.06897961866637\\
1597	-6.06847277973058\\
1598	-6.06989994845691\\
1599	-6.07156236811649\\
1600	-6.07411263867065\\
1601	-6.07536245923507\\
1602	-6.07313629101806\\
1603	-6.0716622707406\\
1604	-6.07243890122929\\
1605	-6.07366688237032\\
1606	-6.07452101940574\\
1607	-6.07617620009884\\
1608	-6.07293536095973\\
1609	-6.07397310998113\\
1610	-6.07563766360463\\
1611	-6.07378172145305\\
1612	-6.07260283381424\\
1613	-6.07331993153713\\
1614	-6.07413022794469\\
1615	-6.06919248265406\\
1616	-6.07156252203089\\
1617	-6.07265151707241\\
1618	-6.07179014615676\\
1619	-6.07235070985901\\
1620	-6.07048452700421\\
1621	-6.07392125038286\\
1622	-6.0749085984292\\
1623	-6.07394453913628\\
1624	-6.07565655781772\\
1625	-6.07184914410522\\
1626	-6.07214704523713\\
1627	-6.07309630515631\\
1628	-6.07261440267562\\
1629	-6.0710957027558\\
1630	-6.06933246247351\\
1631	-6.06770082645975\\
1632	-6.06708839805232\\
1633	-6.06700109240446\\
1634	-6.06771443144362\\
1635	-6.07018053713707\\
1636	-6.07059401132963\\
1637	-6.07265371138356\\
1638	-6.07255553236481\\
1639	-6.07089006318643\\
1640	-6.07126495016117\\
1641	-6.06896152721682\\
1642	-6.06710381106202\\
1643	-6.061829004197\\
1644	-6.05927237932189\\
1645	-6.05622457393423\\
1646	-6.05618639126472\\
1647	-6.05646457862108\\
1648	-6.05802208572058\\
1649	-6.05799187185398\\
1650	-6.05719154203388\\
1651	-6.0573677620961\\
1652	-6.05574456912271\\
1653	-6.05421680088513\\
1654	-6.05334278051973\\
1655	-6.05215517015344\\
1656	-6.04836146865769\\
1657	-6.04768206718662\\
1658	-6.04760750666055\\
1659	-6.04630333497329\\
1660	-6.04771409110207\\
1661	-6.04530036999433\\
1662	-6.04531818172805\\
1663	-6.04493364356527\\
1664	-6.04529021393168\\
1665	-6.04348790272538\\
1666	-6.04170864142861\\
1667	-6.03855643647964\\
1668	-6.03856338240719\\
1669	-6.03886187854414\\
1670	-6.03769407009801\\
1671	-6.037710095789\\
1672	-6.03507305409779\\
1673	-6.0314100679925\\
1674	-6.03176979245141\\
1675	-6.03497155229815\\
1676	-6.03405936823372\\
1677	-6.03312417422994\\
1678	-6.03342118137526\\
1679	-6.03424514696426\\
1680	-6.03674858269538\\
1681	-6.03588002679686\\
1682	-6.03433988938734\\
1683	-6.0317939964923\\
1684	-6.0324101018285\\
1685	-6.03537009234556\\
1686	-6.03470214877112\\
1687	-6.03131753922531\\
1688	-6.02897711738369\\
1689	-6.03154365526363\\
1690	-6.03288928301033\\
1691	-6.03044759490366\\
1692	-6.03162234142252\\
1693	-6.03209909847556\\
1694	-6.03351730369402\\
1695	-6.03297396164881\\
1696	-6.03255381310704\\
1697	-6.03184064462182\\
1698	-6.03367598196342\\
1699	-6.0336774007544\\
1700	-6.0326555838184\\
1701	-6.03485583655432\\
1702	-6.03255577554915\\
1703	-6.03026692820008\\
1704	-6.03050875547182\\
1705	-6.02775515331331\\
1706	-6.03073837832404\\
1707	-6.0326236204434\\
1708	-6.03023576772796\\
1709	-6.02949485192884\\
1710	-6.02922153418653\\
1711	-6.02907452417477\\
1712	-6.02793917204276\\
1713	-6.02721751118093\\
1714	-6.02461790074764\\
1715	-6.02445108657806\\
1716	-6.02138999043639\\
1717	-6.02402821671356\\
1718	-6.02354481743487\\
1719	-6.02543007690345\\
1720	-6.02685235560286\\
1721	-6.02739361211714\\
1722	-6.02643986745031\\
1723	-6.02591493120673\\
1724	-6.02657336411514\\
1725	-6.02494973765309\\
1726	-6.02565788754084\\
1727	-6.02573559068051\\
1728	-6.02490624642994\\
1729	-6.02587209372108\\
1730	-6.02706754722935\\
1731	-6.02466714048294\\
1732	-6.0215909144109\\
1733	-6.02142309699061\\
1734	-6.02229059140991\\
1735	-6.02334036691976\\
1736	-6.02278527611776\\
1737	-6.01995033144604\\
1738	-6.02092933579421\\
1739	-6.01906117716392\\
1740	-6.01485719766979\\
1741	-6.01630255714554\\
1742	-6.01342536753533\\
1743	-6.01168775815112\\
1744	-6.01034032453465\\
1745	-6.00834645611811\\
1746	-6.00541486736956\\
1747	-6.00463148502392\\
1748	-6.00942027056845\\
1749	-6.00969603317572\\
1750	-6.0126818817714\\
1751	-6.01585972446441\\
1752	-6.01334976134417\\
1753	-6.01251372313115\\
1754	-6.00926376460177\\
1755	-6.0069500159631\\
1756	-6.00542744685851\\
1757	-6.00823987538172\\
1758	-6.00726548498871\\
1759	-6.00278882257837\\
1760	-6.00228662752443\\
1761	-6.00068710041567\\
1762	-6.00262460055622\\
1763	-6.00287736293275\\
1764	-6.00599034801321\\
1765	-6.00602330654565\\
1766	-6.0034013583378\\
1767	-6.00229731089992\\
1768	-6.00149170909803\\
1769	-6.00288609454867\\
1770	-6.00223609908638\\
1771	-6.00339960409586\\
1772	-6.00304383169871\\
1773	-6.00319399223904\\
1774	-6.00439551264993\\
1775	-6.00646434677646\\
1776	-6.0076343229829\\
1777	-6.00714767135812\\
1778	-6.00698512836911\\
1779	-6.00549444155547\\
1780	-6.00097778576489\\
1781	-6.0003496603923\\
1782	-5.99683222359608\\
1783	-5.99796754128441\\
1784	-5.99891971324031\\
1785	-5.99981703264036\\
1786	-5.99692012120659\\
1787	-5.9940735206543\\
1788	-5.99477693277257\\
1789	-5.99489465215694\\
1790	-5.99259322328825\\
1791	-5.99511519665863\\
1792	-5.99276883483783\\
1793	-5.99469525182855\\
1794	-5.99373400957232\\
1795	-5.99293309117452\\
1796	-5.99213380418103\\
1797	-5.99407296400223\\
1798	-5.9897982311633\\
1799	-5.98636919926238\\
1800	-5.98682751264357\\
1801	-5.98377818674107\\
1802	-5.98183531577414\\
1803	-5.98377933294644\\
1804	-5.98056359760168\\
1805	-5.98147629059981\\
1806	-5.98205258546224\\
1807	-5.98241300527532\\
1808	-5.98298204402566\\
1809	-5.98333079666535\\
1810	-5.98216186149998\\
1811	-5.98257155212868\\
1812	-5.98116696353779\\
1813	-5.98406202963964\\
1814	-5.98280740547766\\
1815	-5.98287410190623\\
1816	-5.98363326293565\\
1817	-5.98144943989978\\
1818	-5.98107976582703\\
1819	-5.97905124919331\\
1820	-5.97943699869327\\
1821	-5.97706861648615\\
1822	-5.97164082587457\\
1823	-5.97373658578014\\
1824	-5.96917708596617\\
1825	-5.96744852519578\\
1826	-5.96780341547459\\
1827	-5.9675122644024\\
1828	-5.96821660999983\\
1829	-5.96530199812662\\
1830	-5.96531989788323\\
1831	-5.96467783679526\\
1832	-5.9626311436972\\
1833	-5.9621492184541\\
1834	-5.95982909030399\\
1835	-5.95918761148729\\
1836	-5.95949382270737\\
1837	-5.96024703480311\\
1838	-5.9608232353753\\
1839	-5.95838458469315\\
1840	-5.96197241272701\\
1841	-5.96287690605981\\
1842	-5.96111686530007\\
1843	-5.95989362361356\\
1844	-5.95931357627579\\
1845	-5.96050114000965\\
1846	-5.96391168396412\\
1847	-5.95994231736247\\
1848	-5.95968463097093\\
1849	-5.96041713639675\\
1850	-5.96322131017423\\
1851	-5.96547185770422\\
1852	-5.96503090638353\\
1853	-5.96702299229046\\
1854	-5.96403706257191\\
1855	-5.96355199359333\\
1856	-5.95803700110882\\
1857	-5.95598751278957\\
1858	-5.95628878257678\\
1859	-5.95754501367594\\
1860	-5.95369505213503\\
1861	-5.95166897880459\\
1862	-5.95119749183565\\
1863	-5.95041913660346\\
1864	-5.95192695127373\\
1865	-5.95114171173382\\
1866	-5.94907464473484\\
1867	-5.94623476600185\\
1868	-5.94849817730495\\
1869	-5.94500740404377\\
1870	-5.94359843532098\\
1871	-5.94216781824767\\
1872	-5.9429175691746\\
1873	-5.94362194963821\\
1874	-5.94333202032639\\
1875	-5.94324893693378\\
1876	-5.9464489400118\\
1877	-5.943010237828\\
1878	-5.94234403041668\\
1879	-5.94139472690707\\
1880	-5.94483885016992\\
1881	-5.94354053290445\\
1882	-5.94044361440896\\
1883	-5.93515397655479\\
1884	-5.93300096826254\\
1885	-5.93167378380965\\
1886	-5.93356689291237\\
1887	-5.93289502391583\\
1888	-5.93371037824477\\
1889	-5.93315302085849\\
1890	-5.93203453947369\\
1891	-5.93452145021305\\
1892	-5.93278453749637\\
1893	-5.93181564677307\\
1894	-5.93291083274682\\
1895	-5.93356018661834\\
1896	-5.93435093538264\\
1897	-5.93303908420007\\
1898	-5.93611854614488\\
1899	-5.93463887343735\\
1900	-5.93749581149018\\
1901	-5.93846367654359\\
1902	-5.93671526721172\\
1903	-5.93489266960171\\
1904	-5.9360231227334\\
1905	-5.93358005186027\\
1906	-5.9335200721556\\
1907	-5.93144496861491\\
1908	-5.9297380153696\\
1909	-5.92969256264349\\
1910	-5.92860319923614\\
1911	-5.92423121655129\\
1912	-5.92660372745752\\
1913	-5.92867802300523\\
1914	-5.9277994626117\\
1915	-5.92710616622678\\
1916	-5.92596477470192\\
1917	-5.92558589889244\\
1918	-5.92822016829987\\
1919	-5.92904654849841\\
1920	-5.92867779739624\\
1921	-5.93094751980321\\
1922	-5.9329833250406\\
1923	-5.92985285662537\\
1924	-5.92885020307236\\
1925	-5.93070737866664\\
1926	-5.93365194492752\\
1927	-5.93530178077216\\
1928	-5.9329068983755\\
1929	-5.93289852120835\\
1930	-5.93559057021279\\
1931	-5.93641322459365\\
1932	-5.93520053367444\\
1933	-5.93564896275676\\
1934	-5.93670295080766\\
1935	-5.93418522994547\\
1936	-5.93286562636805\\
1937	-5.93152023425484\\
1938	-5.93121251586236\\
1939	-5.93314437973265\\
1940	-5.93239659041192\\
1941	-5.93342865416292\\
1942	-5.93520961544682\\
1943	-5.93787187068498\\
1944	-5.9356361019095\\
1945	-5.93553444485793\\
1946	-5.93388546012711\\
1947	-5.9326022752715\\
1948	-5.93526575595653\\
1949	-5.93764290938187\\
1950	-5.93474094612426\\
1951	-5.9298376886699\\
1952	-5.92977083333646\\
1953	-5.93115799352319\\
1954	-5.93212234107001\\
1955	-5.93161447651271\\
1956	-5.92879206857641\\
1957	-5.92647925902075\\
1958	-5.92888119028432\\
1959	-5.92769053069432\\
1960	-5.92526317957166\\
1961	-5.92530871917714\\
1962	-5.92436936463639\\
1963	-5.92555491163896\\
1964	-5.92835101172137\\
1965	-5.9290850638298\\
1966	-5.92730152993737\\
1967	-5.92585200245311\\
1968	-5.92358352595661\\
1969	-5.92542493724434\\
1970	-5.92550402031084\\
1971	-5.92450009434255\\
1972	-5.92209707490331\\
1973	-5.92088138470297\\
1974	-5.91940144318244\\
1975	-5.91881458510061\\
1976	-5.91676248635352\\
1977	-5.91997202161072\\
1978	-5.91824215347597\\
1979	-5.91928216163597\\
1980	-5.91793073075428\\
1981	-5.92002058689027\\
1982	-5.91863171838921\\
1983	-5.91757504723039\\
1984	-5.91610016075858\\
1985	-5.91291369557131\\
1986	-5.91289223538894\\
1987	-5.90968173814124\\
1988	-5.90945400393508\\
1989	-5.90963528199951\\
1990	-5.90614736623044\\
1991	-5.90724604230656\\
1992	-5.90508054507303\\
1993	-5.90646542567973\\
1994	-5.90884171159453\\
1995	-5.90912223887283\\
1996	-5.91131337707612\\
1997	-5.91033982502559\\
1998	-5.91006279440407\\
1999	-5.91180186839091\\
2000	-5.91083212526103\\
2001	-5.90921153892819\\
2002	-5.90651665245546\\
2003	-5.90661859596208\\
2004	-5.9071517046542\\
2005	-5.90760694813802\\
2006	-5.90807460097238\\
2007	-5.90989522276545\\
2008	-5.90946123995543\\
2009	-5.90753606778211\\
2010	-5.90861335547314\\
2011	-5.90836937678191\\
2012	-5.90978021276538\\
2013	-5.91110447708855\\
2014	-5.90955050157961\\
2015	-5.91143297377655\\
2016	-5.91027859794199\\
2017	-5.91030184954422\\
2018	-5.91040643775196\\
2019	-5.91328142365534\\
2020	-5.91250828912839\\
2021	-5.91196631669073\\
2022	-5.91277560908407\\
2023	-5.9119673465982\\
2024	-5.91457951506433\\
2025	-5.91258898098\\
2026	-5.91097538294588\\
2027	-5.90964118087584\\
2028	-5.9082636051714\\
2029	-5.91117895058406\\
2030	-5.91167431082016\\
2031	-5.9102356991523\\
2032	-5.90920726234258\\
2033	-5.90626325672545\\
2034	-5.9072030635683\\
2035	-5.90293319104854\\
2036	-5.90070482501327\\
2037	-5.89957569787554\\
2038	-5.90150310143748\\
2039	-5.90083230064847\\
2040	-5.89588109554922\\
2041	-5.89545895062797\\
2042	-5.89381364797404\\
2043	-5.89311829122869\\
2044	-5.89433923193839\\
2045	-5.89524732499046\\
2046	-5.89637059559144\\
2047	-5.89621895612632\\
2048	-5.89238154018445\\
2049	-5.8912684039332\\
2050	-5.89105437708876\\
2051	-5.88822427156981\\
2052	-5.88724777881437\\
2053	-5.88383496651149\\
2054	-5.88272128744072\\
2055	-5.87999025390145\\
2056	-5.88102213487682\\
2057	-5.87995790453185\\
2058	-5.87778858031623\\
2059	-5.87902094463149\\
2060	-5.87605166835478\\
2061	-5.87663081331504\\
2062	-5.87503939596787\\
2063	-5.87412819264992\\
2064	-5.87545227954474\\
2065	-5.87647570470785\\
2066	-5.87607535382529\\
2067	-5.87431479706712\\
2068	-5.87575107259971\\
2069	-5.87748605488158\\
2070	-5.87292127000668\\
2071	-5.87076955268187\\
2072	-5.87011435932533\\
2073	-5.86901687971364\\
2074	-5.86934283808296\\
2075	-5.86798102672735\\
2076	-5.87069714313593\\
2077	-5.86966514655793\\
2078	-5.87049196211108\\
2079	-5.87022933757646\\
2080	-5.86939297785405\\
2081	-5.8715793163181\\
2082	-5.87248447589836\\
2083	-5.87501187481879\\
2084	-5.87363484171537\\
2085	-5.87439240750013\\
2086	-5.87356055332531\\
2087	-5.87377651613183\\
2088	-5.87440990682742\\
2089	-5.87512666635092\\
2090	-5.87357852570186\\
2091	-5.87045879328912\\
2092	-5.87225514528579\\
2093	-5.87179463304768\\
2094	-5.8699361780933\\
2095	-5.87067352370215\\
2096	-5.86831064296776\\
2097	-5.86697793812672\\
2098	-5.86843762172801\\
2099	-5.86980100880641\\
2100	-5.87070102322295\\
2101	-5.86901106688616\\
2102	-5.86980003139375\\
2103	-5.8704333728527\\
2104	-5.86912360142117\\
2105	-5.86807722004292\\
2106	-5.87024636625153\\
2107	-5.86965706830431\\
2108	-5.8708813570633\\
2109	-5.87237518954332\\
2110	-5.87509852721388\\
2111	-5.87871503426306\\
2112	-5.87526175078493\\
2113	-5.87480046786814\\
2114	-5.87420031599563\\
2115	-5.86906935640612\\
2116	-5.86808127608557\\
2117	-5.87011995680977\\
2118	-5.86964648414185\\
2119	-5.86719219190653\\
2120	-5.86654737143468\\
2121	-5.86629760571831\\
2122	-5.8654104867022\\
2123	-5.86403516199588\\
2124	-5.86247848707852\\
2125	-5.8638789592209\\
2126	-5.86582955701083\\
2127	-5.86486917260943\\
2128	-5.86323468343768\\
2129	-5.86138472073591\\
2130	-5.86140178077535\\
2131	-5.86130754724675\\
2132	-5.8575121810473\\
2133	-5.85762433103162\\
2134	-5.8557699995245\\
2135	-5.85511602742599\\
2136	-5.85617392006511\\
2137	-5.85437906980265\\
2138	-5.85324332774014\\
2139	-5.85340660858751\\
2140	-5.85207094926925\\
2141	-5.85212243661724\\
2142	-5.85408250153972\\
2143	-5.8564814525457\\
2144	-5.85605406518522\\
2145	-5.85149573547738\\
2146	-5.85207632571072\\
2147	-5.8498612596859\\
2148	-5.84901271697059\\
2149	-5.85068317271716\\
2150	-5.85231693531876\\
2151	-5.84719443765357\\
2152	-5.84748564109834\\
2153	-5.84379200244344\\
2154	-5.84574997869612\\
2155	-5.84516468145451\\
2156	-5.84233832289482\\
2157	-5.84400486483493\\
2158	-5.8418691760578\\
2159	-5.84089628542109\\
2160	-5.83918778395681\\
2161	-5.83823912123954\\
2162	-5.83827496071478\\
2163	-5.83697496382969\\
2164	-5.83985950636881\\
2165	-5.83764563537587\\
2166	-5.83844544955306\\
2167	-5.8371708661738\\
2168	-5.83666247053005\\
2169	-5.83629090826905\\
2170	-5.83505377409852\\
2171	-5.83280015258062\\
2172	-5.83040070598766\\
2173	-5.82810848027484\\
2174	-5.82464347989317\\
2175	-5.82622435324899\\
2176	-5.82591324314299\\
2177	-5.82269558622016\\
2178	-5.82183602590355\\
2179	-5.82276549315871\\
2180	-5.82227618077305\\
2181	-5.82194708892445\\
2182	-5.82017402213026\\
2183	-5.82090770322736\\
2184	-5.81889095156483\\
2185	-5.81599449420919\\
2186	-5.81505055973146\\
2187	-5.8185480842828\\
2188	-5.8156086011535\\
2189	-5.81522122427675\\
2190	-5.81502555048357\\
2191	-5.81558874252279\\
2192	-5.81607228448745\\
2193	-5.81781354932753\\
2194	-5.8192361744761\\
2195	-5.81763684110381\\
2196	-5.81712279576564\\
2197	-5.81442323054593\\
2198	-5.8133892175026\\
2199	-5.81771563405655\\
2200	-5.81979980950093\\
2201	-5.81736100182211\\
2202	-5.81857135515119\\
2203	-5.81872372137545\\
2204	-5.82029316719271\\
2205	-5.8190796948426\\
2206	-5.82058166869\\
2207	-5.81937405111825\\
2208	-5.82100394153862\\
2209	-5.8202563082991\\
2210	-5.81804566102307\\
2211	-5.81593747096073\\
2212	-5.81458695000092\\
2213	-5.81791023372968\\
2214	-5.8175165009054\\
2215	-5.81497513335838\\
2216	-5.81375398526634\\
2217	-5.81285671020815\\
2218	-5.80952982511737\\
2219	-5.81326255675525\\
2220	-5.8128236800044\\
2221	-5.81343606887582\\
2222	-5.81411143260516\\
2223	-5.81488367470932\\
2224	-5.81581869505953\\
2225	-5.81633330599164\\
2226	-5.8170239547171\\
2227	-5.81948352880377\\
2228	-5.8192060670489\\
2229	-5.81680785851589\\
2230	-5.81841835593973\\
2231	-5.81980840638853\\
2232	-5.81944616782226\\
2233	-5.81799486952264\\
2234	-5.81864705234799\\
2235	-5.81635252892737\\
2236	-5.8164794565191\\
2237	-5.81548452559879\\
2238	-5.81295943826144\\
2239	-5.81049859520806\\
2240	-5.8073028788323\\
2241	-5.80605100789474\\
2242	-5.80625323138589\\
2243	-5.80391468112162\\
2244	-5.79960898555534\\
2245	-5.80037080765202\\
2246	-5.80096489903842\\
2247	-5.8034406491811\\
2248	-5.80338136576639\\
2249	-5.80177094693839\\
2250	-5.79896382490957\\
2251	-5.79734902261662\\
2252	-5.79837065959585\\
2253	-5.79850476205527\\
2254	-5.79914651578573\\
2255	-5.79950484669443\\
2256	-5.79831224409639\\
2257	-5.79995210438956\\
2258	-5.79941733943014\\
2259	-5.79792745418429\\
2260	-5.79710153837476\\
2261	-5.79662690536725\\
2262	-5.7979842733159\\
2263	-5.79568974668629\\
2264	-5.79245449981259\\
2265	-5.79142634432237\\
2266	-5.79050400638957\\
2267	-5.78744709933383\\
2268	-5.7858102067993\\
2269	-5.78881198802572\\
2270	-5.78753935967952\\
2271	-5.78775295341458\\
2272	-5.78483838105617\\
2273	-5.78517539752954\\
2274	-5.78403793529696\\
2275	-5.7844819272236\\
2276	-5.78250529109461\\
2277	-5.78107513134515\\
2278	-5.77743337112678\\
2279	-5.7784179315729\\
2280	-5.77983663921317\\
2281	-5.7788960430058\\
2282	-5.77668094740965\\
2283	-5.78100440919571\\
2284	-5.78180096245795\\
2285	-5.78204222493902\\
2286	-5.78089397070189\\
2287	-5.78072646555288\\
2288	-5.77942389387114\\
2289	-5.77744298594886\\
2290	-5.77831749532849\\
2291	-5.77931581015063\\
2292	-5.77730155826518\\
2293	-5.77866647430816\\
2294	-5.77976971736097\\
2295	-5.77708769454412\\
2296	-5.77682457797841\\
2297	-5.77418453052128\\
2298	-5.77573249179398\\
2299	-5.77580424813417\\
2300	-5.77467389645249\\
2301	-5.77292746429044\\
2302	-5.77319767589357\\
2303	-5.77143550287279\\
2304	-5.76954552384837\\
2305	-5.77150557364407\\
2306	-5.77036076470941\\
2307	-5.76950339073156\\
2308	-5.76813270719383\\
2309	-5.76900834550976\\
2310	-5.76954770657474\\
2311	-5.77005893237577\\
2312	-5.77215388576415\\
2313	-5.77195631787192\\
2314	-5.7696508619263\\
2315	-5.77171026390844\\
2316	-5.77190279117818\\
2317	-5.77217839957947\\
2318	-5.77343088450132\\
2319	-5.77087622762877\\
2320	-5.77166413997854\\
2321	-5.77159306947398\\
2322	-5.77233360633688\\
2323	-5.77388719497901\\
2324	-5.77571885275578\\
2325	-5.78001622982216\\
2326	-5.78185751646568\\
2327	-5.78302449054375\\
2328	-5.7816353865976\\
2329	-5.78103427708179\\
2330	-5.77944305630875\\
2331	-5.77839676482371\\
2332	-5.77881521382195\\
2333	-5.78019887545709\\
2334	-5.78147927628229\\
2335	-5.78152120111743\\
2336	-5.78420724055317\\
2337	-5.7813937023828\\
2338	-5.78032451440292\\
2339	-5.78198368356891\\
2340	-5.78449609413288\\
2341	-5.78586006322122\\
2342	-5.78328352800884\\
2343	-5.78306781850609\\
2344	-5.78201875892685\\
2345	-5.78218305410005\\
2346	-5.78022065575999\\
2347	-5.77821382340237\\
2348	-5.78230126038143\\
2349	-5.78119942280745\\
2350	-5.78188346598115\\
2351	-5.78080207222267\\
2352	-5.7772996804575\\
2353	-5.77899828853756\\
2354	-5.77668064842954\\
2355	-5.77842015447125\\
2356	-5.77816472764106\\
2357	-5.77516474686444\\
2358	-5.77463407337319\\
2359	-5.77554351119488\\
2360	-5.7737157756113\\
2361	-5.77485232671633\\
2362	-5.77395406877059\\
2363	-5.77297268863367\\
2364	-5.7722075551033\\
2365	-5.77085422870209\\
2366	-5.76975444892544\\
2367	-5.76986473981256\\
2368	-5.76754124097342\\
2369	-5.76800127526738\\
2370	-5.76788273424295\\
2371	-5.76847527533466\\
2372	-5.76735803136651\\
2373	-5.76393459248444\\
2374	-5.7635972143181\\
2375	-5.76520872624702\\
2376	-5.76622471079581\\
2377	-5.76340999458785\\
2378	-5.76183571785318\\
2379	-5.76154090258245\\
2380	-5.76316427328741\\
2381	-5.7642141503584\\
2382	-5.76191976450164\\
2383	-5.76417759763795\\
2384	-5.76124836302213\\
2385	-5.76126568636866\\
2386	-5.76322827005162\\
2387	-5.76552230860314\\
2388	-5.76369770694382\\
2389	-5.76368008474818\\
2390	-5.76250618683614\\
2391	-5.76252555488424\\
2392	-5.76149936864595\\
2393	-5.7653819968259\\
2394	-5.76177215914018\\
2395	-5.76143906041805\\
2396	-5.76147547898783\\
2397	-5.76039075250281\\
2398	-5.76197956018902\\
2399	-5.76210822632742\\
2400	-5.76082915254836\\
2401	-5.75817438256759\\
2402	-5.7589596706932\\
2403	-5.76065515294697\\
2404	-5.75925515414756\\
2405	-5.75815992607937\\
2406	-5.75654759657943\\
2407	-5.7522399241763\\
2408	-5.75149226132063\\
2409	-5.75039228663312\\
2410	-5.75117262872905\\
2411	-5.75156336945473\\
2412	-5.75214806806975\\
2413	-5.75232138518865\\
2414	-5.75203201499388\\
2415	-5.75122341777356\\
2416	-5.74984726052292\\
2417	-5.74952652255477\\
2418	-5.74862850946424\\
2419	-5.74766669343261\\
2420	-5.74555141450127\\
2421	-5.74601862100732\\
2422	-5.74735199972726\\
2423	-5.74833766164756\\
2424	-5.74556672301469\\
2425	-5.74441136010552\\
2426	-5.74523225958507\\
2427	-5.74637336213283\\
2428	-5.74771427867176\\
2429	-5.74878876611925\\
2430	-5.74917898441183\\
2431	-5.75083959142853\\
2432	-5.74956008525392\\
2433	-5.75241937570164\\
2434	-5.75297726695294\\
2435	-5.74905790200664\\
2436	-5.74852996524247\\
2437	-5.74933032496602\\
2438	-5.75159382699272\\
2439	-5.75109214356718\\
2440	-5.75168312085981\\
2441	-5.75286629709621\\
2442	-5.75502270604448\\
2443	-5.7540204591273\\
2444	-5.7510843374029\\
2445	-5.74876504626687\\
2446	-5.74850021712408\\
2447	-5.74806356174094\\
2448	-5.74813311013043\\
2449	-5.75136690181763\\
2450	-5.74606112438187\\
2451	-5.74583573518191\\
2452	-5.74499512926908\\
2453	-5.74535342169264\\
2454	-5.74541609537423\\
2455	-5.74623531857724\\
2456	-5.74564361719455\\
2457	-5.74369119802428\\
2458	-5.74335642459609\\
2459	-5.74172294078563\\
2460	-5.74162730208906\\
2461	-5.74259624495587\\
2462	-5.74073453174226\\
2463	-5.74393809862775\\
2464	-5.74553800654943\\
2465	-5.74548216422327\\
2466	-5.74415872944024\\
2467	-5.74327077821921\\
2468	-5.74171029557063\\
2469	-5.74029222636317\\
2470	-5.73981669630712\\
2471	-5.73756430628675\\
2472	-5.73543573955321\\
2473	-5.73486599999766\\
2474	-5.73659397839779\\
2475	-5.73649180692103\\
2476	-5.73351967791776\\
2477	-5.73085509452709\\
2478	-5.7335066389114\\
2479	-5.73185743556762\\
2480	-5.73232559398266\\
2481	-5.7329108434093\\
2482	-5.7305631289591\\
2483	-5.72626743029946\\
2484	-5.72511752333787\\
2485	-5.72611505113548\\
2486	-5.72476434504167\\
2487	-5.72388088963138\\
2488	-5.7243445732884\\
2489	-5.72625726886895\\
2490	-5.722203104357\\
2491	-5.72244094950097\\
2492	-5.72295779003087\\
2493	-5.72284692109557\\
2494	-5.72135731205141\\
2495	-5.72026394865436\\
2496	-5.72098324558994\\
2497	-5.71910915124443\\
2498	-5.72237463918908\\
2499	-5.72354897657978\\
2500	-5.7236049206596\\
2501	-5.72594240930353\\
2502	-5.72568689625223\\
2503	-5.7223858192997\\
2504	-5.72170756528152\\
2505	-5.71931021588632\\
2506	-5.72136747819733\\
2507	-5.72024946792607\\
2508	-5.71936999477157\\
2509	-5.71940926902275\\
2510	-5.71970109657952\\
2511	-5.72096009171055\\
2512	-5.72366367002734\\
2513	-5.72328561627688\\
2514	-5.72286810002639\\
2515	-5.7245468729315\\
2516	-5.72607166801951\\
2517	-5.72790567087698\\
2518	-5.72351775542169\\
2519	-5.72258234135337\\
2520	-5.72374559981888\\
2521	-5.72402985684186\\
2522	-5.72223735141784\\
2523	-5.721895764064\\
2524	-5.71997853723353\\
2525	-5.72050994673467\\
2526	-5.71871708239548\\
2527	-5.71800058477775\\
2528	-5.71970420717869\\
2529	-5.71744729044436\\
2530	-5.71898566022596\\
2531	-5.71944229942612\\
2532	-5.71683595124855\\
2533	-5.71505210970933\\
2534	-5.71527731815964\\
2535	-5.71348260874555\\
2536	-5.71315109188296\\
2537	-5.71198478704596\\
2538	-5.71294223435277\\
2539	-5.714839933797\\
2540	-5.71490012166135\\
2541	-5.7110289367497\\
2542	-5.71133276863223\\
2543	-5.71168916404069\\
2544	-5.71127596303197\\
2545	-5.71089665671054\\
2546	-5.71280296999833\\
2547	-5.71244128255639\\
2548	-5.71107625371901\\
2549	-5.71256307922796\\
2550	-5.71360954581064\\
2551	-5.71438715606004\\
2552	-5.71404092454332\\
2553	-5.71264796332049\\
2554	-5.71456520438274\\
2555	-5.7130290732176\\
2556	-5.7100446390205\\
2557	-5.71197454587346\\
2558	-5.71240637970409\\
2559	-5.71069157111202\\
2560	-5.70893784694386\\
2561	-5.70969203684186\\
2562	-5.70900368888339\\
2563	-5.70624905819458\\
2564	-5.7074147865633\\
2565	-5.70994821667011\\
2566	-5.70834191812009\\
2567	-5.70556369450252\\
2568	-5.70659546084589\\
2569	-5.70433464361944\\
2570	-5.70191323239903\\
2571	-5.70184147063464\\
2572	-5.70152451751963\\
2573	-5.70290495080778\\
2574	-5.70295124224424\\
2575	-5.7006524040591\\
2576	-5.70235148035208\\
2577	-5.70344992895348\\
2578	-5.70127660206648\\
2579	-5.69934120702156\\
2580	-5.69762561181115\\
2581	-5.6968735556546\\
2582	-5.69739205191218\\
2583	-5.69558632982199\\
2584	-5.69469859003443\\
2585	-5.69372441549623\\
2586	-5.69408910254613\\
2587	-5.68850672894038\\
2588	-5.68874239100634\\
2589	-5.68785330051027\\
2590	-5.68984364529211\\
2591	-5.68729052299097\\
2592	-5.68631234231238\\
2593	-5.68770600420377\\
2594	-5.68915986523285\\
2595	-5.68832319104737\\
2596	-5.68926163716703\\
2597	-5.68677838341897\\
2598	-5.68341642896779\\
2599	-5.68473345734322\\
2600	-5.68488332886867\\
2601	-5.68552521164143\\
2602	-5.68631895789047\\
2603	-5.68476038640746\\
2604	-5.6820819546806\\
2605	-5.68157477563614\\
2606	-5.68400536756704\\
2607	-5.68262455565232\\
2608	-5.68379728388557\\
2609	-5.68357358233401\\
2610	-5.68537818251002\\
2611	-5.68542031569172\\
2612	-5.68407443716976\\
2613	-5.68436123690692\\
2614	-5.68190258625612\\
2615	-5.68383267480253\\
2616	-5.68414631786175\\
2617	-5.6842275994889\\
2618	-5.6855383946927\\
2619	-5.6862182222527\\
2620	-5.68430210298985\\
2621	-5.68704936173469\\
2622	-5.68644041573377\\
2623	-5.68633460195031\\
2624	-5.68655129737196\\
2625	-5.68586503672972\\
2626	-5.6839137946668\\
2627	-5.68344638328349\\
2628	-5.68461907088837\\
2629	-5.68204711897164\\
2630	-5.68201210353621\\
2631	-5.68348197811851\\
2632	-5.68170024615779\\
2633	-5.68354845662101\\
2634	-5.68164593740793\\
2635	-5.68078313215858\\
2636	-5.67810861151171\\
2637	-5.67620235271073\\
2638	-5.67708548575467\\
2639	-5.67535033738154\\
2640	-5.67328529156433\\
2641	-5.67440122306083\\
2642	-5.67663896098352\\
2643	-5.67365111456749\\
2644	-5.67343015436268\\
2645	-5.67357417114016\\
2646	-5.67581853960454\\
2647	-5.67427923998705\\
2648	-5.67386405403577\\
2649	-5.67421440701336\\
2650	-5.67529299107585\\
2651	-5.67360358889675\\
2652	-5.66984395419792\\
2653	-5.67048160125523\\
2654	-5.6714484471172\\
2655	-5.66623061192631\\
2656	-5.66732575062912\\
2657	-5.66880066956141\\
2658	-5.6688752092074\\
2659	-5.66665288398863\\
2660	-5.66754667502564\\
2661	-5.6683026735752\\
2662	-5.66993482252443\\
2663	-5.66997611174533\\
2664	-5.66980593164356\\
2665	-5.66889556190251\\
2666	-5.66917776103284\\
2667	-5.6688019912921\\
2668	-5.66751410936238\\
2669	-5.66442104721982\\
2670	-5.66452401293376\\
2671	-5.66360383172301\\
2672	-5.66175327562257\\
2673	-5.66271707861506\\
2674	-5.66270775271623\\
2675	-5.66300297552755\\
2676	-5.66399997832295\\
2677	-5.66199071626503\\
2678	-5.6595490041976\\
2679	-5.65861637259657\\
2680	-5.65720474894245\\
2681	-5.65831269465024\\
2682	-5.65738690083687\\
2683	-5.65725494448902\\
2684	-5.65633076262108\\
2685	-5.65535433226232\\
2686	-5.65134866085555\\
2687	-5.65517400130627\\
2688	-5.6522672536738\\
2689	-5.65139339878797\\
2690	-5.64981542791722\\
2691	-5.64863212884164\\
2692	-5.64922505739439\\
2693	-5.64909504242616\\
2694	-5.64654317728019\\
2695	-5.6462444266568\\
2696	-5.64716280558818\\
2697	-5.64890595193396\\
2698	-5.6520278356277\\
2699	-5.6538744884021\\
2700	-5.65497048232641\\
2701	-5.6548984873923\\
2702	-5.65522957859403\\
2703	-5.65557895359387\\
2704	-5.6546127259773\\
2705	-5.65508694737952\\
2706	-5.65668748813716\\
2707	-5.65682620359759\\
2708	-5.65798803206725\\
2709	-5.65515720184104\\
2710	-5.65414746340503\\
2711	-5.65405999187706\\
2712	-5.65086200384193\\
2713	-5.65087753519695\\
2714	-5.65097164651789\\
2715	-5.65328526477792\\
2716	-5.65519270833176\\
2717	-5.65416992558034\\
2718	-5.65527248236073\\
2719	-5.65455021725546\\
2720	-5.65330998857376\\
2721	-5.65483192869096\\
2722	-5.65280064234928\\
2723	-5.65467863975786\\
2724	-5.65553364567448\\
2725	-5.65446691155777\\
2726	-5.65547447940349\\
2727	-5.65611324093408\\
2728	-5.65357733206693\\
2729	-5.65305089237763\\
2730	-5.65279466616466\\
2731	-5.65315642924774\\
2732	-5.65431078430312\\
2733	-5.6510612670372\\
2734	-5.65026732631889\\
2735	-5.65033581801503\\
2736	-5.64803107502426\\
2737	-5.6489205745704\\
2738	-5.6507458002191\\
2739	-5.64976465782338\\
2740	-5.64985275965509\\
2741	-5.64957122562649\\
2742	-5.6486078195924\\
2743	-5.64703626443057\\
2744	-5.64969563489555\\
2745	-5.64968399341467\\
2746	-5.64965163678726\\
2747	-5.65005706319538\\
2748	-5.64828789139829\\
2749	-5.6493770456937\\
2750	-5.65104360242725\\
2751	-5.64952455454066\\
2752	-5.64916763075201\\
2753	-5.64882395563285\\
2754	-5.64426460916502\\
2755	-5.64783385303476\\
2756	-5.6500637706525\\
2757	-5.65075319870854\\
2758	-5.65122996513541\\
2759	-5.64922747105927\\
2760	-5.64803980841274\\
2761	-5.64829098722973\\
2762	-5.64537100491155\\
2763	-5.64479008626441\\
2764	-5.64353020654131\\
2765	-5.64376798150828\\
2766	-5.64293633787449\\
2767	-5.64214809209947\\
2768	-5.63823237968107\\
2769	-5.63845897725209\\
2770	-5.63932734845537\\
2771	-5.63896157055115\\
2772	-5.63615549338699\\
2773	-5.63598062278851\\
2774	-5.63373882089675\\
2775	-5.63543025939033\\
2776	-5.63195955704632\\
2777	-5.63101364660024\\
2778	-5.63104875147286\\
2779	-5.63170013706928\\
2780	-5.63068426950393\\
2781	-5.62923501815688\\
2782	-5.6297123065701\\
2783	-5.63073838079951\\
2784	-5.62876184944111\\
2785	-5.62967173411189\\
2786	-5.62929715438432\\
2787	-5.62844680512613\\
2788	-5.62810305477803\\
2789	-5.62737561204668\\
2790	-5.6267352326373\\
2791	-5.6276936040853\\
2792	-5.63053660501683\\
2793	-5.63079572386435\\
2794	-5.62919419681398\\
2795	-5.627382551223\\
2796	-5.62464023506508\\
2797	-5.62471014015848\\
2798	-5.62476411427897\\
2799	-5.62372818890338\\
2800	-5.62242166034487\\
2801	-5.62180695876437\\
2802	-5.6217552029679\\
2803	-5.6225938871695\\
2804	-5.62571342660925\\
2805	-5.62586140790013\\
2806	-5.62730885784157\\
2807	-5.62684748906253\\
2808	-5.62650385908192\\
2809	-5.62704380396972\\
2810	-5.62502836287063\\
2811	-5.62612042418944\\
2812	-5.62664033192048\\
2813	-5.62695278256278\\
2814	-5.62590521225148\\
2815	-5.62443553522104\\
2816	-5.62341283682417\\
2817	-5.62295560712196\\
2818	-5.62072733747151\\
2819	-5.62205842868036\\
2820	-5.61895002112586\\
2821	-5.61644736454202\\
2822	-5.61721567815648\\
2823	-5.61806267060622\\
2824	-5.61877377917563\\
2825	-5.61955109561417\\
2826	-5.62188785951822\\
2827	-5.62105987500602\\
2828	-5.61986734695387\\
2829	-5.62128368271142\\
2830	-5.62383688122915\\
2831	-5.62416156059413\\
2832	-5.62511931407545\\
2833	-5.62353175140096\\
2834	-5.62330488293817\\
2835	-5.62231439398201\\
2836	-5.62070846312916\\
2837	-5.61820879962615\\
2838	-5.61841381567406\\
2839	-5.61861822563639\\
2840	-5.61862753252487\\
2841	-5.61704775347419\\
2842	-5.61604610184164\\
2843	-5.61410508695985\\
2844	-5.61274650969836\\
2845	-5.61474354051669\\
2846	-5.61420354920972\\
2847	-5.61312942624565\\
2848	-5.61201158735664\\
2849	-5.61103703875838\\
2850	-5.61237344206619\\
2851	-5.61225087703329\\
2852	-5.6145121074711\\
2853	-5.61302019392686\\
2854	-5.61200977371401\\
2855	-5.6096577366541\\
2856	-5.60718908572802\\
2857	-5.60884372393703\\
2858	-5.60693596285165\\
2859	-5.60784550900044\\
2860	-5.60610902882398\\
2861	-5.60678300710618\\
2862	-5.60308686150319\\
2863	-5.60276391915617\\
2864	-5.6021449865231\\
2865	-5.60297375499939\\
2866	-5.60092055964222\\
2867	-5.59967045518387\\
2868	-5.59752922609293\\
2869	-5.59658580215006\\
2870	-5.59879666291873\\
2871	-5.59696496135087\\
2872	-5.5981893969535\\
2873	-5.59770936397392\\
2874	-5.59838998299186\\
2875	-5.59774281613634\\
2876	-5.59932651421217\\
2877	-5.60022576353575\\
2878	-5.59898480684291\\
2879	-5.5980379789766\\
2880	-5.6002479564094\\
2881	-5.60037093774799\\
2882	-5.60058810806919\\
2883	-5.60028380862682\\
2884	-5.60207913123468\\
2885	-5.60077634897966\\
2886	-5.60257893869454\\
2887	-5.60163893751458\\
2888	-5.60079708088821\\
2889	-5.60222689461028\\
2890	-5.60390593848823\\
2891	-5.60402034767226\\
2892	-5.60474112925351\\
2893	-5.60446204245793\\
2894	-5.60706118641487\\
2895	-5.60756387656561\\
2896	-5.60846200481653\\
2897	-5.60711614453751\\
2898	-5.60813578972158\\
2899	-5.60871807601837\\
2900	-5.60941742673271\\
2901	-5.61002506347568\\
2902	-5.60769483369039\\
2903	-5.60846176410241\\
2904	-5.60922657985517\\
2905	-5.61178392736908\\
2906	-5.61036791653162\\
2907	-5.61237233207761\\
2908	-5.61131738649254\\
2909	-5.61383165170423\\
2910	-5.61348711451693\\
2911	-5.61466400069911\\
2912	-5.61308147319071\\
2913	-5.60918521561303\\
2914	-5.60554554250637\\
2915	-5.60121784976012\\
2916	-5.60147859525944\\
2917	-5.6003993592663\\
2918	-5.6018492231904\\
2919	-5.60343883100409\\
2920	-5.6052833557626\\
2921	-5.60524907730176\\
2922	-5.60524527322213\\
2923	-5.6056930680259\\
2924	-5.60433063037059\\
2925	-5.6060118535868\\
2926	-5.60568360663695\\
2927	-5.60489172350319\\
2928	-5.60381402133222\\
2929	-5.60297916844145\\
2930	-5.60246346787654\\
2931	-5.60342481203872\\
2932	-5.60135868109568\\
2933	-5.59933433693365\\
2934	-5.60105231270387\\
2935	-5.60202490502997\\
2936	-5.60024455900834\\
2937	-5.60115384620418\\
2938	-5.60347309293254\\
2939	-5.60362573074074\\
2940	-5.60161532634809\\
2941	-5.60097234888322\\
2942	-5.60136533067968\\
2943	-5.6010237109856\\
2944	-5.60083751890104\\
2945	-5.60078978592274\\
2946	-5.5957735379136\\
2947	-5.5937631769613\\
2948	-5.59108703607923\\
2949	-5.58981441685413\\
2950	-5.59148345828802\\
2951	-5.59007622532941\\
2952	-5.58969321477654\\
2953	-5.59185024786591\\
2954	-5.59253089012077\\
2955	-5.5953217564765\\
2956	-5.59478556998919\\
2957	-5.59661124322786\\
2958	-5.59671765824649\\
2959	-5.59642099353775\\
2960	-5.59595994361438\\
2961	-5.59455735332919\\
2962	-5.59364237494093\\
2963	-5.59411508838437\\
2964	-5.5939412445406\\
2965	-5.59448949469544\\
2966	-5.59444349909641\\
2967	-5.59567222265032\\
2968	-5.59460898256031\\
2969	-5.59564746543171\\
2970	-5.59481579846712\\
2971	-5.59583538959579\\
2972	-5.5951453227314\\
2973	-5.59190024835486\\
2974	-5.59130925501705\\
2975	-5.59191049420139\\
2976	-5.59264409747412\\
2977	-5.59236263702572\\
2978	-5.59288877884524\\
2979	-5.59351996547293\\
2980	-5.59423381362602\\
2981	-5.59562696409544\\
2982	-5.59427111760859\\
2983	-5.59369562349705\\
2984	-5.59269182566648\\
2985	-5.59406689531009\\
2986	-5.59308720917009\\
2987	-5.59313486721443\\
2988	-5.59269241922929\\
2989	-5.59533991925568\\
2990	-5.59336014329282\\
2991	-5.59254568140832\\
2992	-5.59247939880268\\
2993	-5.58914181070585\\
2994	-5.58794409213881\\
2995	-5.58652564872019\\
2996	-5.58547988215426\\
2997	-5.58575948394177\\
2998	-5.58332648135653\\
2999	-5.58278864056394\\
3000	-5.58535483115747\\
3001	-5.58252141338887\\
3002	-5.58089769420076\\
3003	-5.57924094630593\\
3004	-5.57947105717119\\
3005	-5.58037779706578\\
3006	-5.58158849098997\\
3007	-5.58114136528214\\
3008	-5.58132007481549\\
3009	-5.58020849146905\\
3010	-5.57933649052353\\
3011	-5.57907906281289\\
3012	-5.57953962058129\\
3013	-5.57879266503707\\
3014	-5.5770373467992\\
3015	-5.57704696278951\\
3016	-5.57904150821851\\
3017	-5.57792456403877\\
3018	-5.58048312736601\\
3019	-5.58169486463599\\
3020	-5.58172929786031\\
3021	-5.58104418449464\\
3022	-5.5819501270767\\
3023	-5.58057064929375\\
3024	-5.58261133355022\\
3025	-5.58223404000155\\
3026	-5.58231336767675\\
3027	-5.58081413639147\\
3028	-5.58400372591053\\
3029	-5.58132056864675\\
3030	-5.5784502342993\\
3031	-5.58034033758401\\
3032	-5.58398761678437\\
3033	-5.5855203371344\\
3034	-5.58655031691334\\
3035	-5.58278200936495\\
3036	-5.58402249818554\\
3037	-5.5851363913114\\
3038	-5.58314333527311\\
3039	-5.58230603174446\\
3040	-5.58020854485238\\
3041	-5.58022681240687\\
3042	-5.57825955050529\\
3043	-5.57790172969866\\
3044	-5.5782569657181\\
3045	-5.57956564801917\\
3046	-5.58232148750916\\
3047	-5.58029587198144\\
3048	-5.58258203631358\\
3049	-5.58358945386377\\
3050	-5.58544296481005\\
3051	-5.58455170199431\\
3052	-5.58357533840594\\
3053	-5.58306962581001\\
3054	-5.58386332823083\\
3055	-5.58382793924578\\
3056	-5.58387409290474\\
3057	-5.58261465664854\\
3058	-5.58237778383175\\
3059	-5.58147178115141\\
3060	-5.58080844383918\\
3061	-5.57977664970306\\
3062	-5.57809254916212\\
3063	-5.57568878992896\\
3064	-5.57288967832443\\
3065	-5.57059438383168\\
3066	-5.57105166336447\\
3067	-5.57168654971915\\
3068	-5.57132588761491\\
3069	-5.57138665049638\\
3070	-5.56953543887691\\
3071	-5.56863129661034\\
3072	-5.56851880163166\\
3073	-5.56762119833062\\
3074	-5.5700166687262\\
3075	-5.5667760730878\\
3076	-5.56736475789754\\
3077	-5.56731886449151\\
3078	-5.56879763355567\\
3079	-5.56873723273118\\
3080	-5.56563692611105\\
3081	-5.56962713020385\\
3082	-5.56842620353795\\
3083	-5.56660836761126\\
3084	-5.56737764292391\\
3085	-5.56683705984303\\
3086	-5.56719002414268\\
3087	-5.56261677759893\\
3088	-5.56796998455215\\
3089	-5.56882138109446\\
3090	-5.56757393831816\\
3091	-5.56590438968202\\
3092	-5.5655271712377\\
3093	-5.56736526423546\\
3094	-5.56680814685566\\
3095	-5.56641906450418\\
3096	-5.56582066166776\\
3097	-5.56570229617476\\
3098	-5.56457587061328\\
3099	-5.56294745080159\\
3100	-5.56131225040828\\
3101	-5.55993703532949\\
3102	-5.55539169332507\\
3103	-5.55688778051317\\
3104	-5.55774038490486\\
3105	-5.56071138233763\\
3106	-5.56135345145727\\
3107	-5.5602226730885\\
3108	-5.56160287282608\\
3109	-5.56268746591133\\
3110	-5.56207121409039\\
3111	-5.56238783382414\\
3112	-5.56309664924891\\
3113	-5.56241653005507\\
3114	-5.56316893786703\\
3115	-5.56079197967235\\
3116	-5.55776822294492\\
3117	-5.55622205972831\\
3118	-5.55501392154997\\
3119	-5.55504876305957\\
3120	-5.55423399702756\\
3121	-5.55251586288465\\
3122	-5.55474748633266\\
3123	-5.55728418293476\\
3124	-5.55772222813883\\
3125	-5.55650755011673\\
3126	-5.55799185136153\\
3127	-5.55721546275357\\
3128	-5.55765579291039\\
3129	-5.55808522331633\\
3130	-5.55910563587527\\
3131	-5.55943465004806\\
3132	-5.55993115844187\\
3133	-5.5642833544665\\
3134	-5.56466199059728\\
3135	-5.56412780659842\\
3136	-5.56289427149979\\
3137	-5.56301724309709\\
3138	-5.56403833983669\\
3139	-5.5651365403247\\
3140	-5.56494446806224\\
3141	-5.564083853902\\
3142	-5.5646962764971\\
3143	-5.56554702664274\\
3144	-5.565498866273\\
3145	-5.56395356844958\\
3146	-5.56283794981504\\
3147	-5.559035072244\\
3148	-5.55813518831296\\
3149	-5.55557429961647\\
3150	-5.55475388771725\\
3151	-5.55445055719956\\
3152	-5.55397970543817\\
3153	-5.55484196741852\\
3154	-5.55522626041466\\
3155	-5.55504086249602\\
3156	-5.55125996873801\\
3157	-5.55140660370892\\
3158	-5.55005922817079\\
3159	-5.5487264922743\\
3160	-5.54828200067927\\
3161	-5.54926089508598\\
3162	-5.54873957191463\\
3163	-5.54603498015815\\
3164	-5.54679550124819\\
3165	-5.54522098659507\\
3166	-5.54129248501229\\
3167	-5.54165489522412\\
3168	-5.5401504038952\\
3169	-5.54065715377233\\
3170	-5.53923821917717\\
3171	-5.54013830649555\\
3172	-5.54061584894446\\
3173	-5.54048546682553\\
3174	-5.53952231587148\\
3175	-5.54173916918824\\
3176	-5.54246626084109\\
3177	-5.54173570554797\\
3178	-5.54176507592623\\
3179	-5.53982717453919\\
3180	-5.53719497416714\\
3181	-5.53667609194534\\
3182	-5.53428282321148\\
3183	-5.53593529614156\\
3184	-5.53515980724095\\
3185	-5.53490813694199\\
3186	-5.53322414640111\\
3187	-5.52992527973313\\
3188	-5.5284833591527\\
3189	-5.53014752610385\\
3190	-5.52666807887727\\
3191	-5.52561534437317\\
3192	-5.52708553945836\\
3193	-5.52655714987156\\
3194	-5.53008598438608\\
3195	-5.5286929446798\\
3196	-5.52756009023169\\
3197	-5.5280453539302\\
3198	-5.52822543086068\\
3199	-5.52676457302822\\
3200	-5.52557868424901\\
3201	-5.52760440344456\\
3202	-5.5242795424448\\
3203	-5.5235636534299\\
3204	-5.52420476714391\\
3205	-5.52222440864678\\
3206	-5.52080970680763\\
3207	-5.51738675262045\\
3208	-5.51801487287576\\
3209	-5.51918881003712\\
3210	-5.51882770433179\\
3211	-5.51935067381586\\
3212	-5.51926331533684\\
3213	-5.51862360774071\\
3214	-5.51784986483164\\
3215	-5.51658992663813\\
3216	-5.51516237079617\\
3217	-5.51646171233783\\
3218	-5.51445483201973\\
3219	-5.51259962954776\\
3220	-5.51270837557946\\
3221	-5.5171168408882\\
3222	-5.5175102638903\\
3223	-5.51671810540903\\
3224	-5.51628162334397\\
3225	-5.51602076197115\\
3226	-5.51399194845597\\
3227	-5.514379570465\\
3228	-5.51365064721088\\
3229	-5.5123045714572\\
3230	-5.5098830436995\\
3231	-5.51010779568497\\
3232	-5.51144540808363\\
3233	-5.51083742269887\\
3234	-5.50935365318904\\
3235	-5.51136158001409\\
3236	-5.51101018214203\\
3237	-5.51123457610713\\
3238	-5.51083534833592\\
3239	-5.51209718010548\\
3240	-5.5125696108101\\
3241	-5.51192701594579\\
3242	-5.51046510643631\\
3243	-5.51227030864791\\
3244	-5.51041489878444\\
3245	-5.51028355226471\\
3246	-5.50998373528436\\
3247	-5.50890544025671\\
3248	-5.51181127536535\\
3249	-5.51358185404159\\
3250	-5.51114181122216\\
3251	-5.50972019756834\\
3252	-5.50694756051094\\
3253	-5.50985750245785\\
3254	-5.51063375262954\\
3255	-5.50846277460893\\
3256	-5.50687082748023\\
3257	-5.50705893195783\\
3258	-5.50584480200469\\
3259	-5.50371006389788\\
3260	-5.50406843840708\\
3261	-5.50267940561879\\
3262	-5.50396931135825\\
3263	-5.50636457712025\\
3264	-5.50739881606707\\
3265	-5.50873278383299\\
3266	-5.50740421657484\\
3267	-5.50715526333514\\
3268	-5.5061377019013\\
3269	-5.50404741985726\\
3270	-5.50579066618877\\
3271	-5.50560686170943\\
3272	-5.50506981901404\\
3273	-5.50364630228188\\
3274	-5.5014475497519\\
3275	-5.49965726178495\\
3276	-5.49927059716418\\
3277	-5.49824579413677\\
3278	-5.49746043820864\\
3279	-5.49739141412116\\
3280	-5.49790331243849\\
3281	-5.50183801395568\\
3282	-5.50031908924083\\
3283	-5.5001200997366\\
3284	-5.50021508622624\\
3285	-5.4987027428098\\
3286	-5.50124865738688\\
3287	-5.50002644371461\\
3288	-5.49902944079953\\
3289	-5.49849367444129\\
3290	-5.49577605313059\\
3291	-5.49639322960825\\
3292	-5.49692686628289\\
3293	-5.49816800664158\\
3294	-5.49623013763805\\
3295	-5.49559414290241\\
3296	-5.4985239634613\\
3297	-5.49546535617763\\
3298	-5.49837959563163\\
3299	-5.49902870126865\\
3300	-5.49804065266466\\
3301	-5.49747095440155\\
3302	-5.49771922096967\\
3303	-5.49961245948488\\
3304	-5.49834546188914\\
3305	-5.50022003565823\\
3306	-5.5010919735026\\
3307	-5.50173875554677\\
3308	-5.49922804426052\\
3309	-5.50026612445707\\
3310	-5.50162745757888\\
3311	-5.5066674063571\\
3312	-5.50539189854862\\
3313	-5.50602288182441\\
3314	-5.50386001515821\\
3315	-5.50062128285513\\
3316	-5.49937636534318\\
3317	-5.49806976390674\\
3318	-5.49804191488036\\
3319	-5.49731403134968\\
3320	-5.49801712022967\\
3321	-5.49969658791116\\
3322	-5.50007815386317\\
3323	-5.50331856476905\\
3324	-5.50232110757805\\
3325	-5.50042789473097\\
3326	-5.50237473684664\\
3327	-5.50201036175574\\
3328	-5.50036340092991\\
3329	-5.50003568453975\\
3330	-5.50029765028476\\
3331	-5.50024214042771\\
3332	-5.49996232973245\\
3333	-5.49797047374425\\
3334	-5.49732313941375\\
3335	-5.49607132965531\\
3336	-5.49609169659094\\
3337	-5.49623356754068\\
3338	-5.49423269802942\\
3339	-5.49413427280884\\
3340	-5.49329723929093\\
3341	-5.49251110347788\\
3342	-5.49474542163657\\
3343	-5.49505600896864\\
3344	-5.49395182533211\\
3345	-5.4926964521682\\
3346	-5.49199147939341\\
3347	-5.49035370926977\\
3348	-5.48916770331719\\
3349	-5.49046880930783\\
3350	-5.49034950094787\\
3351	-5.49020219516343\\
3352	-5.48946641430022\\
3353	-5.49009825468851\\
3354	-5.49019329537777\\
3355	-5.49156307857592\\
3356	-5.48974992963127\\
3357	-5.49160131429061\\
3358	-5.49068119657729\\
3359	-5.49194082729846\\
3360	-5.49390384957116\\
3361	-5.49250179605825\\
3362	-5.49353217309021\\
3363	-5.49349282891347\\
3364	-5.49101527670465\\
3365	-5.49105673863171\\
3366	-5.49104870947353\\
3367	-5.49091797909632\\
3368	-5.4900675740476\\
3369	-5.48713613979876\\
3370	-5.48641938079324\\
3371	-5.48499261824533\\
3372	-5.48499749669383\\
3373	-5.4852289137261\\
3374	-5.48183408419701\\
3375	-5.48145747368974\\
3376	-5.48356197959593\\
3377	-5.48385137492178\\
3378	-5.48137818395204\\
3379	-5.4792574321131\\
3380	-5.47644554331531\\
3381	-5.47429145406725\\
3382	-5.47254226684023\\
3383	-5.47078792062936\\
3384	-5.4695998163068\\
3385	-5.47264695933086\\
3386	-5.47377629688586\\
3387	-5.47223107033257\\
3388	-5.47160639501678\\
3389	-5.47053439859773\\
3390	-5.47004135076834\\
3391	-5.47051128932709\\
3392	-5.47259972687673\\
3393	-5.472089787532\\
3394	-5.47134142617281\\
3395	-5.47010481245383\\
3396	-5.4716171962133\\
3397	-5.47221663101372\\
3398	-5.4719661121218\\
3399	-5.47079616977207\\
3400	-5.47080661867911\\
3401	-5.4703319037686\\
3402	-5.47033759603798\\
3403	-5.46889694962513\\
3404	-5.4694612768984\\
3405	-5.47118979602706\\
3406	-5.47007773685746\\
3407	-5.47016649732227\\
3408	-5.46870104517022\\
3409	-5.46724665072733\\
3410	-5.4699627537489\\
3411	-5.4698447526216\\
3412	-5.47042781621362\\
3413	-5.46994269775837\\
3414	-5.46897904976573\\
3415	-5.46945106262005\\
3416	-5.46908904258874\\
3417	-5.46882346645016\\
3418	-5.46912478998254\\
3419	-5.47146266401755\\
3420	-5.47037277049832\\
3421	-5.46888017030152\\
3422	-5.46901210470657\\
3423	-5.46905068572805\\
3424	-5.46927708407952\\
3425	-5.46771822811306\\
3426	-5.46476494231368\\
3427	-5.46377403876156\\
3428	-5.46459594147159\\
3429	-5.46676311107458\\
3430	-5.46856418889167\\
3431	-5.46973621879912\\
3432	-5.46856394714637\\
3433	-5.47006919484642\\
3434	-5.47042417165603\\
3435	-5.46911767950391\\
3436	-5.46732781644546\\
3437	-5.46823770835893\\
3438	-5.46812427116557\\
3439	-5.46693968993778\\
3440	-5.46778208095394\\
3441	-5.46485923855775\\
3442	-5.46421136527448\\
3443	-5.46589301342816\\
3444	-5.46584191481938\\
3445	-5.46520106895797\\
3446	-5.46761616150918\\
3447	-5.46706740617293\\
3448	-5.4682084603408\\
3449	-5.46897527710165\\
3450	-5.46900028888256\\
3451	-5.46833961133775\\
3452	-5.46665090448744\\
3453	-5.46510874311003\\
3454	-5.46408805009396\\
3455	-5.46256943022168\\
3456	-5.46239266635576\\
3457	-5.46151125205202\\
3458	-5.45854639235716\\
3459	-5.46027612748503\\
3460	-5.45848137975425\\
3461	-5.45545429498894\\
3462	-5.45626031997911\\
3463	-5.45658764379187\\
3464	-5.45721934041345\\
3465	-5.45646911474048\\
3466	-5.45624137450774\\
3467	-5.45460243830214\\
3468	-5.45328415696507\\
3469	-5.45454740080603\\
3470	-5.45523097200976\\
3471	-5.45542583103228\\
3472	-5.45462926102503\\
3473	-5.45385006302582\\
3474	-5.45375192524067\\
3475	-5.45136313561696\\
3476	-5.44987307720117\\
3477	-5.44990572657927\\
3478	-5.45245217713988\\
3479	-5.45042680743524\\
3480	-5.44698607272928\\
3481	-5.44726826691286\\
3482	-5.44965886494508\\
3483	-5.45160920653411\\
3484	-5.44834258104921\\
3485	-5.44791778698897\\
3486	-5.44615317947144\\
3487	-5.44499957367347\\
3488	-5.44283394819666\\
3489	-5.4423561204671\\
3490	-5.44109100772274\\
3491	-5.44058187780285\\
3492	-5.43946628669643\\
3493	-5.44030582360216\\
3494	-5.4382937488732\\
3495	-5.43589384395191\\
3496	-5.43602283323665\\
3497	-5.43644571520992\\
3498	-5.43584831860271\\
3499	-5.43558839197359\\
3500	-5.43772565813175\\
3501	-5.43658210808489\\
3502	-5.43580778151913\\
3503	-5.43647688325476\\
3504	-5.43696506130091\\
3505	-5.43681291971898\\
3506	-5.43513339622752\\
3507	-5.43497630091803\\
3508	-5.43396237200897\\
3509	-5.43271163742789\\
3510	-5.4306272193044\\
3511	-5.43026244057332\\
3512	-5.43219005293474\\
3513	-5.4321946442934\\
3514	-5.4349588261221\\
3515	-5.43495072986934\\
3516	-5.43678490730044\\
3517	-5.43688422836779\\
3518	-5.4371825102658\\
3519	-5.43979583576526\\
3520	-5.43998394602152\\
3521	-5.43823846284562\\
3522	-5.44008282664576\\
3523	-5.44142310033498\\
3524	-5.43930407857578\\
3525	-5.4406614172163\\
3526	-5.43867792731979\\
3527	-5.43829200130475\\
3528	-5.43867188766199\\
3529	-5.4411310716523\\
3530	-5.44163352772263\\
3531	-5.43905955580356\\
3532	-5.43824630474361\\
3533	-5.43782503545842\\
3534	-5.43673127091386\\
3535	-5.43550397500675\\
3536	-5.43753506975783\\
3537	-5.43680886568381\\
3538	-5.43443661192619\\
3539	-5.43570366888719\\
3540	-5.43402338595783\\
3541	-5.4346295030887\\
3542	-5.43336112647517\\
3543	-5.43295960154883\\
3544	-5.43324745053274\\
3545	-5.43332619681343\\
3546	-5.43346915156845\\
3547	-5.43259597907052\\
3548	-5.43527189443335\\
3549	-5.43543665119944\\
3550	-5.43495909040695\\
3551	-5.43861899457798\\
3552	-5.43676412415755\\
3553	-5.43727127274163\\
3554	-5.43932355944127\\
3555	-5.43954072435921\\
3556	-5.43827107346481\\
3557	-5.44163538966676\\
3558	-5.44235449938444\\
3559	-5.44514417213319\\
3560	-5.44435572743967\\
3561	-5.44297450084385\\
3562	-5.44439249388166\\
3563	-5.44208029581567\\
3564	-5.44237495816734\\
3565	-5.44467263434502\\
3566	-5.44172662825052\\
3567	-5.44100480452571\\
3568	-5.44010950115317\\
3569	-5.44078172196706\\
3570	-5.43867085115016\\
3571	-5.43858762893666\\
3572	-5.43895350235716\\
3573	-5.44140649225903\\
3574	-5.44293352367592\\
3575	-5.44338246869752\\
3576	-5.44531847695431\\
3577	-5.44577064102237\\
3578	-5.44315322628118\\
3579	-5.43911501646372\\
3580	-5.44106757828938\\
3581	-5.4419558356725\\
3582	-5.44209403515302\\
3583	-5.43817893722979\\
3584	-5.43452268697873\\
3585	-5.43419013790119\\
3586	-5.43226403091699\\
3587	-5.4328115331951\\
3588	-5.432061586044\\
3589	-5.43038703991234\\
3590	-5.42978671149636\\
3591	-5.43045977884774\\
3592	-5.42897924986882\\
3593	-5.42864296823634\\
3594	-5.42842925371291\\
3595	-5.42685943692533\\
3596	-5.42641529273286\\
3597	-5.42693360166662\\
3598	-5.42755951964768\\
3599	-5.42740173883689\\
3600	-5.42833434934346\\
3601	-5.42885884234828\\
3602	-5.42999884222551\\
3603	-5.43017401726463\\
3604	-5.42912795078214\\
3605	-5.43266684074669\\
3606	-5.43210620764537\\
3607	-5.43379830735594\\
3608	-5.43147158405293\\
3609	-5.42961038248406\\
3610	-5.42910461655922\\
3611	-5.42857615780069\\
3612	-5.42994041035376\\
3613	-5.42854345555505\\
3614	-5.42641048527143\\
3615	-5.42995034262653\\
3616	-5.4314207548772\\
3617	-5.43214092312324\\
3618	-5.42981627251904\\
3619	-5.429573804196\\
3620	-5.42948061518669\\
3621	-5.42866774690854\\
3622	-5.42598190759979\\
3623	-5.4258656837092\\
3624	-5.42368476552649\\
3625	-5.42319329247558\\
3626	-5.42388531431454\\
3627	-5.42270762643003\\
3628	-5.42232410970423\\
3629	-5.42563042432852\\
3630	-5.42575573957604\\
3631	-5.42459699521062\\
3632	-5.42289218688092\\
3633	-5.42234888575252\\
3634	-5.42406418897097\\
3635	-5.42538276990663\\
3636	-5.42715154596433\\
3637	-5.42689868774\\
3638	-5.42760322993544\\
3639	-5.42694206507253\\
3640	-5.42303157121956\\
3641	-5.42451128513333\\
3642	-5.42271882674059\\
3643	-5.42215444848154\\
3644	-5.42263208819291\\
3645	-5.42376101360525\\
3646	-5.4212383864993\\
3647	-5.42226032226719\\
3648	-5.42120760578344\\
3649	-5.42042087038559\\
3650	-5.41904520531241\\
3651	-5.41649610366488\\
3652	-5.41679788904284\\
3653	-5.41761387934092\\
3654	-5.41697799393214\\
3655	-5.41432707973344\\
3656	-5.41531187665822\\
3657	-5.41274329792999\\
3658	-5.41213647948039\\
3659	-5.40990001115984\\
3660	-5.41204067466806\\
3661	-5.41379471995203\\
3662	-5.4147499668302\\
3663	-5.41580829255793\\
3664	-5.41615911555296\\
3665	-5.4172371809197\\
3666	-5.41715891049949\\
3667	-5.41882631140012\\
3668	-5.41855364039318\\
3669	-5.41688121700903\\
3670	-5.41755299376121\\
3671	-5.41513039322568\\
3672	-5.41501730295327\\
3673	-5.41601664930302\\
3674	-5.41583559826979\\
3675	-5.4148141655178\\
3676	-5.41247827755588\\
3677	-5.41310440132755\\
3678	-5.41423543581873\\
3679	-5.41217493917724\\
3680	-5.41015234415585\\
3681	-5.40872507160739\\
3682	-5.40804489279612\\
3683	-5.4094142050343\\
3684	-5.41131517829198\\
3685	-5.41397295188718\\
3686	-5.4155287473374\\
3687	-5.41591103467348\\
3688	-5.41447985716553\\
3689	-5.41760630708783\\
3690	-5.41942339574118\\
3691	-5.41907585913003\\
3692	-5.41966382895613\\
3693	-5.41771695796636\\
3694	-5.41573101312268\\
3695	-5.41639368965334\\
3696	-5.41582849235194\\
3697	-5.41509340899354\\
3698	-5.41482666082581\\
3699	-5.41480343257444\\
3700	-5.41411357671222\\
3701	-5.41441000242654\\
3702	-5.41421651625512\\
3703	-5.41364442992458\\
3704	-5.41415625465717\\
3705	-5.41418096241799\\
3706	-5.41118796114736\\
3707	-5.4119957698529\\
3708	-5.41179858609504\\
3709	-5.41132312690253\\
3710	-5.40905908813417\\
3711	-5.40892378165226\\
3712	-5.41216181449692\\
3713	-5.4130023822384\\
3714	-5.41217762233064\\
3715	-5.41218079912399\\
3716	-5.41256042353489\\
3717	-5.41122481413569\\
3718	-5.41032975342497\\
3719	-5.40925149625932\\
3720	-5.4082450309697\\
3721	-5.40758542132282\\
3722	-5.40940866555365\\
3723	-5.40925682673942\\
3724	-5.40909405033993\\
3725	-5.40965005679224\\
3726	-5.41071711723969\\
3727	-5.41356010288376\\
3728	-5.41372665384493\\
3729	-5.41355358534594\\
3730	-5.41449449582563\\
3731	-5.41625912672084\\
3732	-5.41549670860213\\
3733	-5.41458685655794\\
3734	-5.4170261383104\\
3735	-5.41792700167436\\
3736	-5.4206624130408\\
3737	-5.4211555940794\\
3738	-5.42032695502746\\
3739	-5.42047692230516\\
3740	-5.42302849309203\\
3741	-5.42291436579551\\
3742	-5.42286888958908\\
3743	-5.42310642354394\\
3744	-5.42489953698134\\
3745	-5.4232012396861\\
3746	-5.42242800872262\\
3747	-5.42278773472579\\
3748	-5.42115668185496\\
3749	-5.4218067321452\\
3750	-5.42175265464586\\
3751	-5.42137569835664\\
3752	-5.42186389714717\\
3753	-5.41959908012587\\
3754	-5.42144924491481\\
3755	-5.42061560333622\\
3756	-5.42132699483549\\
3757	-5.41950421511363\\
3758	-5.42288352991093\\
3759	-5.42150829104072\\
3760	-5.42546093042432\\
3761	-5.42745939632037\\
3762	-5.42881481214147\\
3763	-5.43120092245255\\
3764	-5.42982890445716\\
3765	-5.42724333016773\\
3766	-5.42520573561459\\
3767	-5.4255160022486\\
3768	-5.42588904883752\\
3769	-5.42481549401105\\
3770	-5.42521982238895\\
3771	-5.42585338660101\\
3772	-5.42783922036043\\
3773	-5.42953713534767\\
3774	-5.4310554847676\\
3775	-5.42927166385352\\
3776	-5.42916362359318\\
3777	-5.42684003288293\\
3778	-5.42753322255922\\
3779	-5.42730495286344\\
3780	-5.42735996571167\\
3781	-5.4257422747633\\
3782	-5.42257581657653\\
3783	-5.42236991283177\\
3784	-5.42036848287702\\
3785	-5.42143038304498\\
3786	-5.41946573530875\\
3787	-5.42023549112266\\
3788	-5.4219240576522\\
3789	-5.41897830910703\\
3790	-5.41972952020885\\
3791	-5.42257110531635\\
3792	-5.41967034698572\\
3793	-5.41894326471442\\
3794	-5.41853570272141\\
3795	-5.42022482314498\\
3796	-5.4230750233723\\
3797	-5.42369425857084\\
3798	-5.4216083237668\\
3799	-5.41973406748232\\
3800	-5.4197307597536\\
3801	-5.42081352063866\\
3802	-5.42228582591615\\
3803	-5.42116368438964\\
3804	-5.41988056569358\\
3805	-5.42098351143279\\
3806	-5.41925426350269\\
3807	-5.41713647199443\\
3808	-5.41558168007838\\
3809	-5.41757093437534\\
3810	-5.41727592609262\\
3811	-5.41687287898751\\
3812	-5.41828762588445\\
3813	-5.418187961759\\
3814	-5.41714856803957\\
3815	-5.41529153971301\\
3816	-5.41573785670682\\
3817	-5.41683972394631\\
3818	-5.41556571780854\\
3819	-5.41476101603233\\
3820	-5.41589968851276\\
3821	-5.41639037407191\\
3822	-5.41554538907229\\
3823	-5.41433234650079\\
3824	-5.41382578078836\\
3825	-5.41248426761281\\
3826	-5.41090312758077\\
3827	-5.4102911944638\\
3828	-5.407835431134\\
3829	-5.4074635796062\\
3830	-5.40733768854066\\
3831	-5.40653692033384\\
3832	-5.40629476889356\\
3833	-5.40670777948352\\
3834	-5.40463398567637\\
3835	-5.40291771363708\\
3836	-5.40096874013327\\
3837	-5.40004607671027\\
3838	-5.40040395964771\\
3839	-5.39915453987912\\
3840	-5.39843653633226\\
3841	-5.40013307082548\\
3842	-5.40180186758771\\
3843	-5.40219164984736\\
3844	-5.40389728650002\\
3845	-5.40404865264839\\
3846	-5.40421421736264\\
3847	-5.40401622773552\\
3848	-5.40199357945785\\
3849	-5.40299634038664\\
3850	-5.40405520318088\\
3851	-5.40481166258165\\
3852	-5.4046866341197\\
3853	-5.40360818528144\\
3854	-5.40546385209668\\
3855	-5.40819065034875\\
3856	-5.40729600373451\\
3857	-5.40987737482826\\
3858	-5.41019052418671\\
3859	-5.4102337037947\\
3860	-5.41046728981866\\
3861	-5.41082072455257\\
3862	-5.41021531619655\\
3863	-5.40949950832307\\
3864	-5.41012545388289\\
3865	-5.40949887850313\\
3866	-5.40593215148634\\
3867	-5.40640761607804\\
3868	-5.40489127132003\\
3869	-5.40504053100157\\
3870	-5.4071997080574\\
3871	-5.40847461188639\\
3872	-5.40815145861643\\
3873	-5.4095381439533\\
3874	-5.40924314214357\\
3875	-5.40747056523868\\
3876	-5.40705377847353\\
3877	-5.40838250463964\\
3878	-5.40682405516536\\
3879	-5.40607096440978\\
3880	-5.40589557289964\\
3881	-5.4075035347301\\
3882	-5.40757115894212\\
3883	-5.40822878090041\\
3884	-5.41056620294768\\
3885	-5.40881346083146\\
3886	-5.4095702865398\\
3887	-5.40876930165748\\
3888	-5.40998949800463\\
3889	-5.40568453133442\\
3890	-5.40821483777776\\
3891	-5.41091647912006\\
3892	-5.41100300020265\\
3893	-5.40960239193163\\
3894	-5.41097095086794\\
3895	-5.41149087224596\\
3896	-5.41270323984358\\
3897	-5.41196608058068\\
3898	-5.41064907883217\\
3899	-5.41334280678504\\
3900	-5.41233172448672\\
3901	-5.41408669898461\\
3902	-5.41556957702765\\
3903	-5.41455234300679\\
3904	-5.41298261036594\\
3905	-5.41443934524026\\
3906	-5.4144091811906\\
3907	-5.41238193573278\\
3908	-5.41359784012813\\
3909	-5.41238476651742\\
3910	-5.41177570647983\\
3911	-5.41248768536535\\
3912	-5.41243403818275\\
3913	-5.41397111770897\\
3914	-5.41521016104138\\
3915	-5.41452589968455\\
3916	-5.41378450896062\\
3917	-5.41201666849897\\
3918	-5.41183737472756\\
3919	-5.41166978842867\\
3920	-5.40981731119237\\
3921	-5.40741997170353\\
3922	-5.40687505097581\\
3923	-5.40381332489294\\
3924	-5.40605992757337\\
3925	-5.40545820504177\\
3926	-5.40275830506206\\
3927	-5.40348032322165\\
3928	-5.40175087397\\
3929	-5.40314507871601\\
3930	-5.40293950197567\\
3931	-5.40177127888542\\
3932	-5.40118311632987\\
3933	-5.39954502572775\\
3934	-5.39985905912537\\
3935	-5.40125271251182\\
3936	-5.397403025835\\
3937	-5.39924049934564\\
3938	-5.40156236922112\\
3939	-5.40149646445578\\
3940	-5.4011127544917\\
3941	-5.40263336268309\\
3942	-5.40153364857279\\
3943	-5.40279337053599\\
3944	-5.40370953018697\\
3945	-5.40391739809698\\
3946	-5.40372489364823\\
3947	-5.40314426965015\\
3948	-5.4045192986348\\
3949	-5.40387828287553\\
3950	-5.40293670451043\\
3951	-5.40216500791969\\
3952	-5.40058428488577\\
3953	-5.39991116010172\\
3954	-5.40026338395895\\
3955	-5.39990734743983\\
3956	-5.39886432686762\\
3957	-5.4007707176689\\
3958	-5.39972544289895\\
3959	-5.40114571722673\\
3960	-5.40095302260444\\
3961	-5.40114916310857\\
3962	-5.40232064178145\\
3963	-5.40080955330606\\
3964	-5.40266348024656\\
3965	-5.40116489815318\\
3966	-5.39957165125957\\
3967	-5.40047464641032\\
3968	-5.4031686295829\\
3969	-5.40377848174353\\
3970	-5.40588113864488\\
3971	-5.40805115586176\\
3972	-5.40762084582674\\
3973	-5.40666219533298\\
3974	-5.40707962553612\\
3975	-5.40710545607675\\
3976	-5.40412877713925\\
3977	-5.40472049725565\\
3978	-5.40455910577498\\
3979	-5.40418213570434\\
3980	-5.40256530774897\\
3981	-5.40165529479156\\
3982	-5.40182133016677\\
3983	-5.40163606853459\\
3984	-5.39975483150953\\
3985	-5.39908175391575\\
3986	-5.39891146971076\\
3987	-5.40056727729896\\
3988	-5.3989125246693\\
3989	-5.40004763793729\\
3990	-5.40246223707407\\
3991	-5.40061460064431\\
3992	-5.39979113658757\\
3993	-5.40006419731079\\
3994	-5.39928889652707\\
3995	-5.39896087870379\\
3996	-5.39898590919769\\
3997	-5.40009022845769\\
3998	-5.39708087812115\\
3999	-5.39900177232903\\
4000	-5.39860085566715\\
4001	-5.39860881170128\\
};
\addplot [color=mycolor2, style=ultra thick]
  table[row sep=crcr]{%
4001	-5.39860881170128\\
4002	-5.39582728249983\\
4003	-5.39685294282728\\
4004	-5.39729429468573\\
4005	-5.39872846128559\\
4006	-5.39692324940897\\
4007	-5.39741153227436\\
4008	-5.40063186233204\\
4009	-5.40165983293033\\
4010	-5.40162901457201\\
4011	-5.40189828579325\\
4012	-5.40105506200909\\
4013	-5.40258438747193\\
4014	-5.40244971480751\\
4015	-5.4042511578079\\
4016	-5.40425116016551\\
4017	-5.40535678614193\\
4018	-5.40577590517502\\
4019	-5.40536928142417\\
4020	-5.40529595444217\\
4021	-5.40561486202215\\
4022	-5.4072245982263\\
4023	-5.40594377737677\\
4024	-5.40322603920781\\
4025	-5.4046910703274\\
4026	-5.4035545900603\\
4027	-5.40221316830129\\
4028	-5.40612350635901\\
4029	-5.40453361681801\\
4030	-5.40390775377892\\
4031	-5.40072996237319\\
4032	-5.40122531656289\\
4033	-5.40209620032167\\
4034	-5.40258109042898\\
4035	-5.403254162562\\
4036	-5.40460772677244\\
4037	-5.40625223949238\\
4038	-5.40583706305973\\
4039	-5.40666024460911\\
4040	-5.40552602660743\\
4041	-5.40381899908858\\
4042	-5.40429423326916\\
4043	-5.40535332274523\\
4044	-5.40679936890164\\
4045	-5.40649078521864\\
4046	-5.40645136886868\\
4047	-5.40606872501632\\
4048	-5.40658759808512\\
4049	-5.40587347608031\\
4050	-5.40553668415887\\
4051	-5.40561549042784\\
4052	-5.40499455136538\\
4053	-5.40840520042278\\
4054	-5.41031169143552\\
4055	-5.41059881330333\\
4056	-5.41050894068256\\
4057	-5.41249585960408\\
4058	-5.41090714959135\\
4059	-5.41035721153618\\
4060	-5.4099006461837\\
4061	-5.41068958052121\\
4062	-5.4116326002758\\
4063	-5.4130598119364\\
4064	-5.41314998297112\\
4065	-5.4133862253549\\
4066	-5.41120428608447\\
4067	-5.41113580831169\\
4068	-5.41132655188422\\
4069	-5.41045837740501\\
4070	-5.41217930266343\\
4071	-5.41194973946961\\
4072	-5.41072274364052\\
4073	-5.40751213926923\\
4074	-5.40635338976601\\
4075	-5.40665177279964\\
4076	-5.4084177788639\\
4077	-5.40651417117396\\
4078	-5.40703667079738\\
4079	-5.4043846964674\\
4080	-5.40470562030004\\
4081	-5.40545897805468\\
4082	-5.40493740922679\\
4083	-5.40680794864007\\
4084	-5.40546656481005\\
4085	-5.4048168421131\\
4086	-5.40327199582077\\
4087	-5.40335308649081\\
4088	-5.40486092659525\\
4089	-5.40591995489013\\
4090	-5.4080749867517\\
4091	-5.40579269879845\\
4092	-5.40421433259648\\
4093	-5.40224115177275\\
4094	-5.40081836796617\\
4095	-5.40054066203774\\
4096	-5.39976285244772\\
4097	-5.39766420581333\\
4098	-5.39586216176078\\
4099	-5.39245432920215\\
4100	-5.39241960999118\\
4101	-5.39386143263652\\
4102	-5.39310053035989\\
4103	-5.39268240039303\\
4104	-5.39409581950041\\
4105	-5.39288352062337\\
4106	-5.39226642993774\\
4107	-5.39160529708879\\
4108	-5.39189541300269\\
4109	-5.39004708004773\\
4110	-5.39110869276016\\
4111	-5.38879569724784\\
4112	-5.38990925193716\\
4113	-5.39012593664983\\
4114	-5.38854954674384\\
4115	-5.38836820196187\\
4116	-5.39004125478165\\
4117	-5.38904545133597\\
4118	-5.38863856567558\\
4119	-5.39079980003332\\
4120	-5.38982844545737\\
4121	-5.38751533491407\\
4122	-5.38644335929479\\
4123	-5.38489184082788\\
4124	-5.38572597570687\\
4125	-5.3854756122203\\
4126	-5.38537550389291\\
4127	-5.38395677643829\\
4128	-5.38631110071317\\
4129	-5.38538876486359\\
4130	-5.38477935393616\\
4131	-5.38401721586985\\
4132	-5.38453544566232\\
4133	-5.38531095054491\\
4134	-5.38275812407062\\
4135	-5.38456483640502\\
4136	-5.38487674675784\\
4137	-5.38441965129384\\
4138	-5.38419702698129\\
4139	-5.38396287115592\\
4140	-5.38377233390082\\
4141	-5.38137921537732\\
4142	-5.38360344183688\\
4143	-5.38396766041192\\
4144	-5.37988204763696\\
4145	-5.3797448840326\\
4146	-5.378425185216\\
4147	-5.37790116401919\\
4148	-5.3801998886581\\
4149	-5.37962517263905\\
4150	-5.37868277154047\\
4151	-5.37912067995575\\
4152	-5.37883102794009\\
4153	-5.37548148108261\\
4154	-5.37722692082729\\
4155	-5.37718263776144\\
4156	-5.37884155073912\\
4157	-5.37866324621099\\
4158	-5.37828365195463\\
4159	-5.37892283583146\\
4160	-5.38084430856891\\
4161	-5.38218370108542\\
4162	-5.38040293964682\\
4163	-5.38099032270048\\
4164	-5.37964401342936\\
4165	-5.38048096922404\\
4166	-5.3798582584978\\
4167	-5.3810617168784\\
4168	-5.38035444886796\\
4169	-5.37878641936403\\
4170	-5.37964343370188\\
4171	-5.37878347568053\\
4172	-5.37940019012801\\
4173	-5.37929731810252\\
4174	-5.38065429061614\\
4175	-5.38104142164739\\
4176	-5.3793880230063\\
4177	-5.38136742383392\\
4178	-5.3805788283023\\
4179	-5.37820458667328\\
4180	-5.37784860419092\\
4181	-5.3774843496684\\
4182	-5.37564235363253\\
4183	-5.37609901203445\\
4184	-5.37235885148112\\
4185	-5.37204902664659\\
4186	-5.37084969638535\\
4187	-5.3707127922581\\
4188	-5.3689270442576\\
4189	-5.369946006427\\
4190	-5.36799199079566\\
4191	-5.36548518965294\\
4192	-5.36341034705995\\
4193	-5.36299730275958\\
4194	-5.36452803861554\\
4195	-5.36311600623925\\
4196	-5.36097469615143\\
4197	-5.36102287476029\\
4198	-5.36052248160665\\
4199	-5.35971054256691\\
4200	-5.35793312124752\\
4201	-5.35756050838123\\
4202	-5.35806460457166\\
4203	-5.35727500493385\\
4204	-5.35568998202245\\
4205	-5.35685378545908\\
4206	-5.35221541585755\\
4207	-5.35107021208394\\
4208	-5.35085426632145\\
4209	-5.35054662323472\\
4210	-5.35022137709515\\
4211	-5.34997047566866\\
4212	-5.35009126459454\\
4213	-5.34940848399405\\
4214	-5.34966918337134\\
4215	-5.3496912665528\\
4216	-5.34866438684455\\
4217	-5.35122222018084\\
4218	-5.35446966218132\\
4219	-5.35470511667815\\
4220	-5.35433976571743\\
4221	-5.35304132115196\\
4222	-5.35303910993229\\
4223	-5.35078151994985\\
4224	-5.35205656588418\\
4225	-5.348931557991\\
4226	-5.34613439519053\\
4227	-5.34772265372193\\
4228	-5.34697070336374\\
4229	-5.34653832563968\\
4230	-5.34516597099408\\
4231	-5.34367557568016\\
4232	-5.34174928916316\\
4233	-5.34018747951373\\
4234	-5.3427314730263\\
4235	-5.34069959056429\\
4236	-5.33992744132134\\
4237	-5.34029824899876\\
4238	-5.33872248146757\\
4239	-5.33713870028764\\
4240	-5.33709678991916\\
4241	-5.33856501015877\\
4242	-5.33854119842304\\
4243	-5.33810121997779\\
4244	-5.33912643597405\\
4245	-5.34146494358499\\
4246	-5.34276360253275\\
4247	-5.34167433292206\\
4248	-5.34204685030207\\
4249	-5.34210853337624\\
4250	-5.34451137149193\\
4251	-5.34297134868863\\
4252	-5.34431055687758\\
4253	-5.34557641611182\\
4254	-5.3432987992423\\
4255	-5.34487763768337\\
4256	-5.34487101821554\\
4257	-5.34484576665701\\
4258	-5.34484299956714\\
4259	-5.34154510350421\\
4260	-5.33976702937374\\
4261	-5.33890056460533\\
4262	-5.34121124779479\\
4263	-5.34398572734302\\
4264	-5.34090499737792\\
4265	-5.34050186015714\\
4266	-5.34118016203802\\
4267	-5.34554512008587\\
4268	-5.34225962330943\\
4269	-5.34303497734269\\
4270	-5.34270238532263\\
4271	-5.34347757571684\\
4272	-5.34117242036214\\
4273	-5.33850646610865\\
4274	-5.33591115896715\\
4275	-5.33699008835836\\
4276	-5.33925205768504\\
4277	-5.34022217768458\\
4278	-5.34039051080676\\
4279	-5.33955759824219\\
4280	-5.34056081194541\\
4281	-5.33958849270226\\
4282	-5.33877553817123\\
4283	-5.34041031552176\\
4284	-5.34089183658386\\
4285	-5.3414453390013\\
4286	-5.3418498808056\\
4287	-5.34364766657403\\
4288	-5.34368426846808\\
4289	-5.34206347050497\\
4290	-5.34273492729332\\
4291	-5.33980784268959\\
4292	-5.33771537042403\\
4293	-5.33713206758851\\
4294	-5.33752219568031\\
4295	-5.3375781836579\\
4296	-5.33784487333608\\
4297	-5.3365135959741\\
4298	-5.33535871572896\\
4299	-5.33736807037537\\
4300	-5.33772020355651\\
4301	-5.33653017293862\\
4302	-5.33755209059688\\
4303	-5.33533160003885\\
4304	-5.33512692375515\\
4305	-5.33327783315843\\
4306	-5.3299374282431\\
4307	-5.33110402618464\\
4308	-5.32795236941879\\
4309	-5.32812732926237\\
4310	-5.32961115826882\\
4311	-5.32557707511114\\
4312	-5.32509724940264\\
4313	-5.32554651637169\\
4314	-5.32704234675446\\
4315	-5.32367620621452\\
4316	-5.32500175942347\\
4317	-5.32284197193277\\
4318	-5.32099384187236\\
4319	-5.31958304352983\\
4320	-5.32032721140764\\
4321	-5.32069854615966\\
4322	-5.32022166183575\\
4323	-5.31919906397648\\
4324	-5.32154828346772\\
4325	-5.32054844761749\\
4326	-5.31943440798959\\
4327	-5.31850254014281\\
4328	-5.31653928640382\\
4329	-5.31655673213234\\
4330	-5.31819197353091\\
4331	-5.31849954543825\\
4332	-5.31779894840965\\
4333	-5.31838439304144\\
4334	-5.3201647856773\\
4335	-5.31943247434272\\
4336	-5.32119592045874\\
4337	-5.32256256755229\\
4338	-5.32346365911417\\
4339	-5.32261710960919\\
4340	-5.32330780592763\\
4341	-5.32269424321184\\
4342	-5.32232624412598\\
4343	-5.32318496637299\\
4344	-5.32103343349431\\
4345	-5.32016491104837\\
4346	-5.32123484933228\\
4347	-5.31949386065895\\
4348	-5.32265566950568\\
4349	-5.32025003290804\\
4350	-5.32299994993753\\
4351	-5.32161381337396\\
4352	-5.32235594312868\\
4353	-5.31998485467932\\
4354	-5.31862777935381\\
4355	-5.31873846158233\\
4356	-5.31755896712863\\
4357	-5.31863803218034\\
4358	-5.31707279179378\\
4359	-5.31904325289906\\
4360	-5.31768417090969\\
4361	-5.31717197967915\\
4362	-5.31543420994109\\
4363	-5.31360248229283\\
4364	-5.3155114657668\\
4365	-5.31373354998184\\
4366	-5.31620399390288\\
4367	-5.31519185973383\\
4368	-5.31531647954466\\
4369	-5.31550978030531\\
4370	-5.31533279456785\\
4371	-5.31636406848543\\
4372	-5.31580046847965\\
4373	-5.31635403564581\\
4374	-5.31859692452368\\
4375	-5.31637891764132\\
4376	-5.31820901413095\\
4377	-5.31739308939486\\
4378	-5.31732233994029\\
4379	-5.31692956359761\\
4380	-5.31864960918538\\
4381	-5.31632447740708\\
4382	-5.31604058057721\\
4383	-5.31657707290295\\
4384	-5.31707319577441\\
4385	-5.31966064683574\\
4386	-5.31776842006459\\
4387	-5.31542421623337\\
4388	-5.31496486073757\\
4389	-5.31423454410114\\
4390	-5.31304184390522\\
4391	-5.31255262386819\\
4392	-5.31301641125297\\
4393	-5.31527614883997\\
4394	-5.31587489430139\\
4395	-5.318149025894\\
4396	-5.31551674052284\\
4397	-5.31663377727731\\
4398	-5.3152598882465\\
4399	-5.31549318942545\\
4400	-5.31390374726101\\
4401	-5.31230023591673\\
4402	-5.31542508657415\\
4403	-5.31545214017555\\
4404	-5.31665354906266\\
4405	-5.31762840431534\\
4406	-5.31964389857714\\
4407	-5.32029493294388\\
4408	-5.32028050300194\\
4409	-5.32045984411295\\
4410	-5.32048943356516\\
4411	-5.32107791894502\\
4412	-5.32210158276058\\
4413	-5.32168131539224\\
4414	-5.32122040235396\\
4415	-5.32216397264811\\
4416	-5.32104876290976\\
4417	-5.31864490457299\\
4418	-5.31659448208812\\
4419	-5.31813167962345\\
4420	-5.3166050736902\\
4421	-5.31651320351439\\
4422	-5.31651566006444\\
4423	-5.31424591953438\\
4424	-5.31333642389719\\
4425	-5.31376340874303\\
4426	-5.31564974044292\\
4427	-5.31518180614435\\
4428	-5.31410541388898\\
4429	-5.31682666300538\\
4430	-5.31698408266755\\
4431	-5.31378944101634\\
4432	-5.31465349033292\\
4433	-5.31504115149788\\
4434	-5.31231353446399\\
4435	-5.31442938513966\\
4436	-5.31502136365993\\
4437	-5.31617934041589\\
4438	-5.31599250787892\\
4439	-5.31556823862571\\
4440	-5.31509207379996\\
4441	-5.31347665698626\\
4442	-5.31068247611062\\
4443	-5.31200744283689\\
4444	-5.31413265940395\\
4445	-5.31384002267924\\
4446	-5.31186858227507\\
4447	-5.31295549186197\\
4448	-5.31079149683819\\
4449	-5.3110642078206\\
4450	-5.31129505571806\\
4451	-5.31215805219814\\
4452	-5.31339207602219\\
4453	-5.31129505591541\\
4454	-5.31192015122738\\
4455	-5.3115387368001\\
4456	-5.31209492803965\\
4457	-5.31158939019382\\
4458	-5.30959898935699\\
4459	-5.30719790056113\\
4460	-5.30444166852226\\
4461	-5.30726782691801\\
4462	-5.30944154536874\\
4463	-5.31288570700264\\
4464	-5.31427978445132\\
4465	-5.3155786002721\\
4466	-5.31536187857818\\
4467	-5.31307150972852\\
4468	-5.31356334108652\\
4469	-5.31091256095422\\
4470	-5.31077284969768\\
4471	-5.3101371268384\\
4472	-5.30823034975055\\
4473	-5.30838875770024\\
4474	-5.30856601864794\\
4475	-5.31104503942334\\
4476	-5.30887870235878\\
4477	-5.30973731722698\\
4478	-5.30748690970395\\
4479	-5.30959015443234\\
4480	-5.30899393014226\\
4481	-5.30675563976531\\
4482	-5.30670959150761\\
4483	-5.30350450594257\\
4484	-5.30402288366509\\
4485	-5.30515204725088\\
4486	-5.30384278781002\\
4487	-5.30562123776518\\
4488	-5.30477488591443\\
4489	-5.30563584967949\\
4490	-5.30349480073143\\
4491	-5.29989035199562\\
4492	-5.29789348788384\\
4493	-5.29652266415073\\
4494	-5.29540652573634\\
4495	-5.29267331896998\\
4496	-5.29302267302574\\
4497	-5.29459850732707\\
4498	-5.29527905365845\\
4499	-5.29339927439488\\
4500	-5.29314470080156\\
4501	-5.29363284416759\\
4502	-5.29127099140004\\
4503	-5.2862923214547\\
4504	-5.28721531587382\\
4505	-5.28894007892619\\
4506	-5.28789894651051\\
4507	-5.28962466794143\\
4508	-5.28792533685498\\
4509	-5.28878835906298\\
4510	-5.2899778422808\\
4511	-5.2902789809441\\
4512	-5.28937307390367\\
4513	-5.28981531917295\\
4514	-5.28814921842979\\
4515	-5.28923046688455\\
4516	-5.28767771647403\\
4517	-5.28850046546311\\
4518	-5.28601076749533\\
4519	-5.28602494931217\\
4520	-5.28500785636542\\
4521	-5.28456398967318\\
4522	-5.28242683300568\\
4523	-5.28391229752461\\
4524	-5.28387722646426\\
4525	-5.28536076045329\\
4526	-5.28484022862908\\
4527	-5.28401886272131\\
4528	-5.28329614950825\\
4529	-5.28572895132116\\
4530	-5.28667178610584\\
4531	-5.28482718672048\\
4532	-5.28427696712915\\
4533	-5.28559634964503\\
4534	-5.28657791651103\\
4535	-5.28545357396757\\
4536	-5.28429300347281\\
4537	-5.28290458810915\\
4538	-5.28222758733036\\
4539	-5.28029155692827\\
4540	-5.28047717939617\\
4541	-5.27920792451749\\
4542	-5.27770540130978\\
4543	-5.27517402257623\\
4544	-5.27398745941244\\
4545	-5.27422327574571\\
4546	-5.27264973444999\\
4547	-5.26882481237998\\
4548	-5.27050366771494\\
4549	-5.26952005971106\\
4550	-5.27155994144031\\
4551	-5.2723903775742\\
4552	-5.27149941483215\\
4553	-5.27224948609821\\
4554	-5.27238305217347\\
4555	-5.27077252067908\\
4556	-5.27163980754119\\
4557	-5.27059032974045\\
4558	-5.26816106356359\\
4559	-5.26825270388336\\
4560	-5.26799848578833\\
4561	-5.26863175310173\\
4562	-5.26589514877554\\
4563	-5.26406789532502\\
4564	-5.263633185814\\
4565	-5.26398001221952\\
4566	-5.26514598150289\\
4567	-5.26484349635101\\
4568	-5.26391678927063\\
4569	-5.26569586971023\\
4570	-5.26464562070449\\
4571	-5.26392423445223\\
4572	-5.26733240593696\\
4573	-5.26501484891176\\
4574	-5.26488674120878\\
4575	-5.26415229279985\\
4576	-5.26301107043242\\
4577	-5.26460605738427\\
4578	-5.26430150807849\\
4579	-5.26406315605106\\
4580	-5.26420983017125\\
4581	-5.26355402795246\\
4582	-5.2628723101689\\
4583	-5.26308718930479\\
4584	-5.26472059741538\\
4585	-5.26716124746078\\
4586	-5.26551080071426\\
4587	-5.26565979715111\\
4588	-5.26499883918703\\
4589	-5.26419795941723\\
4590	-5.26263210767572\\
4591	-5.26184864297403\\
4592	-5.26297147827188\\
4593	-5.26307956509789\\
4594	-5.26227774396761\\
4595	-5.26024937874068\\
4596	-5.26035458092547\\
4597	-5.25716116185117\\
4598	-5.25697730681543\\
4599	-5.25986332225645\\
4600	-5.25893908377048\\
4601	-5.25845273985355\\
4602	-5.25973259707496\\
4603	-5.25746171143614\\
4604	-5.25613061633728\\
4605	-5.25735652653565\\
4606	-5.25653354396198\\
4607	-5.25554816664695\\
4608	-5.2560064929728\\
4609	-5.25750935122398\\
4610	-5.25917550126103\\
4611	-5.25659243255974\\
4612	-5.25728968471946\\
4613	-5.25688531855086\\
4614	-5.25718170475053\\
4615	-5.25670643575312\\
4616	-5.25765923563194\\
4617	-5.25824173587903\\
4618	-5.25846408664033\\
4619	-5.25882620630631\\
4620	-5.2595625960267\\
4621	-5.25991955791433\\
4622	-5.25948646104563\\
4623	-5.25969382584965\\
4624	-5.26075261928065\\
4625	-5.26046667075291\\
4626	-5.25834495621552\\
4627	-5.25477120817026\\
4628	-5.25358110613759\\
4629	-5.25441693590761\\
4630	-5.25495629078826\\
4631	-5.25788608030175\\
4632	-5.25689686511043\\
4633	-5.25681074737919\\
4634	-5.2585143302239\\
4635	-5.25614211685155\\
4636	-5.25595431010963\\
4637	-5.25833500879008\\
4638	-5.2585166734411\\
4639	-5.25707758565593\\
4640	-5.25757199719688\\
4641	-5.25616954908831\\
4642	-5.25341753990193\\
4643	-5.25235341837534\\
4644	-5.25342773256654\\
4645	-5.25461266999319\\
4646	-5.25357173448972\\
4647	-5.25313244781128\\
4648	-5.25371628747713\\
4649	-5.25419228075998\\
4650	-5.25381099556848\\
4651	-5.25541281314086\\
4652	-5.25684081738726\\
4653	-5.25854976776436\\
4654	-5.2584466196224\\
4655	-5.25679073062065\\
4656	-5.2528752049154\\
4657	-5.25439523898943\\
4658	-5.25338157276326\\
4659	-5.25343552042827\\
4660	-5.25123504443871\\
4661	-5.25089504922792\\
4662	-5.24952566119066\\
4663	-5.25030289993843\\
4664	-5.24832674057157\\
4665	-5.2463721651197\\
4666	-5.2496811882966\\
4667	-5.249458181\\
4668	-5.24616785968641\\
4669	-5.24527958456265\\
4670	-5.24521054541026\\
4671	-5.24471610736099\\
4672	-5.24643951858063\\
4673	-5.24568681928935\\
4674	-5.24608586010211\\
4675	-5.24337579706167\\
4676	-5.24425694973897\\
4677	-5.24221177455017\\
4678	-5.24226504798894\\
4679	-5.24129955130766\\
4680	-5.241572019373\\
4681	-5.242676635864\\
4682	-5.24021422990345\\
4683	-5.24054034582807\\
4684	-5.23788186738772\\
4685	-5.23688683329022\\
4686	-5.23640182775523\\
4687	-5.23745561486388\\
4688	-5.23594149617128\\
4689	-5.23605841783832\\
4690	-5.23360006866381\\
4691	-5.23131209782532\\
4692	-5.23114882014047\\
4693	-5.23240381693585\\
4694	-5.23519779583972\\
4695	-5.23581549744589\\
4696	-5.23804053464995\\
4697	-5.2361773258788\\
4698	-5.23623792847823\\
4699	-5.23660156781932\\
4700	-5.23647822289399\\
4701	-5.23514385418589\\
4702	-5.23380321700158\\
4703	-5.23330773323636\\
4704	-5.23407890522481\\
4705	-5.23412395907488\\
4706	-5.23508923829223\\
4707	-5.2336049962762\\
4708	-5.23622087343755\\
4709	-5.23696129438474\\
4710	-5.23616871461206\\
4711	-5.23632388429769\\
4712	-5.23305097803207\\
4713	-5.23428501687176\\
4714	-5.23635952971518\\
4715	-5.23429447598321\\
4716	-5.23545487276765\\
4717	-5.23313163304538\\
4718	-5.2323666475436\\
4719	-5.23030539699782\\
4720	-5.23133705874116\\
4721	-5.23361501963937\\
4722	-5.23367531480211\\
4723	-5.23173114156337\\
4724	-5.23247257035179\\
4725	-5.23312713671717\\
4726	-5.23309755455796\\
4727	-5.23397544603188\\
4728	-5.23508975648441\\
4729	-5.23237615487272\\
4730	-5.23271395820173\\
4731	-5.23163598553001\\
4732	-5.22937585898369\\
4733	-5.23001838139413\\
4734	-5.22837468007556\\
4735	-5.23203531673504\\
4736	-5.23456436162506\\
4737	-5.23259462693128\\
4738	-5.23456786647352\\
4739	-5.23636884725263\\
4740	-5.23354884268562\\
4741	-5.23220943958751\\
4742	-5.23102763793777\\
4743	-5.229571657917\\
4744	-5.23260728734774\\
4745	-5.23120933989703\\
4746	-5.23118629004335\\
4747	-5.23211516581611\\
4748	-5.2274953972236\\
4749	-5.22876509461364\\
4750	-5.23054316436947\\
4751	-5.22985207910966\\
4752	-5.22759376252663\\
4753	-5.2271759549053\\
4754	-5.22764960231058\\
4755	-5.22779163193249\\
4756	-5.2269962891379\\
4757	-5.22742664952303\\
4758	-5.22794114963164\\
4759	-5.22721329622901\\
4760	-5.22815638163861\\
4761	-5.22857074212726\\
4762	-5.22725527633973\\
4763	-5.22801607185027\\
4764	-5.22861787813116\\
4765	-5.22856740654198\\
4766	-5.22996543885776\\
4767	-5.22946227136133\\
4768	-5.22996535259353\\
4769	-5.22764865319978\\
4770	-5.22738098741161\\
4771	-5.22910002603027\\
4772	-5.22820442193069\\
4773	-5.22535309862378\\
4774	-5.22390448784423\\
4775	-5.22310770437062\\
4776	-5.22439081738184\\
4777	-5.22185737536763\\
4778	-5.22096413869498\\
4779	-5.21991383627543\\
4780	-5.21965897855265\\
4781	-5.21906508183555\\
4782	-5.2163098088417\\
4783	-5.21607478868553\\
4784	-5.21636245168706\\
4785	-5.21474938433862\\
4786	-5.21357994963813\\
4787	-5.21398010758716\\
4788	-5.21297131542416\\
4789	-5.21069661647576\\
4790	-5.20827555293847\\
4791	-5.20771985750988\\
4792	-5.2076650340798\\
4793	-5.20930270969689\\
4794	-5.20551800185955\\
4795	-5.2050985422631\\
4796	-5.20337360833004\\
4797	-5.20451359983098\\
4798	-5.20384699272765\\
4799	-5.20506208996475\\
4800	-5.20276137257562\\
4801	-5.20085777452891\\
4802	-5.19931615743318\\
4803	-5.19772773100088\\
4804	-5.1975942039895\\
4805	-5.1957163693207\\
4806	-5.19359306143363\\
4807	-5.19126697053895\\
4808	-5.19050143851204\\
4809	-5.18854711006623\\
4810	-5.18985658931883\\
4811	-5.19067254100916\\
4812	-5.18887112530753\\
4813	-5.18790033482063\\
4814	-5.19066475493265\\
4815	-5.19185982354483\\
4816	-5.19293950573613\\
4817	-5.19251250131619\\
4818	-5.19260651455412\\
4819	-5.19209642727463\\
4820	-5.19298468951176\\
4821	-5.19417705685149\\
4822	-5.19421057740271\\
4823	-5.19467817044179\\
4824	-5.19513332855238\\
4825	-5.19594887613283\\
4826	-5.19654648457736\\
4827	-5.19717083715728\\
4828	-5.1996596399129\\
4829	-5.20274109154455\\
4830	-5.20393620547588\\
4831	-5.20439965616659\\
4832	-5.20737787787873\\
4833	-5.20591140019952\\
4834	-5.20534384346275\\
4835	-5.20623631737753\\
4836	-5.2041595705565\\
4837	-5.20475183084207\\
4838	-5.20510005188681\\
4839	-5.20568297505374\\
4840	-5.20506308349885\\
4841	-5.20470595683288\\
4842	-5.20498064671958\\
4843	-5.20606304175408\\
4844	-5.20897872249802\\
4845	-5.20660381644846\\
4846	-5.20633856333472\\
4847	-5.20353739341358\\
4848	-5.20320575259784\\
4849	-5.20350603771118\\
4850	-5.20404276483584\\
4851	-5.20310429115107\\
4852	-5.20126365256095\\
4853	-5.20118552594526\\
4854	-5.19904950071327\\
4855	-5.19984946195529\\
4856	-5.19925863910769\\
4857	-5.20017128569466\\
4858	-5.19986339678684\\
4859	-5.20074598700166\\
4860	-5.20112795738439\\
4861	-5.19860179741409\\
4862	-5.19687436848569\\
4863	-5.19659827540146\\
4864	-5.1954301532038\\
4865	-5.19567117170041\\
4866	-5.19389691577928\\
4867	-5.19461205694343\\
4868	-5.19577193229085\\
4869	-5.19692519649154\\
4870	-5.19618308987384\\
4871	-5.19497550643388\\
4872	-5.19571866278331\\
4873	-5.19476251268086\\
4874	-5.19493708517568\\
4875	-5.19643047592393\\
4876	-5.19527013448429\\
4877	-5.19642486999521\\
4878	-5.19617545612264\\
4879	-5.19488244017336\\
4880	-5.19433299343807\\
4881	-5.19182949000313\\
4882	-5.19003968092724\\
4883	-5.18929345930507\\
4884	-5.19188502174584\\
4885	-5.19283143788422\\
4886	-5.19164000046158\\
4887	-5.18998875682985\\
4888	-5.19082604428801\\
4889	-5.189149398849\\
4890	-5.19007962776943\\
4891	-5.1900350970979\\
4892	-5.18875209929277\\
4893	-5.18871317464255\\
4894	-5.18921453796445\\
4895	-5.18993007517668\\
4896	-5.19192463092099\\
4897	-5.19331498999485\\
4898	-5.18942712041394\\
4899	-5.18850822392988\\
4900	-5.18706504517795\\
4901	-5.18867177193771\\
4902	-5.18722953380727\\
4903	-5.18733742979424\\
4904	-5.18933953927097\\
4905	-5.18975073681407\\
4906	-5.19079813562632\\
4907	-5.19147464695239\\
4908	-5.19349574926224\\
4909	-5.19186031526935\\
4910	-5.19188873860715\\
4911	-5.19087655039028\\
4912	-5.19179466810616\\
4913	-5.19153383939938\\
4914	-5.19003102446982\\
4915	-5.18796867362508\\
4916	-5.1879285262241\\
4917	-5.18706708607561\\
4918	-5.18876127264277\\
4919	-5.18827593048585\\
4920	-5.18811188943891\\
4921	-5.18914170520858\\
4922	-5.18751809955864\\
4923	-5.18782764818566\\
4924	-5.18649164819223\\
4925	-5.1875649814186\\
4926	-5.18653268522802\\
4927	-5.1867391462806\\
4928	-5.18501529823201\\
4929	-5.18334852439189\\
4930	-5.18425986112561\\
4931	-5.18134417189569\\
4932	-5.1808065142614\\
4933	-5.18086935890544\\
4934	-5.18162475149573\\
4935	-5.18225101285591\\
4936	-5.18303366468041\\
4937	-5.18336475724445\\
4938	-5.18577425607553\\
4939	-5.185359247428\\
4940	-5.18461695533978\\
4941	-5.18717853757702\\
4942	-5.18838700591399\\
4943	-5.18819037712494\\
4944	-5.18656977027321\\
4945	-5.18633763272231\\
4946	-5.18731425039625\\
4947	-5.18872291704873\\
4948	-5.18773573377575\\
4949	-5.18753361682773\\
4950	-5.18681952103014\\
4951	-5.18875290702008\\
4952	-5.19063824210223\\
4953	-5.19233483001123\\
4954	-5.1932101465935\\
4955	-5.19085826118493\\
4956	-5.19123819233276\\
4957	-5.19016487215051\\
4958	-5.19168736049452\\
4959	-5.19219734183902\\
4960	-5.18967452934374\\
4961	-5.19019714500002\\
4962	-5.18836102588272\\
4963	-5.19221156683499\\
4964	-5.19202115982675\\
4965	-5.19222288130667\\
4966	-5.19372350235478\\
4967	-5.19326051619113\\
4968	-5.19341568146358\\
4969	-5.19083347593825\\
4970	-5.18929250291063\\
4971	-5.18811673060988\\
4972	-5.18526461845599\\
4973	-5.18359015800504\\
4974	-5.18070150727022\\
4975	-5.18425076750424\\
4976	-5.18437546509684\\
4977	-5.18394284685729\\
4978	-5.18417442406335\\
4979	-5.18409189813604\\
4980	-5.18382032927394\\
4981	-5.18253282833375\\
4982	-5.180964467614\\
4983	-5.18312600827239\\
4984	-5.18358456453661\\
4985	-5.18349208102196\\
4986	-5.18396777067937\\
4987	-5.18293987275259\\
4988	-5.18302185610125\\
4989	-5.18160990823966\\
4990	-5.18289514276612\\
4991	-5.18380022813011\\
4992	-5.1818829825848\\
4993	-5.18051551887471\\
4994	-5.1794387267536\\
4995	-5.17767856683851\\
4996	-5.17888270892879\\
4997	-5.17524935586004\\
4998	-5.17757131090958\\
4999	-5.17849755442207\\
5000	-5.17704711201107\\
5001	-5.17462067866508\\
5002	-5.17293080647756\\
5003	-5.17300732169009\\
5004	-5.17161605548536\\
5005	-5.17248603127867\\
5006	-5.17269455343644\\
5007	-5.17189119314282\\
5008	-5.17351300237197\\
5009	-5.17314103895768\\
5010	-5.1737047543947\\
5011	-5.17419138061987\\
5012	-5.17492686951441\\
5013	-5.17200186735913\\
5014	-5.17392220733916\\
5015	-5.17299138794931\\
5016	-5.17184633240436\\
5017	-5.16833432139586\\
5018	-5.16854878318351\\
5019	-5.16849234513065\\
5020	-5.16854780222598\\
5021	-5.16998216997513\\
5022	-5.17108745591048\\
5023	-5.17121936887338\\
5024	-5.1714178762426\\
5025	-5.17055184454126\\
5026	-5.17032174393296\\
5027	-5.1689702245133\\
5028	-5.16860869088242\\
5029	-5.17047462278401\\
5030	-5.16947111500286\\
5031	-5.16799113393091\\
5032	-5.16902685290298\\
5033	-5.16986779784436\\
5034	-5.1712037341538\\
5035	-5.17372161061479\\
5036	-5.17332076778497\\
5037	-5.17562103322444\\
5038	-5.17300053744787\\
5039	-5.17319288892027\\
5040	-5.17366055197586\\
5041	-5.17450340102017\\
5042	-5.17621499113005\\
5043	-5.17830608536686\\
5044	-5.1781864572421\\
5045	-5.17539959133837\\
5046	-5.17404870922551\\
5047	-5.17347186780362\\
5048	-5.17149846186652\\
5049	-5.17007208903839\\
5050	-5.17015706890944\\
5051	-5.16893663415905\\
5052	-5.16659934428459\\
5053	-5.16496789165555\\
5054	-5.16627855667572\\
5055	-5.16759760726194\\
5056	-5.16669962107462\\
5057	-5.16804499099064\\
5058	-5.16770481682309\\
5059	-5.16624166235863\\
5060	-5.16348853953867\\
5061	-5.16239970304086\\
5062	-5.16268171925302\\
5063	-5.16256085312882\\
5064	-5.16119661505255\\
5065	-5.16022114352411\\
5066	-5.16207427193366\\
5067	-5.16078740943182\\
5068	-5.16110774651906\\
5069	-5.16141212302511\\
5070	-5.16171514977418\\
5071	-5.16261217815674\\
5072	-5.16088957560904\\
5073	-5.16115346294465\\
5074	-5.16041936697365\\
5075	-5.1589366188176\\
5076	-5.15806716598228\\
5077	-5.16064341800899\\
5078	-5.1606324942965\\
5079	-5.16109418569309\\
5080	-5.16079659652403\\
5081	-5.16135101680976\\
5082	-5.16178630402856\\
5083	-5.16296606930838\\
5084	-5.16518905422214\\
5085	-5.16742185570055\\
5086	-5.16911647063822\\
5087	-5.17029041903583\\
5088	-5.16962316383681\\
5089	-5.16708758016323\\
5090	-5.16892797845304\\
5091	-5.16947132362336\\
5092	-5.16973694171983\\
5093	-5.17141776159042\\
5094	-5.17208561917969\\
5095	-5.17615368206213\\
5096	-5.17293814830052\\
5097	-5.1727588065784\\
5098	-5.17515933255845\\
5099	-5.1741356253573\\
5100	-5.17316042075018\\
5101	-5.17396420199894\\
5102	-5.17417797518375\\
5103	-5.1718928773252\\
5104	-5.17113826660807\\
5105	-5.17296906678399\\
5106	-5.17155068126825\\
5107	-5.1709376502199\\
5108	-5.17002331823413\\
5109	-5.16971499983582\\
5110	-5.17108309555243\\
5111	-5.17227082737972\\
5112	-5.17235256373192\\
5113	-5.17208536299893\\
5114	-5.17057252972766\\
5115	-5.17018826850216\\
5116	-5.16995096096524\\
5117	-5.17126299068243\\
5118	-5.1705164248376\\
5119	-5.17013867514004\\
5120	-5.17064184288111\\
5121	-5.17148904646828\\
5122	-5.17065890112717\\
5123	-5.17106995199612\\
5124	-5.17179368370544\\
5125	-5.16955629807271\\
5126	-5.16927267484162\\
5127	-5.17024099655887\\
5128	-5.16962430965713\\
5129	-5.17029554044128\\
5130	-5.1701365957074\\
5131	-5.16921645525991\\
5132	-5.16834488279775\\
5133	-5.16837638140817\\
5134	-5.16795727456395\\
5135	-5.16711559973579\\
5136	-5.16309170735557\\
5137	-5.16265528649407\\
5138	-5.16137129592576\\
5139	-5.15803381178551\\
5140	-5.15845561932095\\
5141	-5.15975208028893\\
5142	-5.16152235306979\\
5143	-5.16072482093722\\
5144	-5.16244698056496\\
5145	-5.16374936900698\\
5146	-5.16450562359654\\
5147	-5.1640878993991\\
5148	-5.16495866311564\\
5149	-5.16498670779468\\
5150	-5.163869798766\\
5151	-5.16361511296483\\
5152	-5.16234906507768\\
5153	-5.16324403237581\\
5154	-5.16064297925133\\
5155	-5.16010646636191\\
5156	-5.15762292455848\\
5157	-5.15712357181408\\
5158	-5.1578153445334\\
5159	-5.15793245354308\\
5160	-5.15748131550395\\
5161	-5.15904381491668\\
5162	-5.15736249333354\\
5163	-5.15947585757907\\
5164	-5.16026230479807\\
5165	-5.16210360063805\\
5166	-5.16145319914009\\
5167	-5.16244995632538\\
5168	-5.1628129920867\\
5169	-5.16159715584987\\
5170	-5.1608929269086\\
5171	-5.16154630141405\\
5172	-5.16215779138006\\
5173	-5.16069143580404\\
5174	-5.1603961245038\\
5175	-5.16048018608122\\
5176	-5.16057967226133\\
5177	-5.16066843287713\\
5178	-5.16347859465678\\
5179	-5.16186348611226\\
5180	-5.16232011220758\\
5181	-5.16297318824781\\
5182	-5.16196507580164\\
5183	-5.16201375599039\\
5184	-5.16115921436084\\
5185	-5.16094627087072\\
5186	-5.16176811552705\\
5187	-5.16208634246309\\
5188	-5.16301429211266\\
5189	-5.16406912144166\\
5190	-5.16357867406525\\
5191	-5.16421499566814\\
5192	-5.16320785254548\\
5193	-5.16068070215766\\
5194	-5.15804496423113\\
5195	-5.15730022104048\\
5196	-5.15650894747071\\
5197	-5.1542697582152\\
5198	-5.15666421503289\\
5199	-5.15595419225963\\
5200	-5.15803555846746\\
5201	-5.15595666333111\\
5202	-5.15432235662466\\
5203	-5.15187398604436\\
5204	-5.15141186409918\\
5205	-5.1521516970533\\
5206	-5.15236624124333\\
5207	-5.15477532194712\\
5208	-5.15522842911214\\
5209	-5.15383397073722\\
5210	-5.15727944782383\\
5211	-5.15571055755283\\
5212	-5.15503661951652\\
5213	-5.15456149515859\\
5214	-5.15559609234779\\
5215	-5.1567589399991\\
5216	-5.15576876742265\\
5217	-5.15485163067219\\
5218	-5.15539242308541\\
5219	-5.15465130442465\\
5220	-5.15452441579492\\
5221	-5.15242405649977\\
5222	-5.15012477007789\\
5223	-5.14918344725817\\
5224	-5.14689923134385\\
5225	-5.14885882696158\\
5226	-5.14868469172872\\
5227	-5.14748903272604\\
5228	-5.14579523493687\\
5229	-5.14547532279195\\
5230	-5.14409654403467\\
5231	-5.14140168062965\\
5232	-5.13938601643782\\
5233	-5.1398091898984\\
5234	-5.13927743390416\\
5235	-5.13750942128306\\
5236	-5.13684780300806\\
5237	-5.13583714492945\\
5238	-5.13594700288924\\
5239	-5.13482260166211\\
5240	-5.13684109177159\\
5241	-5.13396465761457\\
5242	-5.13402859851662\\
5243	-5.13302900108431\\
5244	-5.13288279971592\\
5245	-5.13325637204825\\
5246	-5.13411073604063\\
5247	-5.13280133963022\\
5248	-5.13339718299059\\
5249	-5.13401301926109\\
5250	-5.13333321214338\\
5251	-5.13257581647725\\
5252	-5.13490100741873\\
5253	-5.13448200710134\\
5254	-5.13191094787068\\
5255	-5.1320450024676\\
5256	-5.13146323096431\\
5257	-5.13127018702667\\
5258	-5.13181525617358\\
5259	-5.13179451450607\\
5260	-5.12937806344\\
5261	-5.12819639811557\\
5262	-5.12949708968747\\
5263	-5.12893947689438\\
5264	-5.13101073982541\\
5265	-5.13040164132484\\
5266	-5.13071006335809\\
5267	-5.13097515037301\\
5268	-5.1297227922239\\
5269	-5.12795348276464\\
5270	-5.12975581223682\\
5271	-5.13078244633388\\
5272	-5.12964557930654\\
5273	-5.1308748182831\\
5274	-5.13171506385604\\
5275	-5.13131978676895\\
5276	-5.13436604027262\\
5277	-5.13195594306554\\
5278	-5.13315332457445\\
5279	-5.13296865635571\\
5280	-5.13342315819167\\
5281	-5.13260032300841\\
5282	-5.13202826593577\\
5283	-5.1311310787993\\
5284	-5.13049583165424\\
5285	-5.12888204136416\\
5286	-5.12874336833044\\
5287	-5.12732441268264\\
5288	-5.12777772883338\\
5289	-5.1287899511496\\
5290	-5.12861458909904\\
5291	-5.12809601192533\\
5292	-5.12880107803685\\
5293	-5.12890161813653\\
5294	-5.12818504129577\\
5295	-5.12767772611229\\
5296	-5.13067774467686\\
5297	-5.12980248988698\\
5298	-5.13167074370513\\
5299	-5.13233895621056\\
5300	-5.13280256750394\\
5301	-5.13355177608094\\
5302	-5.13039133523929\\
5303	-5.13156212646155\\
5304	-5.13190335984901\\
5305	-5.1302542858314\\
5306	-5.13239248982935\\
5307	-5.13183131376102\\
5308	-5.1310014809319\\
5309	-5.13133543372811\\
5310	-5.13035007722752\\
5311	-5.13031627282033\\
5312	-5.13138295818229\\
5313	-5.12990626228041\\
5314	-5.13102511605095\\
5315	-5.13093626187313\\
5316	-5.12786658756213\\
5317	-5.1296410872076\\
5318	-5.12972956618284\\
5319	-5.12958682957529\\
5320	-5.13039159059077\\
5321	-5.13127163302621\\
5322	-5.13275872956266\\
5323	-5.12919699633189\\
5324	-5.12946890522781\\
5325	-5.12783676267508\\
5326	-5.13106833799566\\
5327	-5.12969263855994\\
5328	-5.12733650528014\\
5329	-5.12611762778473\\
5330	-5.1220596219343\\
5331	-5.12191803480897\\
5332	-5.12203437486853\\
5333	-5.12160285623361\\
5334	-5.12153678526769\\
5335	-5.12064195752408\\
5336	-5.11747259472223\\
5337	-5.11758579554243\\
5338	-5.11727470642129\\
5339	-5.11572491359005\\
5340	-5.11435097999962\\
5341	-5.11698121954654\\
5342	-5.11475109869965\\
5343	-5.11455182467551\\
5344	-5.11478689730755\\
5345	-5.11357779441039\\
5346	-5.11391303184771\\
5347	-5.11327025461532\\
5348	-5.11254038566563\\
5349	-5.11318581095306\\
5350	-5.11255494020972\\
5351	-5.11282517409551\\
5352	-5.10982862254126\\
5353	-5.10680236406958\\
5354	-5.10713009122996\\
5355	-5.10553022682667\\
5356	-5.10506049233702\\
5357	-5.10622907160244\\
5358	-5.1061488249082\\
5359	-5.10487669277748\\
5360	-5.10374444741066\\
5361	-5.10346884592908\\
5362	-5.10267676327225\\
5363	-5.10232283221191\\
5364	-5.10178690355295\\
5365	-5.1007382783892\\
5366	-5.1015425682098\\
5367	-5.09997489166654\\
5368	-5.09906291568266\\
5369	-5.10016451205809\\
5370	-5.09901776444929\\
5371	-5.100621179452\\
5372	-5.10207576767385\\
5373	-5.10059434277624\\
5374	-5.10194263494203\\
5375	-5.1018424525941\\
5376	-5.10050754005292\\
5377	-5.09798954710408\\
5378	-5.0981685442793\\
5379	-5.09682965051524\\
5380	-5.09668373616015\\
5381	-5.09258287771767\\
5382	-5.09310845986377\\
5383	-5.09013559959401\\
5384	-5.08745713078919\\
5385	-5.08686891484102\\
5386	-5.08744216139958\\
5387	-5.0881406767986\\
5388	-5.08882164166378\\
5389	-5.08953561213962\\
5390	-5.08916325335585\\
5391	-5.08749569166941\\
5392	-5.08780077129644\\
5393	-5.08724722806723\\
5394	-5.08643883028325\\
5395	-5.08540497006353\\
5396	-5.08531842395733\\
5397	-5.08309482490175\\
5398	-5.08217137919787\\
5399	-5.08360044440048\\
5400	-5.08115204279996\\
5401	-5.08263266002852\\
5402	-5.08237305646099\\
5403	-5.08022946147447\\
5404	-5.08061192706303\\
5405	-5.08230343430831\\
5406	-5.08321088439521\\
5407	-5.08475862046977\\
5408	-5.0829613517389\\
5409	-5.08311032712532\\
5410	-5.08400812914801\\
5411	-5.08364499043395\\
5412	-5.08329573751697\\
5413	-5.08303263655433\\
5414	-5.08565621091927\\
5415	-5.0868023178382\\
5416	-5.08406301553739\\
5417	-5.08226130184045\\
5418	-5.08260197920343\\
5419	-5.08030884071881\\
5420	-5.07831854475473\\
5421	-5.07954950497952\\
5422	-5.08054382182796\\
5423	-5.08185665348322\\
5424	-5.08159922724094\\
5425	-5.08284712210204\\
5426	-5.0838983245953\\
5427	-5.08535887408784\\
5428	-5.08454668883907\\
5429	-5.08217696603379\\
5430	-5.0831120459236\\
5431	-5.08370189631539\\
5432	-5.08308279330455\\
5433	-5.08503540975304\\
5434	-5.08405191083278\\
5435	-5.08503179405327\\
5436	-5.08465445858138\\
5437	-5.08416792038047\\
5438	-5.08156733287799\\
5439	-5.08110710746491\\
5440	-5.08072449764711\\
5441	-5.08337741565182\\
5442	-5.08200774118886\\
5443	-5.08538741510793\\
5444	-5.08412633110198\\
5445	-5.08507557373155\\
5446	-5.08267783918039\\
5447	-5.08182440513017\\
5448	-5.08061934184154\\
5449	-5.08298424272259\\
5450	-5.08262278349344\\
5451	-5.08431566729675\\
5452	-5.08498305544511\\
5453	-5.08460581967751\\
5454	-5.08284399609855\\
5455	-5.0826898732049\\
5456	-5.08325131158204\\
5457	-5.08345977649693\\
5458	-5.08539621007744\\
5459	-5.08517070343005\\
5460	-5.0867856750634\\
5461	-5.08792156412395\\
5462	-5.0892001416653\\
5463	-5.08809179050679\\
5464	-5.08756975076899\\
5465	-5.08695849624033\\
5466	-5.08596048453421\\
5467	-5.08679775846523\\
5468	-5.08629358336442\\
5469	-5.0857914633666\\
5470	-5.08459075725285\\
5471	-5.08542209713526\\
5472	-5.08434937714723\\
5473	-5.08380833258835\\
5474	-5.08639763737722\\
5475	-5.08744129817232\\
5476	-5.08477894746926\\
5477	-5.08650648795583\\
5478	-5.08618616498352\\
5479	-5.08562790064892\\
5480	-5.08614073315222\\
5481	-5.08694339416139\\
5482	-5.08846271513329\\
5483	-5.08597292605124\\
5484	-5.08645816815482\\
5485	-5.08349986351369\\
5486	-5.08341878693763\\
5487	-5.08445450990195\\
5488	-5.08361103556\\
5489	-5.08208021253461\\
5490	-5.08423549863887\\
5491	-5.08340551389581\\
5492	-5.08348115808058\\
5493	-5.08032761388229\\
5494	-5.08074895794953\\
5495	-5.08158945269161\\
5496	-5.08062006261899\\
5497	-5.08111005968646\\
5498	-5.08166491508624\\
5499	-5.08015876946407\\
5500	-5.08099834496986\\
5501	-5.07882205638875\\
5502	-5.07856039075283\\
5503	-5.0779313562323\\
5504	-5.0760652977448\\
5505	-5.07689841451988\\
5506	-5.07816712099414\\
5507	-5.07914498656945\\
5508	-5.07998189538036\\
5509	-5.08052242506732\\
5510	-5.0811971699443\\
5511	-5.0837805817022\\
5512	-5.08341818896222\\
5513	-5.08400071382462\\
5514	-5.0860095932112\\
5515	-5.0850319762997\\
5516	-5.0858384678234\\
5517	-5.08479380760972\\
5518	-5.08382543226281\\
5519	-5.08693544105243\\
5520	-5.08626193082422\\
5521	-5.08624316063551\\
5522	-5.0859499160303\\
5523	-5.08669414302982\\
5524	-5.08683332295986\\
5525	-5.08890885321844\\
5526	-5.0882629632143\\
5527	-5.08794307867284\\
5528	-5.0884390043573\\
5529	-5.08794292889676\\
5530	-5.09081145276094\\
5531	-5.09108945211202\\
5532	-5.0921922024191\\
5533	-5.09016119090555\\
5534	-5.0902901026083\\
5535	-5.09087509277789\\
5536	-5.09092635446561\\
5537	-5.09134492176762\\
5538	-5.09113043855123\\
5539	-5.09213575785229\\
5540	-5.08993841081449\\
5541	-5.08742411272436\\
5542	-5.08416233778878\\
5543	-5.08397897093059\\
5544	-5.08499162260792\\
5545	-5.08288560648414\\
5546	-5.08347723284429\\
5547	-5.08212302251583\\
5548	-5.08230815325522\\
5549	-5.08317218851115\\
5550	-5.082845504049\\
5551	-5.0810196897361\\
5552	-5.08181030988226\\
5553	-5.08076978532645\\
5554	-5.08029740073932\\
5555	-5.08123789650384\\
5556	-5.08158174011782\\
5557	-5.0794919317436\\
5558	-5.07964133515898\\
5559	-5.0775712586277\\
5560	-5.07769384298925\\
5561	-5.07765034951565\\
5562	-5.0774465542495\\
5563	-5.07790152816294\\
5564	-5.07759164706602\\
5565	-5.07806748371472\\
5566	-5.07714617067681\\
5567	-5.07649714453117\\
5568	-5.07807579669723\\
5569	-5.07785320687548\\
5570	-5.07816490893103\\
5571	-5.07812027579166\\
5572	-5.07846533064074\\
5573	-5.07766581697576\\
5574	-5.07711530416009\\
5575	-5.07752880018707\\
5576	-5.07606504630132\\
5577	-5.07566854968403\\
5578	-5.07352073506641\\
5579	-5.07345738977646\\
5580	-5.07370025090303\\
5581	-5.07791554963446\\
5582	-5.07904308646779\\
5583	-5.0795465752145\\
5584	-5.0771590322317\\
5585	-5.07705289341217\\
5586	-5.07630998010356\\
5587	-5.07463379826364\\
5588	-5.07474098018271\\
5589	-5.07490140633917\\
5590	-5.07833563739354\\
5591	-5.08100146852256\\
5592	-5.08032626738196\\
5593	-5.07993750575988\\
5594	-5.0785252136076\\
5595	-5.07571218954373\\
5596	-5.07779947361957\\
5597	-5.07788587192244\\
5598	-5.07752163988012\\
5599	-5.07778941520349\\
5600	-5.0773936606098\\
5601	-5.07427493506801\\
5602	-5.07329613534359\\
5603	-5.07411590332226\\
5604	-5.07398562023979\\
5605	-5.07462303797916\\
5606	-5.07391534239243\\
5607	-5.07274630449244\\
5608	-5.07311301313725\\
5609	-5.07146878022563\\
5610	-5.07086771862653\\
5611	-5.07107282618834\\
5612	-5.07106685895844\\
5613	-5.07186605073544\\
5614	-5.07002847903887\\
5615	-5.07142556684041\\
5616	-5.0700019353679\\
5617	-5.06814311697559\\
5618	-5.06611401111147\\
5619	-5.0655735825697\\
5620	-5.06620488499919\\
5621	-5.06615751946336\\
5622	-5.06504480365462\\
5623	-5.06483620010034\\
5624	-5.06842359787763\\
5625	-5.06754923597831\\
5626	-5.06922762606648\\
5627	-5.06916153953177\\
5628	-5.06973438632591\\
5629	-5.0687205497836\\
5630	-5.06773385768285\\
5631	-5.06489525172103\\
5632	-5.06278334598851\\
5633	-5.06234387706589\\
5634	-5.06229136031833\\
5635	-5.06509953229943\\
5636	-5.06418218808313\\
5637	-5.0668592481638\\
5638	-5.06714666203353\\
5639	-5.06543076915399\\
5640	-5.06426976454084\\
5641	-5.06324835430242\\
5642	-5.06285387281772\\
5643	-5.06338275761135\\
5644	-5.06400368216389\\
5645	-5.063729029982\\
5646	-5.06045229834142\\
5647	-5.06154455227962\\
5648	-5.06114658920304\\
5649	-5.05990351504439\\
5650	-5.05991222509861\\
5651	-5.05993751259694\\
5652	-5.05871636235326\\
5653	-5.05999360138536\\
5654	-5.05880549546265\\
5655	-5.05728847560473\\
5656	-5.05426550293942\\
5657	-5.05399282609218\\
5658	-5.05416268692909\\
5659	-5.05221112105855\\
5660	-5.05189598157458\\
5661	-5.05398343555332\\
5662	-5.05493434638034\\
5663	-5.05374490297187\\
5664	-5.05323986298841\\
5665	-5.05406045679734\\
5666	-5.05413257649509\\
5667	-5.05266066243556\\
5668	-5.05387083271962\\
5669	-5.05175962208323\\
5670	-5.0490557596831\\
5671	-5.04843174127824\\
5672	-5.04985526070244\\
5673	-5.04836790240262\\
5674	-5.04880418369746\\
5675	-5.04689786734785\\
5676	-5.04754629102774\\
5677	-5.04835779076449\\
5678	-5.04737526455133\\
5679	-5.04821704614096\\
5680	-5.04971620219685\\
5681	-5.04723622283916\\
5682	-5.04647771205579\\
5683	-5.04683880844055\\
5684	-5.045674470033\\
5685	-5.04497357524899\\
5686	-5.04508737031215\\
5687	-5.04612723777314\\
5688	-5.04479489664402\\
5689	-5.0456289984941\\
5690	-5.04502703967325\\
5691	-5.04571274011087\\
5692	-5.04628304177955\\
5693	-5.04393834801848\\
5694	-5.04493335220896\\
5695	-5.04334309760129\\
5696	-5.04201206197459\\
5697	-5.04125306043766\\
5698	-5.04051537742551\\
5699	-5.03967896031322\\
5700	-5.0371520908335\\
5701	-5.03724575927434\\
5702	-5.03582127292022\\
5703	-5.03632237677806\\
5704	-5.03593986275314\\
5705	-5.03459521352538\\
5706	-5.03093838754466\\
5707	-5.0292707900134\\
5708	-5.03063860146799\\
5709	-5.03219559392525\\
5710	-5.03181338056357\\
5711	-5.03175682642313\\
5712	-5.03198660453353\\
5713	-5.03218460698325\\
5714	-5.03330546993487\\
5715	-5.03512103585251\\
5716	-5.03545564396262\\
5717	-5.03518619337959\\
5718	-5.03504331415289\\
5719	-5.0345166323284\\
5720	-5.03459780270323\\
5721	-5.03290191517883\\
5722	-5.03154425412742\\
5723	-5.03045441821965\\
5724	-5.03218920025032\\
5725	-5.0307623468115\\
5726	-5.02957750153355\\
5727	-5.03008916898521\\
5728	-5.03034902262725\\
5729	-5.03015154558755\\
5730	-5.02769276594131\\
5731	-5.02721806422223\\
5732	-5.02272794949037\\
5733	-5.02059193273669\\
5734	-5.01982670582966\\
5735	-5.02092709805559\\
5736	-5.0200925440652\\
5737	-5.02028340502949\\
5738	-5.01860582206448\\
5739	-5.02000918609997\\
5740	-5.02160117332172\\
5741	-5.0214696349395\\
5742	-5.02107712133332\\
5743	-5.01978916222882\\
5744	-5.01938645520997\\
5745	-5.01947371628978\\
5746	-5.01886064963709\\
5747	-5.01730477584772\\
5748	-5.01521479832574\\
5749	-5.01338773091722\\
5750	-5.01357074807987\\
5751	-5.01450082691468\\
5752	-5.01314817612052\\
5753	-5.01190901518276\\
5754	-5.01156557845701\\
5755	-5.01186635293811\\
5756	-5.01054602268453\\
5757	-5.00976262641963\\
5758	-5.0120318291351\\
5759	-5.01334711032385\\
5760	-5.0160208682528\\
5761	-5.0160764256772\\
5762	-5.01651376682254\\
5763	-5.0184110225129\\
5764	-5.0172209882104\\
5765	-5.01920242317233\\
5766	-5.02027389731292\\
5767	-5.0206443355992\\
5768	-5.018506791376\\
5769	-5.01801626996676\\
5770	-5.01784943188613\\
5771	-5.01894588940607\\
5772	-5.01936775275616\\
5773	-5.01939193870858\\
5774	-5.02071779495602\\
5775	-5.02032108215831\\
5776	-5.02213186501365\\
5777	-5.02180764007088\\
5778	-5.02374506666458\\
5779	-5.02441557176328\\
5780	-5.02321770650503\\
5781	-5.02541274024241\\
5782	-5.02810998329375\\
5783	-5.02639374339177\\
5784	-5.02558018816692\\
5785	-5.02416089875371\\
5786	-5.02184102685627\\
5787	-5.01947143931993\\
5788	-5.01811545291264\\
5789	-5.01637860384988\\
5790	-5.01738079448048\\
5791	-5.02148780494337\\
5792	-5.02477077704695\\
5793	-5.02497214771521\\
5794	-5.02492533065652\\
5795	-5.02612849667564\\
5796	-5.02447650080308\\
5797	-5.02454490695105\\
5798	-5.02390411837396\\
5799	-5.02576443696748\\
5800	-5.02572117144197\\
5801	-5.02538661557602\\
5802	-5.02635110474784\\
5803	-5.02590177315941\\
5804	-5.02983449102815\\
5805	-5.02754577251958\\
5806	-5.02665548381967\\
5807	-5.02525496133979\\
5808	-5.02535234586562\\
5809	-5.02401906924711\\
5810	-5.02200817916035\\
5811	-5.02024468403101\\
5812	-5.01964904513823\\
5813	-5.01803882635779\\
5814	-5.01573628330439\\
5815	-5.01794984899944\\
5816	-5.01637026722631\\
5817	-5.0141643629024\\
5818	-5.01558962241499\\
5819	-5.01552262943215\\
5820	-5.01483956021651\\
5821	-5.01336049456035\\
5822	-5.00963962830512\\
5823	-5.00810789980968\\
5824	-5.00702990487098\\
5825	-5.00775627480112\\
5826	-5.00739362818602\\
5827	-5.01083484993743\\
5828	-5.0091850916048\\
5829	-5.0100584633025\\
5830	-5.0100438781701\\
5831	-5.01150344203062\\
5832	-5.01205789699511\\
5833	-5.01420007600732\\
5834	-5.01273009154502\\
5835	-5.0130198460514\\
5836	-5.01078944649347\\
5837	-5.00911556896401\\
5838	-5.01014727614559\\
5839	-5.00750487673455\\
5840	-5.00378581983016\\
5841	-5.00401397406184\\
5842	-5.00324192543363\\
5843	-5.00089018399795\\
5844	-5.00185304067663\\
5845	-5.00218284518668\\
5846	-5.00214243366503\\
5847	-5.00303062238994\\
5848	-5.00000504214112\\
5849	-4.99716499930442\\
5850	-4.9941552436277\\
5851	-4.99330193932328\\
5852	-4.99270037429663\\
5853	-4.994035665376\\
5854	-4.99324784348409\\
5855	-4.99177758528685\\
5856	-4.99309865231568\\
5857	-4.99202171813786\\
5858	-4.98964206127305\\
5859	-4.98994394633668\\
5860	-4.98592351589702\\
5861	-4.98391540890876\\
5862	-4.98481418094421\\
5863	-4.98677869604504\\
5864	-4.98803709162728\\
5865	-4.98768790081836\\
5866	-4.9895830379838\\
5867	-4.98975170695432\\
5868	-4.98744573317685\\
5869	-4.9884816434195\\
5870	-4.98845876385506\\
5871	-4.98809534342238\\
5872	-4.98770003880163\\
5873	-4.98728248776661\\
5874	-4.98778557630817\\
5875	-4.98712045677014\\
5876	-4.98611170245002\\
5877	-4.98657332820799\\
5878	-4.98693670089543\\
5879	-4.98727955607074\\
5880	-4.98496746071584\\
5881	-4.98310507558977\\
5882	-4.9802302908798\\
5883	-4.9818096547009\\
5884	-4.98071898678096\\
5885	-4.98248344727446\\
5886	-4.98016746036539\\
5887	-4.97898781486559\\
5888	-4.97936484053194\\
5889	-4.98158531674181\\
5890	-4.9830755604231\\
5891	-4.98175103327974\\
5892	-4.98188019591201\\
5893	-4.98285639626014\\
5894	-4.98304392536473\\
5895	-4.98298830500899\\
5896	-4.98249258179701\\
5897	-4.98306185368404\\
5898	-4.98467347230478\\
5899	-4.98385940371723\\
5900	-4.98551814745685\\
5901	-4.98587910604942\\
5902	-4.98399022755832\\
5903	-4.98370247458284\\
5904	-4.98439205262161\\
5905	-4.98302891380408\\
5906	-4.9815419828217\\
5907	-4.98019575043566\\
5908	-4.98112280445371\\
5909	-4.97856445594239\\
5910	-4.97873096597695\\
5911	-4.97927874729511\\
5912	-4.97989188191386\\
5913	-4.98075059198486\\
5914	-4.98188047761212\\
5915	-4.97972049493302\\
5916	-4.97970623731515\\
5917	-4.97796066792913\\
5918	-4.97784855615885\\
5919	-4.97892450308184\\
5920	-4.97874394146123\\
5921	-4.97743706340124\\
5922	-4.97706741551788\\
5923	-4.97859043809295\\
5924	-4.97868872192987\\
5925	-4.97645965125379\\
5926	-4.97627065483274\\
5927	-4.97682630807767\\
5928	-4.97527369481336\\
5929	-4.97464631913023\\
5930	-4.97400420995069\\
5931	-4.97436054651495\\
5932	-4.97525912384832\\
5933	-4.97568041739002\\
5934	-4.9759161759779\\
5935	-4.97696139577782\\
5936	-4.9786306046787\\
5937	-4.97649034021613\\
5938	-4.97767426714214\\
5939	-4.97935426258383\\
5940	-4.98069208993269\\
5941	-4.98184296970133\\
5942	-4.98190321761536\\
5943	-4.98216980051432\\
5944	-4.98261885463094\\
5945	-4.98178446473538\\
5946	-4.9820186426718\\
5947	-4.98090587531719\\
5948	-4.98214747467252\\
5949	-4.97873532323318\\
5950	-4.9800896621219\\
5951	-4.98010974424085\\
5952	-4.9776620405544\\
5953	-4.97889771481114\\
5954	-4.97649853466289\\
5955	-4.97888664169515\\
5956	-4.97958267727939\\
5957	-4.97778027730952\\
5958	-4.97654511407747\\
5959	-4.97796277822827\\
5960	-4.97558397163958\\
5961	-4.97373823275948\\
5962	-4.97522218454661\\
5963	-4.97440940142934\\
5964	-4.97437961247883\\
5965	-4.97493037164515\\
5966	-4.97619922082607\\
5967	-4.97524453744516\\
5968	-4.97532888160483\\
5969	-4.97374868598194\\
5970	-4.97211765078131\\
5971	-4.97121156449409\\
5972	-4.970974054953\\
5973	-4.97036911527206\\
5974	-4.96925923810647\\
5975	-4.96941474826587\\
5976	-4.96672306845444\\
5977	-4.96405968975505\\
5978	-4.96541056456143\\
5979	-4.96537799787073\\
5980	-4.96638901472783\\
5981	-4.96480603351642\\
5982	-4.96266569119663\\
5983	-4.96253432017154\\
5984	-4.96647798040961\\
5985	-4.96819154673904\\
5986	-4.96744175300022\\
5987	-4.96678773325651\\
5988	-4.96626314105047\\
5989	-4.96611869644493\\
5990	-4.96410487809304\\
5991	-4.96565404861492\\
5992	-4.96335313492358\\
5993	-4.9641577267317\\
5994	-4.96333554598625\\
5995	-4.96382912710191\\
5996	-4.96465653937579\\
5997	-4.9638080537332\\
5998	-4.96393041677333\\
5999	-4.96446733236313\\
6000	-4.96646537903081\\
6001	-4.9653066205177\\
6002	-4.9646856174599\\
6003	-4.96445396572949\\
6004	-4.96293355476948\\
6005	-4.96069523334449\\
6006	-4.96351720570231\\
6007	-4.96053185456948\\
6008	-4.96002617998954\\
6009	-4.9603963385955\\
6010	-4.96143384771934\\
6011	-4.96130462861641\\
6012	-4.96105848819655\\
6013	-4.95951724804147\\
6014	-4.96046673486867\\
6015	-4.9602929833385\\
6016	-4.95831255778551\\
6017	-4.95830814866291\\
6018	-4.95646912229751\\
6019	-4.95399378470045\\
6020	-4.9553759456844\\
6021	-4.95364989769356\\
6022	-4.95422163008608\\
6023	-4.95459241088192\\
6024	-4.95617527699854\\
6025	-4.95545819836994\\
6026	-4.95280228943487\\
6027	-4.95360720492214\\
6028	-4.95267616517786\\
6029	-4.95298160067302\\
6030	-4.95508816854547\\
6031	-4.95475526003406\\
6032	-4.95437674190133\\
6033	-4.95358411901922\\
6034	-4.95324993541919\\
6035	-4.95498981925638\\
6036	-4.95459940924606\\
6037	-4.95614742602688\\
6038	-4.95655751823787\\
6039	-4.9583585978845\\
6040	-4.95830228256947\\
6041	-4.9566641074003\\
6042	-4.9592109030518\\
6043	-4.96186308080102\\
6044	-4.96294623089351\\
6045	-4.96500597757265\\
6046	-4.9647299429785\\
6047	-4.96397198123247\\
6048	-4.96472422995735\\
6049	-4.9654495639618\\
6050	-4.96697458948922\\
6051	-4.96717248222466\\
6052	-4.96684114831533\\
6053	-4.9670153857139\\
6054	-4.96741239561053\\
6055	-4.96857135010731\\
6056	-4.97089576319685\\
6057	-4.97403930480327\\
6058	-4.97316747174116\\
6059	-4.97255858330397\\
6060	-4.97038661011771\\
6061	-4.96913018669642\\
6062	-4.96793911446555\\
6063	-4.96933456196554\\
6064	-4.96780188833342\\
6065	-4.96661113224132\\
6066	-4.96688534549939\\
6067	-4.96533984609398\\
6068	-4.96448514680354\\
6069	-4.96317714363336\\
6070	-4.96091644906761\\
6071	-4.96135524560331\\
6072	-4.96089105481837\\
6073	-4.96076117957543\\
6074	-4.96031655640028\\
6075	-4.96025452115759\\
6076	-4.96048448076747\\
6077	-4.95918972888232\\
6078	-4.95917375489698\\
6079	-4.96194806661318\\
6080	-4.96240762378564\\
6081	-4.96311763005176\\
6082	-4.96175061619304\\
6083	-4.96091203978873\\
6084	-4.95880493959267\\
6085	-4.95875169776881\\
6086	-4.95919191274193\\
6087	-4.96025396176191\\
6088	-4.95962923199734\\
6089	-4.95772149452489\\
6090	-4.95470280181009\\
6091	-4.95608631790539\\
6092	-4.95454033066919\\
6093	-4.95289171060951\\
6094	-4.95412762128038\\
6095	-4.95269838847285\\
6096	-4.95321762708758\\
6097	-4.95253236488573\\
6098	-4.94817643800364\\
6099	-4.9474276481618\\
6100	-4.94794597767712\\
6101	-4.95025673659154\\
6102	-4.94941526353776\\
6103	-4.94745127275516\\
6104	-4.94952247566894\\
6105	-4.9486217421176\\
6106	-4.94918468189829\\
6107	-4.94751759814357\\
6108	-4.94538359978315\\
6109	-4.94522463310815\\
6110	-4.94420517346317\\
6111	-4.94343428813392\\
6112	-4.94316573605558\\
6113	-4.94115487921387\\
6114	-4.93846789233866\\
6115	-4.9353977386692\\
6116	-4.93642014911919\\
6117	-4.93686716166951\\
6118	-4.93413852675425\\
6119	-4.93796132463417\\
6120	-4.93933488848415\\
6121	-4.94074946033457\\
6122	-4.94015847528318\\
6123	-4.93983572188192\\
6124	-4.93997665000392\\
6125	-4.94030800623762\\
6126	-4.94008998670104\\
6127	-4.94265033349941\\
6128	-4.94269458916555\\
6129	-4.94044504701153\\
6130	-4.93956032721403\\
6131	-4.93835596298136\\
6132	-4.9388218548583\\
6133	-4.93502825426047\\
6134	-4.93690235548692\\
6135	-4.93718392630795\\
6136	-4.9356458045125\\
6137	-4.93581432053747\\
6138	-4.93378911880456\\
6139	-4.93422936298417\\
6140	-4.93603044649199\\
6141	-4.93476237546792\\
6142	-4.93623796560059\\
6143	-4.93710225601481\\
6144	-4.93825981123774\\
6145	-4.9402770381521\\
6146	-4.93887887757062\\
6147	-4.93936656489588\\
6148	-4.94046661889386\\
6149	-4.94010967722581\\
6150	-4.93812261483948\\
6151	-4.93737623928875\\
6152	-4.93588581597473\\
6153	-4.9363560231397\\
6154	-4.9364728124551\\
6155	-4.93714370982947\\
6156	-4.9374538692135\\
6157	-4.93683744940907\\
6158	-4.93739423823908\\
6159	-4.93669742227695\\
6160	-4.93701482682586\\
6161	-4.93570056731737\\
6162	-4.93548945496845\\
6163	-4.9333153719013\\
6164	-4.93286638111176\\
6165	-4.93178128973501\\
6166	-4.92940994841536\\
6167	-4.92645630868889\\
6168	-4.92466150388071\\
6169	-4.92502533823974\\
6170	-4.92304604045928\\
6171	-4.92431951352864\\
6172	-4.92853742453751\\
6173	-4.92523232977816\\
6174	-4.924704920849\\
6175	-4.92257215811718\\
6176	-4.9239913796217\\
6177	-4.92402087454424\\
6178	-4.92659624447736\\
6179	-4.92720462308642\\
6180	-4.92477545354793\\
6181	-4.92526454214873\\
6182	-4.92723010926687\\
6183	-4.92835124860616\\
6184	-4.9290305087835\\
6185	-4.92839151931439\\
6186	-4.92616565754968\\
6187	-4.92439021132485\\
6188	-4.92464792473641\\
6189	-4.92198800090464\\
6190	-4.92257339960221\\
6191	-4.92449342155793\\
6192	-4.92328477928169\\
6193	-4.92183907142255\\
6194	-4.92225363334931\\
6195	-4.92363114702263\\
6196	-4.92460522317613\\
6197	-4.923187364604\\
6198	-4.92229690685146\\
6199	-4.92333547984559\\
6200	-4.92304434508382\\
6201	-4.92343899251029\\
6202	-4.92431863920332\\
6203	-4.92367670505564\\
6204	-4.92472715539127\\
6205	-4.92604362081046\\
6206	-4.92380499870498\\
6207	-4.92363963272426\\
6208	-4.92483451941627\\
6209	-4.92206274893026\\
6210	-4.92288395543348\\
6211	-4.92286012833999\\
6212	-4.92220468033382\\
6213	-4.92378875918511\\
6214	-4.92246046719656\\
6215	-4.92148343179039\\
6216	-4.92060090931275\\
6217	-4.91860735578303\\
6218	-4.9195089531363\\
6219	-4.9192500805529\\
6220	-4.91825426845404\\
6221	-4.91845664888133\\
6222	-4.91600275860557\\
6223	-4.91294828718816\\
6224	-4.91183577219911\\
6225	-4.91042926305794\\
6226	-4.91158705622314\\
6227	-4.91246951258863\\
6228	-4.91605858548952\\
6229	-4.91695579524725\\
6230	-4.91938153212051\\
6231	-4.91784879253763\\
6232	-4.92003021026088\\
6233	-4.91920447881415\\
6234	-4.91927157548752\\
6235	-4.92076376131517\\
6236	-4.92021366747554\\
6237	-4.92171096158924\\
6238	-4.92294225512395\\
6239	-4.92363712981526\\
6240	-4.92297601919024\\
6241	-4.92090952015748\\
6242	-4.92175195947993\\
6243	-4.91722007747774\\
6244	-4.91772408298465\\
6245	-4.91711076205083\\
6246	-4.91726587112755\\
6247	-4.9188705763824\\
6248	-4.92023072826474\\
6249	-4.91943450597107\\
6250	-4.91930258403763\\
6251	-4.9173630835931\\
6252	-4.91686618059642\\
6253	-4.91595150900483\\
6254	-4.91803490887486\\
6255	-4.91749745051083\\
6256	-4.91966226912233\\
6257	-4.91924825528342\\
6258	-4.91736086355053\\
6259	-4.91811746730225\\
6260	-4.91802202755565\\
6261	-4.9189044697596\\
6262	-4.92109794996117\\
6263	-4.9203445583165\\
6264	-4.91901800349198\\
6265	-4.91996131474462\\
6266	-4.92072802331425\\
6267	-4.919796041566\\
6268	-4.9208074659759\\
6269	-4.92290915215978\\
6270	-4.92186172820867\\
6271	-4.92126604521767\\
6272	-4.92312546757248\\
6273	-4.92738779421128\\
6274	-4.92657900977772\\
6275	-4.92506127445105\\
6276	-4.92359039638767\\
6277	-4.92027586648353\\
6278	-4.92105984474596\\
6279	-4.92133463679571\\
6280	-4.91812528798281\\
6281	-4.9159476854576\\
6282	-4.91482941288796\\
6283	-4.91581677640067\\
6284	-4.91351981398852\\
6285	-4.91105978979433\\
6286	-4.91304821018815\\
6287	-4.91247520262596\\
6288	-4.91327899278626\\
6289	-4.91284077084374\\
6290	-4.91247773593363\\
6291	-4.91245319988435\\
6292	-4.91291870653382\\
6293	-4.91142173498703\\
6294	-4.91079561832946\\
6295	-4.91451899632118\\
6296	-4.91380939050127\\
6297	-4.91088747305892\\
6298	-4.91096693913784\\
6299	-4.91156396195379\\
6300	-4.91273507159426\\
6301	-4.90989357248014\\
6302	-4.9073367779494\\
6303	-4.90752394933723\\
6304	-4.90870270371927\\
6305	-4.91073366966802\\
6306	-4.91042646613429\\
6307	-4.91136908113341\\
6308	-4.90914363691022\\
6309	-4.9076441045548\\
6310	-4.90871405349306\\
6311	-4.90993626319144\\
6312	-4.91078546226856\\
6313	-4.91218907056657\\
6314	-4.91144565537438\\
6315	-4.90986868685035\\
6316	-4.91015139641032\\
6317	-4.90967791197357\\
6318	-4.90901416498779\\
6319	-4.90674946261226\\
6320	-4.90395231696226\\
6321	-4.90203745020392\\
6322	-4.90253263831997\\
6323	-4.90436803621207\\
6324	-4.90449973392538\\
6325	-4.90573813337244\\
6326	-4.90596310894097\\
6327	-4.90583650947266\\
6328	-4.90774471154556\\
6329	-4.90748603068829\\
6330	-4.90632306968882\\
6331	-4.90473925994816\\
6332	-4.90396251672928\\
6333	-4.90408917565906\\
6334	-4.90468155925532\\
6335	-4.900325665603\\
6336	-4.8997867144612\\
6337	-4.89992912960347\\
6338	-4.89852560673268\\
6339	-4.89587854859143\\
6340	-4.89531704343031\\
6341	-4.89599736137109\\
6342	-4.89610637920562\\
6343	-4.89659019486251\\
6344	-4.89694332020655\\
6345	-4.89504498845949\\
6346	-4.89366552718856\\
6347	-4.89337169539124\\
6348	-4.89543347444444\\
6349	-4.8967571753431\\
6350	-4.89693596182047\\
6351	-4.89493092340506\\
6352	-4.89376024500839\\
6353	-4.89377277150341\\
6354	-4.89379551434488\\
6355	-4.89504385057259\\
6356	-4.89645883493233\\
6357	-4.89734694832648\\
6358	-4.89990040961373\\
6359	-4.89927831050844\\
6360	-4.90008919674002\\
6361	-4.89868997072378\\
6362	-4.89894726078538\\
6363	-4.89739827691092\\
6364	-4.89929903970887\\
6365	-4.90048627554095\\
6366	-4.89949247677033\\
6367	-4.90199576577864\\
6368	-4.90245275193985\\
6369	-4.90300091194703\\
6370	-4.90161282754325\\
6371	-4.90233192932906\\
6372	-4.90061023493555\\
6373	-4.90010875802035\\
6374	-4.89888798886962\\
6375	-4.89765515821767\\
6376	-4.89849005082903\\
6377	-4.89749226804459\\
6378	-4.8982916434884\\
6379	-4.90053455749716\\
6380	-4.9008458526604\\
6381	-4.90138916157269\\
6382	-4.90121556457651\\
6383	-4.89993936794064\\
6384	-4.89858412207558\\
6385	-4.89846285252247\\
6386	-4.89981871785668\\
6387	-4.90114437987061\\
6388	-4.90411352587705\\
6389	-4.9043269386452\\
6390	-4.90338452352917\\
6391	-4.90303299870135\\
6392	-4.90073917599816\\
6393	-4.90218092915069\\
6394	-4.9040268051775\\
6395	-4.90365746002288\\
6396	-4.9049539402544\\
6397	-4.90442896560375\\
6398	-4.90333432567754\\
6399	-4.90337984535283\\
6400	-4.90491599589731\\
6401	-4.90386024312906\\
6402	-4.90425509535352\\
6403	-4.90321355565042\\
6404	-4.90324439942135\\
6405	-4.9052285850838\\
6406	-4.90582308067392\\
6407	-4.90712304151133\\
6408	-4.90640597561461\\
6409	-4.90579092969406\\
6410	-4.90492963895843\\
6411	-4.90368730899101\\
6412	-4.90727457463453\\
6413	-4.90751140046585\\
6414	-4.91204008408241\\
6415	-4.91310719538575\\
6416	-4.91172678222\\
6417	-4.91158474235703\\
6418	-4.90951976185145\\
6419	-4.90832597461084\\
6420	-4.90902534612452\\
6421	-4.90795604082707\\
6422	-4.9107054560888\\
6423	-4.91361303218897\\
6424	-4.91440850187713\\
6425	-4.91390354164982\\
6426	-4.9100516789312\\
6427	-4.91049469316955\\
6428	-4.90872559005909\\
6429	-4.90724999190531\\
6430	-4.90957660889605\\
6431	-4.91170313818703\\
6432	-4.91431413623565\\
6433	-4.91411757783497\\
6434	-4.91340645339727\\
6435	-4.9132098176204\\
6436	-4.91130404198626\\
6437	-4.91318885312751\\
6438	-4.91463864933791\\
6439	-4.91513403224267\\
6440	-4.91695852757617\\
6441	-4.91717519432534\\
6442	-4.91796964329431\\
6443	-4.91829044410743\\
6444	-4.9173263912896\\
6445	-4.9172114718083\\
6446	-4.91515858585218\\
6447	-4.91138052992815\\
6448	-4.91061715486013\\
6449	-4.91115577478311\\
6450	-4.91017650859279\\
6451	-4.91195776639021\\
6452	-4.91195515093042\\
6453	-4.91258764984117\\
6454	-4.91201516323508\\
6455	-4.91202813507175\\
6456	-4.91255958025871\\
6457	-4.91340958384005\\
6458	-4.9144152335646\\
6459	-4.91500381076226\\
6460	-4.91415175798048\\
6461	-4.91350949389553\\
6462	-4.91264821268654\\
6463	-4.9112628312161\\
6464	-4.91221791662096\\
6465	-4.91070179960764\\
6466	-4.90752364032112\\
6467	-4.90557619376493\\
6468	-4.90503701712764\\
6469	-4.90662120245496\\
6470	-4.90674014960348\\
6471	-4.90648661298701\\
6472	-4.90623556113405\\
6473	-4.9056914712415\\
6474	-4.90350800694821\\
6475	-4.90432682931172\\
6476	-4.90359092815766\\
6477	-4.90670370475715\\
6478	-4.90536854861826\\
6479	-4.90489510518582\\
6480	-4.90495959377915\\
6481	-4.90637321789413\\
6482	-4.90557826408357\\
6483	-4.90493387722704\\
6484	-4.90429368296404\\
6485	-4.90280298803457\\
6486	-4.90040778226557\\
6487	-4.90197720458641\\
6488	-4.90394345216056\\
6489	-4.9029559419308\\
6490	-4.90259253403298\\
6491	-4.89911141710127\\
6492	-4.89958988817807\\
6493	-4.90011696069767\\
6494	-4.90276518808177\\
6495	-4.90020962652315\\
6496	-4.89994707927406\\
6497	-4.89933369487324\\
6498	-4.89804904785406\\
6499	-4.89840966155467\\
6500	-4.89598454885053\\
6501	-4.89740942501086\\
6502	-4.89419684556692\\
6503	-4.89474075374533\\
6504	-4.89490244238326\\
6505	-4.89629875256683\\
6506	-4.89522566240851\\
6507	-4.89392989361327\\
6508	-4.8943144762617\\
6509	-4.89408163845306\\
6510	-4.89361018645671\\
6511	-4.89229756730017\\
6512	-4.89216090532928\\
6513	-4.88996355787635\\
6514	-4.89095838286191\\
6515	-4.88912411210576\\
6516	-4.88830351129068\\
6517	-4.88893957018249\\
6518	-4.88883433340631\\
6519	-4.89016284217848\\
6520	-4.88748465819017\\
6521	-4.88656177425457\\
6522	-4.88730750061137\\
6523	-4.88670704134195\\
6524	-4.88641163452904\\
6525	-4.88701433668994\\
6526	-4.88422603635402\\
6527	-4.88056359030141\\
6528	-4.87978797972823\\
6529	-4.88164238834461\\
6530	-4.88404829401955\\
6531	-4.88261918876807\\
6532	-4.8842450319216\\
6533	-4.88231322526787\\
6534	-4.88339197589354\\
6535	-4.88348493252157\\
6536	-4.88241262476718\\
6537	-4.8822193390276\\
6538	-4.8808100394649\\
6539	-4.88139032480739\\
6540	-4.88093896305707\\
6541	-4.87876489312381\\
6542	-4.87819787655635\\
6543	-4.87858979481445\\
6544	-4.8792146539291\\
6545	-4.88043285586004\\
6546	-4.88238563513336\\
6547	-4.88371394365788\\
6548	-4.88044965277168\\
6549	-4.87934435363278\\
6550	-4.88111021249538\\
6551	-4.88193663371832\\
6552	-4.88247353341517\\
6553	-4.87971116732175\\
6554	-4.87734530692432\\
6555	-4.87785864914166\\
6556	-4.87870762672322\\
6557	-4.87827133885643\\
6558	-4.87858988677493\\
6559	-4.87906219580541\\
6560	-4.87758630461564\\
6561	-4.87823857892188\\
6562	-4.87810535375825\\
6563	-4.87762345167216\\
6564	-4.87629660728615\\
6565	-4.87509203220192\\
6566	-4.8738991313083\\
6567	-4.87558131930515\\
6568	-4.87247930021486\\
6569	-4.87183706973291\\
6570	-4.87020285519943\\
6571	-4.87021401032896\\
6572	-4.86822014392958\\
6573	-4.87015534492929\\
6574	-4.8704537104703\\
6575	-4.87189619583048\\
6576	-4.86937375262357\\
6577	-4.86884250206968\\
6578	-4.86887762806876\\
6579	-4.87141461792315\\
6580	-4.86979898764774\\
6581	-4.87060252598743\\
6582	-4.86852115732241\\
6583	-4.86837788487772\\
6584	-4.86880535083043\\
6585	-4.86934190304829\\
6586	-4.8685596234769\\
6587	-4.86846988165775\\
6588	-4.86505447395691\\
6589	-4.86407369805294\\
6590	-4.86381122077244\\
6591	-4.86085196718543\\
6592	-4.86118420656467\\
6593	-4.86086280802423\\
6594	-4.86317464387321\\
6595	-4.86141130751258\\
6596	-4.8613958525661\\
6597	-4.86330290615374\\
6598	-4.86328353652804\\
6599	-4.86489272018235\\
6600	-4.86591029256283\\
6601	-4.86459771501171\\
6602	-4.86333133818241\\
6603	-4.8607610714152\\
6604	-4.86100131557574\\
6605	-4.86274574594563\\
6606	-4.85898347412568\\
6607	-4.86097787442307\\
6608	-4.86101245102731\\
6609	-4.86066226525132\\
6610	-4.85720336647823\\
6611	-4.85889082313363\\
6612	-4.85884670957885\\
6613	-4.85965241629463\\
6614	-4.86012704458324\\
6615	-4.86090635516035\\
6616	-4.85874706579429\\
6617	-4.85687530190788\\
6618	-4.85736591287584\\
6619	-4.85781551248613\\
6620	-4.85829415210496\\
6621	-4.85612639253402\\
6622	-4.85346641942072\\
6623	-4.8551440953329\\
6624	-4.85441806135557\\
6625	-4.85339559709259\\
6626	-4.85277601876851\\
6627	-4.85212453730206\\
6628	-4.85196266147751\\
6629	-4.85293570807559\\
6630	-4.85350906927333\\
6631	-4.85278158346353\\
6632	-4.85307468744857\\
6633	-4.8528611023826\\
6634	-4.8512764806076\\
6635	-4.8507916604262\\
6636	-4.84688963874954\\
6637	-4.84673247939539\\
6638	-4.84386732550355\\
6639	-4.84239984589103\\
6640	-4.84278604138466\\
6641	-4.8414174337114\\
6642	-4.84124380562576\\
6643	-4.84052637863515\\
6644	-4.83711937727472\\
6645	-4.83729194392959\\
6646	-4.83565119907726\\
6647	-4.83779258069606\\
6648	-4.83771474538252\\
6649	-4.83602769133558\\
6650	-4.83571818192172\\
6651	-4.83474882668401\\
6652	-4.83531234568015\\
6653	-4.83390937715118\\
6654	-4.83108595868828\\
6655	-4.82905927824097\\
6656	-4.83096678887988\\
6657	-4.82913481867266\\
6658	-4.82861834274162\\
6659	-4.82976660888561\\
6660	-4.83196622633413\\
6661	-4.8334641054797\\
6662	-4.83586605370656\\
6663	-4.83523057179688\\
6664	-4.83300381134392\\
6665	-4.83294856141876\\
6666	-4.83490509318699\\
6667	-4.83742406320593\\
6668	-4.83754359003158\\
6669	-4.83818894412529\\
6670	-4.83731067395107\\
6671	-4.8369896939416\\
6672	-4.83737020898339\\
6673	-4.83945467913866\\
6674	-4.83667506229302\\
6675	-4.83676666102587\\
6676	-4.83505090237192\\
6677	-4.83685697932579\\
6678	-4.83747242328485\\
6679	-4.83532403447876\\
6680	-4.8347703986283\\
6681	-4.83542374153458\\
6682	-4.83495956672704\\
6683	-4.83716023747353\\
6684	-4.83695293680909\\
6685	-4.83504567112614\\
6686	-4.83516393152351\\
6687	-4.83468546201805\\
6688	-4.83570553025934\\
6689	-4.83505642878244\\
6690	-4.83444461642291\\
6691	-4.83597438612024\\
6692	-4.83386927221264\\
6693	-4.83235812868817\\
6694	-4.83019002773379\\
6695	-4.83148128058419\\
6696	-4.83096910251453\\
6697	-4.83094101245118\\
6698	-4.82889629429952\\
6699	-4.83033494554353\\
6700	-4.82961919758036\\
6701	-4.82839806723357\\
6702	-4.82710537204237\\
6703	-4.82820468446017\\
6704	-4.82902392459587\\
6705	-4.82656638921949\\
6706	-4.82760958989643\\
6707	-4.82992688871615\\
6708	-4.82845186199622\\
6709	-4.82745851107349\\
6710	-4.82704156686134\\
6711	-4.82743073380278\\
6712	-4.82735294047394\\
6713	-4.8264965363956\\
6714	-4.82645049498228\\
6715	-4.82330146830558\\
6716	-4.82217163842894\\
6717	-4.82177735253034\\
6718	-4.82399099205975\\
6719	-4.82378134185266\\
6720	-4.82284898693788\\
6721	-4.82446579993012\\
6722	-4.82574214660513\\
6723	-4.82851145504698\\
6724	-4.82947510706509\\
6725	-4.82842559695348\\
6726	-4.82918872094541\\
6727	-4.83053761263249\\
6728	-4.82829429810451\\
6729	-4.82853218510226\\
6730	-4.82865064515109\\
6731	-4.82832502102475\\
6732	-4.82613098117861\\
6733	-4.82754830357516\\
6734	-4.82668061556439\\
6735	-4.82562561029966\\
6736	-4.82606540765084\\
6737	-4.82531602121913\\
6738	-4.82419157804825\\
6739	-4.82196410660688\\
6740	-4.82206669724558\\
6741	-4.82118326101395\\
6742	-4.82061706759947\\
6743	-4.81846703995765\\
6744	-4.81796160374853\\
6745	-4.81660591302593\\
6746	-4.81664677410821\\
6747	-4.81688723683214\\
6748	-4.81860023579835\\
6749	-4.81748135709064\\
6750	-4.81450733024912\\
6751	-4.81405368808873\\
6752	-4.80897261264261\\
6753	-4.81031869897437\\
6754	-4.81057297583471\\
6755	-4.81103538617284\\
6756	-4.80768559321257\\
6757	-4.8107071204879\\
6758	-4.81047962385118\\
6759	-4.81060201309383\\
6760	-4.81248853621084\\
6761	-4.8112746795579\\
6762	-4.81011535522365\\
6763	-4.81057159780513\\
6764	-4.80819895688087\\
6765	-4.80796499090612\\
6766	-4.8100074504416\\
6767	-4.80867378550562\\
6768	-4.81045415920168\\
6769	-4.81349483478057\\
6770	-4.81071142070356\\
6771	-4.81184468810805\\
6772	-4.81053151748033\\
6773	-4.80961227445399\\
6774	-4.80757954113897\\
6775	-4.80947642903493\\
6776	-4.80808230211542\\
6777	-4.8063968687487\\
6778	-4.80573977749032\\
6779	-4.80916253359001\\
6780	-4.80857148179586\\
6781	-4.8079195570159\\
6782	-4.80628358488679\\
6783	-4.80437764064841\\
6784	-4.80259665062825\\
6785	-4.80174943717481\\
6786	-4.79982201531963\\
6787	-4.79791479935069\\
6788	-4.7982420944921\\
6789	-4.79873715173733\\
6790	-4.79719019452099\\
6791	-4.79654226195858\\
6792	-4.79691011645742\\
6793	-4.79610127136513\\
6794	-4.79927863950222\\
6795	-4.79946742138924\\
6796	-4.79809828588828\\
6797	-4.79795060295283\\
6798	-4.79611365541136\\
6799	-4.79775771121326\\
6800	-4.79913638042179\\
6801	-4.79979499371636\\
6802	-4.7994875693092\\
6803	-4.80173442840233\\
6804	-4.80442274182731\\
6805	-4.80464600262744\\
6806	-4.80733691169203\\
6807	-4.80977592234594\\
6808	-4.81072020877321\\
6809	-4.8094170821634\\
6810	-4.80996156367254\\
6811	-4.8095927233939\\
6812	-4.81117694828229\\
6813	-4.81064153204901\\
6814	-4.81106290170696\\
6815	-4.81102814442936\\
6816	-4.8097193413868\\
6817	-4.81126021456949\\
6818	-4.80990610977445\\
6819	-4.81049163392358\\
6820	-4.81381456959469\\
6821	-4.8118833503531\\
6822	-4.8126019628993\\
6823	-4.81183354051374\\
6824	-4.81294059164606\\
6825	-4.81052728106122\\
6826	-4.80859124372801\\
6827	-4.80606718060159\\
6828	-4.80497280780332\\
6829	-4.8044332802216\\
6830	-4.80260801275246\\
6831	-4.80000678601567\\
6832	-4.79966698720388\\
6833	-4.80022517792803\\
6834	-4.80331006583883\\
6835	-4.80306592429313\\
6836	-4.80179502026166\\
6837	-4.80008060703872\\
6838	-4.8018840806515\\
6839	-4.80170189713584\\
6840	-4.80061696129352\\
6841	-4.8002477879857\\
6842	-4.79917505219824\\
6843	-4.798814026149\\
6844	-4.795010087675\\
6845	-4.79740924751118\\
6846	-4.79795660312843\\
6847	-4.79812974056784\\
6848	-4.80249071051124\\
6849	-4.79978695007121\\
6850	-4.80095076827972\\
6851	-4.79986325164658\\
6852	-4.80060001893596\\
6853	-4.79958726176279\\
6854	-4.79709503876642\\
6855	-4.79619479368449\\
6856	-4.79556816459534\\
6857	-4.79468725741888\\
6858	-4.79554576179957\\
6859	-4.79759446779664\\
6860	-4.79792129993616\\
6861	-4.79430087599423\\
6862	-4.79307865541098\\
6863	-4.79483695659899\\
6864	-4.79508697063908\\
6865	-4.79671848024191\\
6866	-4.79693954630066\\
6867	-4.79628537159585\\
6868	-4.79696373179993\\
6869	-4.79859291905622\\
6870	-4.79802994730694\\
6871	-4.7987338998746\\
6872	-4.79609459887974\\
6873	-4.79383502339796\\
6874	-4.79794039597856\\
6875	-4.79740639900835\\
6876	-4.79505651341897\\
6877	-4.79405047192368\\
6878	-4.79549616262982\\
6879	-4.79264714022363\\
6880	-4.7917760937808\\
6881	-4.79179304276562\\
6882	-4.79158235369136\\
6883	-4.7909261616065\\
6884	-4.78985807368649\\
6885	-4.78841301544658\\
6886	-4.78693021398201\\
6887	-4.78856498636345\\
6888	-4.78640405531084\\
6889	-4.78820849805075\\
6890	-4.78863099070541\\
6891	-4.78929264224991\\
6892	-4.78809787637045\\
6893	-4.78677349996222\\
6894	-4.78446271637105\\
6895	-4.78525998268029\\
6896	-4.78716671777828\\
6897	-4.78678226902735\\
6898	-4.78426867939386\\
6899	-4.78415025634668\\
6900	-4.78482920355862\\
6901	-4.78613747577767\\
6902	-4.78664515409299\\
6903	-4.78712252640079\\
6904	-4.78474231839315\\
6905	-4.78510393941926\\
6906	-4.78575328676876\\
6907	-4.7844733719373\\
6908	-4.78534074554331\\
6909	-4.78485161363569\\
6910	-4.78441637374478\\
6911	-4.78411110700206\\
6912	-4.78121132272882\\
6913	-4.78137724915489\\
6914	-4.78223220345739\\
6915	-4.77953961602493\\
6916	-4.77983088405027\\
6917	-4.77850515806892\\
6918	-4.77875836748059\\
6919	-4.78089945907226\\
6920	-4.78312516565363\\
6921	-4.78153729097225\\
6922	-4.77860801625093\\
6923	-4.77837127879692\\
6924	-4.77601102657999\\
6925	-4.77619286724635\\
6926	-4.77897409300273\\
6927	-4.7784784107297\\
6928	-4.78005460815657\\
6929	-4.78115734475739\\
6930	-4.78133468938909\\
6931	-4.78288354082202\\
6932	-4.78320632135349\\
6933	-4.78057164499543\\
6934	-4.77922621956927\\
6935	-4.77633018182183\\
6936	-4.77838187611577\\
6937	-4.77954840404029\\
6938	-4.77920418454515\\
6939	-4.78039824142662\\
6940	-4.7825095317206\\
6941	-4.78218117540428\\
6942	-4.78289485842507\\
6943	-4.78487788852167\\
6944	-4.78356534137971\\
6945	-4.78360843445094\\
6946	-4.7859611164613\\
6947	-4.78901948030482\\
6948	-4.78808873737155\\
6949	-4.78844566809371\\
6950	-4.78816400626323\\
6951	-4.78928042053537\\
6952	-4.79184673074214\\
6953	-4.79156115956337\\
6954	-4.79139934606346\\
6955	-4.78879715003553\\
6956	-4.78785868770363\\
6957	-4.78660743234124\\
6958	-4.78598553946128\\
6959	-4.78285820520922\\
6960	-4.77920697402538\\
6961	-4.77952323123817\\
6962	-4.77909123042725\\
6963	-4.77712403159498\\
6964	-4.7771010080775\\
6965	-4.77813649136296\\
6966	-4.777115353573\\
6967	-4.77872296129191\\
6968	-4.779464266168\\
6969	-4.7782820839997\\
6970	-4.78003900308262\\
6971	-4.78025131163563\\
6972	-4.78156416219574\\
6973	-4.78202551179644\\
6974	-4.78378286740543\\
6975	-4.78394122232938\\
6976	-4.78351288235625\\
6977	-4.78246254352865\\
6978	-4.78290285352976\\
6979	-4.78461763521772\\
6980	-4.78722589176967\\
6981	-4.78771836084175\\
6982	-4.7880516269324\\
6983	-4.78808595094177\\
6984	-4.79025513090392\\
6985	-4.78696570597298\\
6986	-4.78556767390401\\
6987	-4.78456721377585\\
6988	-4.78451509236397\\
6989	-4.78421773855584\\
6990	-4.78483633279598\\
6991	-4.78308442346477\\
6992	-4.78272666367168\\
6993	-4.7796302131216\\
6994	-4.77680456433864\\
6995	-4.77864908544445\\
6996	-4.77807735342675\\
6997	-4.77786197430946\\
6998	-4.77803104281531\\
6999	-4.77504743631276\\
7000	-4.77164084140688\\
7001	-4.7689935293965\\
7002	-4.7701505328369\\
7003	-4.77063869121467\\
7004	-4.77027630249281\\
7005	-4.77059683488265\\
7006	-4.77136563523118\\
7007	-4.77061566084511\\
7008	-4.76833664330541\\
7009	-4.77244493553608\\
7010	-4.76918590865422\\
7011	-4.77185671085666\\
7012	-4.77102152757526\\
7013	-4.77033882437603\\
7014	-4.7701575804665\\
7015	-4.76917894035967\\
7016	-4.7707346186385\\
7017	-4.76885663280916\\
7018	-4.76755010515427\\
7019	-4.76715500752391\\
7020	-4.76413576873782\\
7021	-4.76145550476585\\
7022	-4.75961479664729\\
7023	-4.75948390872394\\
7024	-4.7589846166192\\
7025	-4.7592165355992\\
7026	-4.75744146960397\\
7027	-4.75775097582726\\
7028	-4.75646716104233\\
7029	-4.75458193855016\\
7030	-4.75135219010116\\
7031	-4.75120163162207\\
7032	-4.75351430804757\\
7033	-4.75414374063841\\
7034	-4.75683340447434\\
7035	-4.75686395882622\\
7036	-4.75625289807691\\
7037	-4.75382598541386\\
7038	-4.75436090752752\\
7039	-4.75445195797551\\
7040	-4.75623952562158\\
7041	-4.75344774419191\\
7042	-4.75421331977569\\
7043	-4.7542333617533\\
7044	-4.75282990063261\\
7045	-4.75368779594593\\
7046	-4.7551158551023\\
7047	-4.75461829156976\\
7048	-4.75140653718719\\
7049	-4.75300278604876\\
7050	-4.75284097848476\\
7051	-4.75210938508877\\
7052	-4.75009607325305\\
7053	-4.75023732136534\\
7054	-4.74825041725923\\
7055	-4.74776261395533\\
7056	-4.74813795516169\\
7057	-4.75162257407343\\
7058	-4.75232866932111\\
7059	-4.75283356880493\\
7060	-4.75214743556302\\
7061	-4.75593872596424\\
7062	-4.75697847422896\\
7063	-4.75553564206562\\
7064	-4.75594862298072\\
7065	-4.75737428613136\\
7066	-4.75875583456784\\
7067	-4.75764861807093\\
7068	-4.75594528186544\\
7069	-4.75241492642906\\
7070	-4.75221271341218\\
7071	-4.75112551409623\\
7072	-4.75126344900957\\
7073	-4.75175980666508\\
7074	-4.75372051861549\\
7075	-4.75476157198633\\
7076	-4.75302915084178\\
7077	-4.75315430747988\\
7078	-4.75367232266993\\
7079	-4.75335847288354\\
7080	-4.75507938545622\\
7081	-4.75416927386758\\
7082	-4.75423111423272\\
7083	-4.75210737906288\\
7084	-4.75278081303257\\
7085	-4.75310291893582\\
7086	-4.74957735452877\\
7087	-4.75310242050848\\
7088	-4.75638820940184\\
7089	-4.75662430225277\\
7090	-4.7561088327893\\
7091	-4.75720856939173\\
7092	-4.75839765561646\\
7093	-4.75658767656957\\
7094	-4.75733943227987\\
7095	-4.7571627356389\\
7096	-4.76059603468932\\
7097	-4.76015532011215\\
7098	-4.75827936210774\\
7099	-4.75637247275222\\
7100	-4.75404490696873\\
7101	-4.75823428277967\\
7102	-4.75854165272151\\
7103	-4.7580588381205\\
7104	-4.75996020273077\\
7105	-4.76103496096741\\
7106	-4.76072983760443\\
7107	-4.761735588291\\
7108	-4.76102696158627\\
7109	-4.76092929679911\\
7110	-4.75806728445084\\
7111	-4.7597664243585\\
7112	-4.7593547351144\\
7113	-4.75800082544628\\
7114	-4.75780418040131\\
7115	-4.7592086340986\\
7116	-4.75936972259885\\
7117	-4.75793409576725\\
7118	-4.75523874497413\\
7119	-4.75289693130952\\
7120	-4.74670005485754\\
7121	-4.74729346902829\\
7122	-4.74823199005242\\
7123	-4.74706007862955\\
7124	-4.74736338764187\\
7125	-4.74828607122557\\
7126	-4.74937903527972\\
7127	-4.75130067229892\\
7128	-4.75140553293536\\
7129	-4.7532447212705\\
7130	-4.75225183441501\\
7131	-4.75063073847494\\
7132	-4.74753280813324\\
7133	-4.74630257297678\\
7134	-4.74564238482693\\
7135	-4.74957358499965\\
7136	-4.74862120903058\\
7137	-4.74790400010426\\
7138	-4.74738506808612\\
7139	-4.74796834757363\\
7140	-4.746515327798\\
7141	-4.7444069167251\\
7142	-4.74668284484952\\
7143	-4.74574617537271\\
7144	-4.74836905097055\\
7145	-4.74900627014398\\
7146	-4.75045217998595\\
7147	-4.7503734043438\\
7148	-4.751464256108\\
7149	-4.75303114565362\\
7150	-4.75584817623038\\
7151	-4.75534632515753\\
7152	-4.75612141270501\\
7153	-4.75814597711822\\
7154	-4.75793059179963\\
7155	-4.75510419779319\\
7156	-4.75415713139877\\
7157	-4.75204940594493\\
7158	-4.75249030273311\\
7159	-4.75126527419486\\
7160	-4.75130041878505\\
7161	-4.74880526417978\\
7162	-4.75072489949187\\
7163	-4.75165283529066\\
7164	-4.74994374469425\\
7165	-4.75012916871007\\
7166	-4.74998732315089\\
7167	-4.75144218068705\\
7168	-4.75197723469914\\
7169	-4.75170445618427\\
7170	-4.75035360419544\\
7171	-4.75381143459899\\
7172	-4.75488245015122\\
7173	-4.75566637876869\\
7174	-4.75632254726248\\
7175	-4.75556803317707\\
7176	-4.75534863467283\\
7177	-4.75496582443583\\
7178	-4.7547369942401\\
7179	-4.75390075633285\\
7180	-4.75118297710543\\
7181	-4.74978052871977\\
7182	-4.75081488217684\\
7183	-4.75124763979686\\
7184	-4.74889284010869\\
7185	-4.74953333438591\\
7186	-4.74942160963225\\
7187	-4.74874639642099\\
7188	-4.7491647975108\\
7189	-4.75097119296229\\
7190	-4.75077707305422\\
7191	-4.75066353463771\\
7192	-4.74833450258036\\
7193	-4.74844065105248\\
7194	-4.74540670668388\\
7195	-4.74596286044709\\
7196	-4.7461265270054\\
7197	-4.74389515866478\\
7198	-4.74477539493649\\
7199	-4.74608466189482\\
7200	-4.74522688505353\\
7201	-4.74416220232426\\
7202	-4.74470888761798\\
7203	-4.74454165367501\\
7204	-4.74594175787368\\
7205	-4.74413864473643\\
7206	-4.74306486565921\\
7207	-4.74562065653493\\
7208	-4.74724031468189\\
7209	-4.74661335038723\\
7210	-4.74864958928435\\
7211	-4.74995089671843\\
7212	-4.74882574597152\\
7213	-4.74667122081124\\
7214	-4.74514790276636\\
7215	-4.74359159722608\\
7216	-4.74244403145988\\
7217	-4.74360966169244\\
7218	-4.74199410011842\\
7219	-4.74298254877328\\
7220	-4.74415282472266\\
7221	-4.74086832131707\\
7222	-4.74117450692012\\
7223	-4.73992894338135\\
7224	-4.74115177355614\\
7225	-4.7428280665673\\
7226	-4.7446103379745\\
7227	-4.74484053679806\\
7228	-4.74296048466531\\
7229	-4.74168632817068\\
7230	-4.74127178486362\\
7231	-4.74000714838164\\
7232	-4.73942334550341\\
7233	-4.73747362849006\\
7234	-4.73831105997206\\
7235	-4.73809930733921\\
7236	-4.73843273348419\\
7237	-4.73965433604639\\
7238	-4.73884546152014\\
7239	-4.74008170493197\\
7240	-4.73915808998713\\
7241	-4.73755018583601\\
7242	-4.73683576762572\\
7243	-4.7365506418697\\
7244	-4.7356457425262\\
7245	-4.73605904880808\\
7246	-4.73506563977931\\
7247	-4.73347366682738\\
7248	-4.73084034400347\\
7249	-4.72874261688975\\
7250	-4.72778471304451\\
7251	-4.72965995096002\\
7252	-4.7268641694675\\
7253	-4.72750446613811\\
7254	-4.72727620264549\\
7255	-4.72496406628706\\
7256	-4.7225132256463\\
7257	-4.71988163977976\\
7258	-4.72208874537288\\
7259	-4.72162493522021\\
7260	-4.72168318652639\\
7261	-4.72011237191278\\
7262	-4.71849652728749\\
7263	-4.7194692137555\\
7264	-4.71974043474073\\
7265	-4.71733098812161\\
7266	-4.71934918837512\\
7267	-4.72024995467658\\
7268	-4.71837540419075\\
7269	-4.71760831624581\\
7270	-4.71956454489273\\
7271	-4.71687728164495\\
7272	-4.71888994672106\\
7273	-4.71837660898036\\
7274	-4.71691963409509\\
7275	-4.7193427500413\\
7276	-4.72158439933148\\
7277	-4.72403245750301\\
7278	-4.72374847580246\\
7279	-4.72720913150976\\
7280	-4.72415975891464\\
7281	-4.72166121861955\\
7282	-4.72222328721229\\
7283	-4.72093690249825\\
7284	-4.72344245939713\\
7285	-4.72195631285593\\
7286	-4.72059192732586\\
7287	-4.72204771456739\\
7288	-4.72336264513339\\
7289	-4.72282339523357\\
7290	-4.72429230819009\\
7291	-4.7274347921239\\
7292	-4.72556817328626\\
7293	-4.72740335565471\\
7294	-4.72848330005632\\
7295	-4.729686076744\\
7296	-4.72815481141194\\
7297	-4.72796883697501\\
7298	-4.72660043391509\\
7299	-4.72546266567136\\
7300	-4.72624308458825\\
7301	-4.72587041754629\\
7302	-4.72163893977366\\
7303	-4.7208759832024\\
7304	-4.72143285261572\\
7305	-4.71990582335573\\
7306	-4.72237876013196\\
7307	-4.72334397175057\\
7308	-4.72588734652237\\
7309	-4.72664515650445\\
7310	-4.72550151012289\\
7311	-4.72536411639347\\
7312	-4.72181961833445\\
7313	-4.71862891750119\\
7314	-4.72109868949818\\
7315	-4.71841850936959\\
7316	-4.71660323518016\\
7317	-4.71486331668508\\
7318	-4.7156974324782\\
7319	-4.71406725074964\\
7320	-4.71470236456248\\
7321	-4.71284169465689\\
7322	-4.71218614694248\\
7323	-4.71042567763349\\
7324	-4.71116571180819\\
7325	-4.71068265697621\\
7326	-4.71091693109839\\
7327	-4.70879375617268\\
7328	-4.70965634519813\\
7329	-4.71124909174917\\
7330	-4.71241052307536\\
7331	-4.71107474826908\\
7332	-4.71268726024684\\
7333	-4.71221795751781\\
7334	-4.71483096618454\\
7335	-4.71117592148154\\
7336	-4.71263485704731\\
7337	-4.71330136058885\\
7338	-4.71173987756682\\
7339	-4.71453014606842\\
7340	-4.71530158192267\\
7341	-4.71391754906298\\
7342	-4.71178037575213\\
7343	-4.71058594774562\\
7344	-4.71054764473296\\
7345	-4.71287132165318\\
7346	-4.71175011790185\\
7347	-4.71207837889222\\
7348	-4.71017777212244\\
7349	-4.71172037264198\\
7350	-4.71186095973988\\
7351	-4.71425562796423\\
7352	-4.71370233216504\\
7353	-4.71351827525897\\
7354	-4.71323106780192\\
7355	-4.71133577221446\\
7356	-4.70975657793655\\
7357	-4.70951019971126\\
7358	-4.71017834683401\\
7359	-4.71179518023719\\
7360	-4.71214045751841\\
7361	-4.71425135089764\\
7362	-4.71328143901353\\
7363	-4.71193956441962\\
7364	-4.71198612618716\\
7365	-4.71016604419752\\
7366	-4.71274549800771\\
7367	-4.7141745652414\\
7368	-4.71369667545784\\
7369	-4.71336107422327\\
7370	-4.71218613140419\\
7371	-4.7119741289971\\
7372	-4.71274649497061\\
7373	-4.71451528014203\\
7374	-4.71681469190434\\
7375	-4.71881713590762\\
7376	-4.72095559598015\\
7377	-4.71903280273358\\
7378	-4.7172175782145\\
7379	-4.71743012268769\\
7380	-4.71630023848136\\
7381	-4.7137431480564\\
7382	-4.71563480953092\\
7383	-4.71370259333801\\
7384	-4.71415327015454\\
7385	-4.71542583696079\\
7386	-4.71589330411046\\
7387	-4.71519386318747\\
7388	-4.71540297869927\\
7389	-4.71545068564794\\
7390	-4.71526833396698\\
7391	-4.7138971304885\\
7392	-4.7130145344971\\
7393	-4.71079019186648\\
7394	-4.71167828545788\\
7395	-4.71116479850937\\
7396	-4.7079053194823\\
7397	-4.70761643634726\\
7398	-4.70504097471804\\
7399	-4.70482414740135\\
7400	-4.70355057516167\\
7401	-4.69895819185566\\
7402	-4.7016373023293\\
7403	-4.70082825214654\\
7404	-4.70170525742364\\
7405	-4.70397717242966\\
7406	-4.70242346641946\\
7407	-4.70210244891456\\
7408	-4.70489835998116\\
7409	-4.70625322823811\\
7410	-4.70783726942736\\
7411	-4.70940411148668\\
7412	-4.70901296971642\\
7413	-4.70924293355735\\
7414	-4.71060550039807\\
7415	-4.71035998724633\\
7416	-4.71275856597518\\
7417	-4.71029276347196\\
7418	-4.7078575000634\\
7419	-4.70557273031796\\
7420	-4.70382429193843\\
7421	-4.70137353496489\\
7422	-4.70072235562185\\
7423	-4.70140180924463\\
7424	-4.70013479416399\\
7425	-4.70162372963613\\
7426	-4.70060661172265\\
7427	-4.69856394534484\\
7428	-4.69987730243471\\
7429	-4.69843378033044\\
7430	-4.69981562462296\\
7431	-4.69979738637013\\
7432	-4.69735990260275\\
7433	-4.6960155565083\\
7434	-4.69459891453245\\
7435	-4.69545406362969\\
7436	-4.69449758777184\\
7437	-4.69419986275954\\
7438	-4.69252852024041\\
7439	-4.69391354059556\\
7440	-4.69324148329295\\
7441	-4.69591255911266\\
7442	-4.694282433588\\
7443	-4.69185846436731\\
7444	-4.69181855036109\\
7445	-4.68976927425465\\
7446	-4.69128259247423\\
7447	-4.68951555517013\\
7448	-4.68917668507977\\
7449	-4.68896743905677\\
7450	-4.68617447075095\\
7451	-4.6886284764025\\
7452	-4.68820748327566\\
7453	-4.68804331754388\\
7454	-4.68941646323199\\
7455	-4.69057067920611\\
7456	-4.69322150521651\\
7457	-4.69215681653949\\
7458	-4.6927018395455\\
7459	-4.69296775697021\\
7460	-4.69228992416646\\
7461	-4.69074534233525\\
7462	-4.69044629012466\\
7463	-4.68983611850438\\
7464	-4.6914673918737\\
7465	-4.69228535162223\\
7466	-4.68854530588247\\
7467	-4.688421926977\\
7468	-4.6875659449579\\
7469	-4.68649350249631\\
7470	-4.68696392358942\\
7471	-4.68655210903024\\
7472	-4.68546852860156\\
7473	-4.68536845596207\\
7474	-4.68613097264139\\
7475	-4.68515046594081\\
7476	-4.68001027067105\\
7477	-4.67846863110602\\
7478	-4.67866755592273\\
7479	-4.67460150285642\\
7480	-4.67206320119956\\
7481	-4.66900292950494\\
7482	-4.66902054768909\\
7483	-4.67023039309533\\
7484	-4.66781345555582\\
7485	-4.66948214007297\\
7486	-4.668218023103\\
7487	-4.66984724363953\\
7488	-4.6681606952069\\
7489	-4.66813997182489\\
7490	-4.66539419376112\\
7491	-4.66487997735144\\
7492	-4.66430323106518\\
7493	-4.66422764138038\\
7494	-4.66516113733318\\
7495	-4.66558639241047\\
7496	-4.66347559163647\\
7497	-4.66236516677049\\
7498	-4.65987989136831\\
7499	-4.66059580871742\\
7500	-4.66173188149573\\
7501	-4.66128345596987\\
7502	-4.6605988916059\\
7503	-4.66193984578372\\
7504	-4.66317029325176\\
7505	-4.66338331560663\\
7506	-4.66216654620989\\
7507	-4.66134481230656\\
7508	-4.65933415249908\\
7509	-4.6613980836147\\
7510	-4.6609396637921\\
7511	-4.66168118089511\\
7512	-4.66114215921807\\
7513	-4.66003763317882\\
7514	-4.66288955037614\\
7515	-4.66313620424289\\
7516	-4.66274010945695\\
7517	-4.66448055197735\\
7518	-4.66423451059949\\
7519	-4.6619670355627\\
7520	-4.6620569069513\\
7521	-4.66213684276393\\
7522	-4.66272992158925\\
7523	-4.66272147881833\\
7524	-4.6638419256785\\
7525	-4.66677336345595\\
7526	-4.66665126329854\\
7527	-4.66602110988199\\
7528	-4.66551861609233\\
7529	-4.66480966287826\\
7530	-4.66565594616173\\
7531	-4.66662546805293\\
7532	-4.66643540884103\\
7533	-4.6647028537882\\
7534	-4.66275417872131\\
7535	-4.66254463016306\\
7536	-4.66438656924375\\
7537	-4.66068394546684\\
7538	-4.6617522566903\\
7539	-4.66085725947098\\
7540	-4.66145148274333\\
7541	-4.65782877245966\\
7542	-4.65525114210942\\
7543	-4.65315627769588\\
7544	-4.65425289781901\\
7545	-4.65344771509582\\
7546	-4.65223209929726\\
7547	-4.65040162438598\\
7548	-4.65250487849556\\
7549	-4.64965162798811\\
7550	-4.6482454588994\\
7551	-4.64790831941476\\
7552	-4.64832884941876\\
7553	-4.64883661514751\\
7554	-4.64689806807617\\
7555	-4.64645015268377\\
7556	-4.64750161558673\\
7557	-4.64591380205143\\
7558	-4.64514684378791\\
7559	-4.64715353274332\\
7560	-4.6457625277905\\
7561	-4.64594220619596\\
7562	-4.64586923672802\\
7563	-4.64510319466506\\
7564	-4.64304258958133\\
7565	-4.64164454565991\\
7566	-4.64171303715854\\
7567	-4.64155163506013\\
7568	-4.63886227043597\\
7569	-4.63512519239731\\
7570	-4.63284768584409\\
7571	-4.63451957153011\\
7572	-4.63290939639967\\
7573	-4.6311655633815\\
7574	-4.63230983053107\\
7575	-4.63199088561015\\
7576	-4.63111921084431\\
7577	-4.63075014455165\\
7578	-4.63114760474554\\
7579	-4.62964726036771\\
7580	-4.63064569796988\\
7581	-4.62974517573843\\
7582	-4.63291497239511\\
7583	-4.63251636691446\\
7584	-4.63381009289129\\
7585	-4.63293376670228\\
7586	-4.63011592993636\\
7587	-4.6307077301135\\
7588	-4.63084434392917\\
7589	-4.6316830443444\\
7590	-4.63122205841809\\
7591	-4.6289910062931\\
7592	-4.6270632006758\\
7593	-4.62594328263373\\
7594	-4.62581751811071\\
7595	-4.62416537949548\\
7596	-4.62738682804819\\
7597	-4.6292706631102\\
7598	-4.62693831669853\\
7599	-4.6225781030789\\
7600	-4.62561514427154\\
7601	-4.62506401712382\\
7602	-4.62413085005361\\
7603	-4.62285425635399\\
7604	-4.62311693380646\\
7605	-4.6247084529243\\
7606	-4.62476040352236\\
7607	-4.62594807534269\\
7608	-4.6268687055178\\
7609	-4.62917938403428\\
7610	-4.62959174680603\\
7611	-4.6284545765571\\
7612	-4.62875015147679\\
7613	-4.62882518316412\\
7614	-4.62574946381201\\
7615	-4.62413624769867\\
7616	-4.62481884395534\\
7617	-4.62601115904978\\
7618	-4.62805104208649\\
7619	-4.6303688467188\\
7620	-4.63048314473837\\
7621	-4.62901520563592\\
7622	-4.62794412583955\\
7623	-4.62883582112137\\
7624	-4.63106688477813\\
7625	-4.62725393639303\\
7626	-4.62981676418562\\
7627	-4.63065041806671\\
7628	-4.6307813390366\\
7629	-4.63065311689127\\
7630	-4.63202103301425\\
7631	-4.63090305120055\\
7632	-4.63200891237327\\
7633	-4.63322192925672\\
7634	-4.63176241408129\\
7635	-4.63482483623228\\
7636	-4.6348999054237\\
7637	-4.63442427327363\\
7638	-4.63179237392218\\
7639	-4.62989732554698\\
7640	-4.62645888357798\\
7641	-4.62242579976092\\
7642	-4.6210689980386\\
7643	-4.61999275840734\\
7644	-4.61905831318824\\
7645	-4.61890775489766\\
7646	-4.61868517677745\\
7647	-4.61966635057027\\
7648	-4.61902583694357\\
7649	-4.6176209398267\\
7650	-4.61710688732596\\
7651	-4.61910309975154\\
7652	-4.61794430382863\\
7653	-4.61706016894182\\
7654	-4.61741279937648\\
7655	-4.6178835504004\\
7656	-4.61910052517294\\
7657	-4.61645660418535\\
7658	-4.6170918186383\\
7659	-4.61921658298066\\
7660	-4.62078585301748\\
7661	-4.62260873942431\\
7662	-4.62335121313739\\
7663	-4.62639103288484\\
7664	-4.62670680019005\\
7665	-4.62518021228646\\
7666	-4.62661875494754\\
7667	-4.62853492017054\\
7668	-4.62933789150798\\
7669	-4.62825390853673\\
7670	-4.62511724446581\\
7671	-4.62473623309942\\
7672	-4.62429351951533\\
7673	-4.62314962512002\\
7674	-4.62296232775586\\
7675	-4.62000095386084\\
7676	-4.61832737826444\\
7677	-4.61550356389999\\
7678	-4.61712513956646\\
7679	-4.6158734537287\\
7680	-4.61562837807333\\
7681	-4.61636777013824\\
7682	-4.61509571845163\\
7683	-4.61417386877563\\
7684	-4.61267216272478\\
7685	-4.61498372881012\\
7686	-4.61288829711901\\
7687	-4.61306212670744\\
7688	-4.61374173432608\\
7689	-4.61262132831484\\
7690	-4.61292006602978\\
7691	-4.61298395815333\\
7692	-4.61234241007458\\
7693	-4.6124704628651\\
7694	-4.61200195932232\\
7695	-4.61286823833389\\
7696	-4.61232802295624\\
7697	-4.61099310820683\\
7698	-4.6132489682746\\
7699	-4.61518240140266\\
7700	-4.61487355599444\\
7701	-4.61609016296051\\
7702	-4.61741820937402\\
7703	-4.6139632503429\\
7704	-4.61282709680227\\
7705	-4.60833616193749\\
7706	-4.60837389917396\\
7707	-4.60959364357189\\
7708	-4.60722377318905\\
7709	-4.60653380536586\\
7710	-4.60347531534818\\
7711	-4.60288463151715\\
7712	-4.60345768646343\\
7713	-4.60430614173371\\
7714	-4.59893959657615\\
7715	-4.5953141175438\\
7716	-4.59682666148395\\
7717	-4.59879543074703\\
7718	-4.59616130088629\\
7719	-4.59679895625543\\
7720	-4.59533994986666\\
7721	-4.59218990780118\\
7722	-4.59432180210034\\
7723	-4.59593316075424\\
7724	-4.59782136554927\\
7725	-4.59724079941102\\
7726	-4.59864228039713\\
7727	-4.59647630989309\\
7728	-4.59915017191582\\
7729	-4.60112479473467\\
7730	-4.59899295565145\\
7731	-4.59871671814834\\
7732	-4.59736240215648\\
7733	-4.59691051442307\\
7734	-4.60053539978069\\
7735	-4.5964264742961\\
7736	-4.59445375187201\\
7737	-4.59428408580527\\
7738	-4.59234229993609\\
7739	-4.59264027865992\\
7740	-4.59462871733601\\
7741	-4.59318349430912\\
7742	-4.59252278043096\\
7743	-4.59223642232772\\
7744	-4.59130372531426\\
7745	-4.59550860620844\\
7746	-4.5948338291952\\
7747	-4.5955618190743\\
7748	-4.59439845540069\\
7749	-4.59170866729677\\
7750	-4.5901518348739\\
7751	-4.58832532482856\\
7752	-4.58688036355406\\
7753	-4.58610368306348\\
7754	-4.58478072773471\\
7755	-4.58395990459262\\
7756	-4.58103131677279\\
7757	-4.58112505034399\\
7758	-4.57991085225683\\
7759	-4.58264773451654\\
7760	-4.5811264388216\\
7761	-4.58260352668163\\
7762	-4.58153444150428\\
7763	-4.57906463311745\\
7764	-4.58069549875136\\
7765	-4.58004273733808\\
7766	-4.57864742023813\\
7767	-4.5782894822096\\
7768	-4.57934456534564\\
7769	-4.57863328896552\\
7770	-4.58052697653887\\
7771	-4.58258832249973\\
7772	-4.58803965233187\\
7773	-4.58897636080564\\
7774	-4.58850139328897\\
7775	-4.5859075464176\\
7776	-4.58608055344532\\
7777	-4.58707504003595\\
7778	-4.58793863776677\\
7779	-4.58792734866429\\
7780	-4.58831055748646\\
7781	-4.59028317983863\\
7782	-4.58847693047792\\
7783	-4.58752327958946\\
7784	-4.58614791914841\\
7785	-4.58836494278497\\
7786	-4.58927107363272\\
7787	-4.58754425735879\\
7788	-4.58522582367201\\
7789	-4.58697593524627\\
7790	-4.58525774699622\\
7791	-4.5862478863239\\
7792	-4.58713618203517\\
7793	-4.58833540839923\\
7794	-4.58707418028427\\
7795	-4.58676372800906\\
7796	-4.58555796760931\\
7797	-4.58358345852404\\
7798	-4.58234861915016\\
7799	-4.58060226414833\\
7800	-4.58173641619511\\
7801	-4.58223141379811\\
7802	-4.58307346647413\\
7803	-4.5869948148838\\
7804	-4.5864179055493\\
7805	-4.58486958222186\\
7806	-4.58512104860796\\
7807	-4.58390889403534\\
7808	-4.5840683132172\\
7809	-4.58422023931292\\
7810	-4.58539282100581\\
7811	-4.58525829790668\\
7812	-4.5858797212672\\
7813	-4.58393357044513\\
7814	-4.58658963657949\\
7815	-4.58489532055888\\
7816	-4.58316474269596\\
7817	-4.58333743096029\\
7818	-4.58649690998067\\
7819	-4.58466346728589\\
7820	-4.58435294953167\\
7821	-4.58313881044555\\
7822	-4.58300381935479\\
7823	-4.58008280763795\\
7824	-4.58192075908074\\
7825	-4.5795656026699\\
7826	-4.57820888144069\\
7827	-4.58048508116436\\
7828	-4.58131939408806\\
7829	-4.58065140074945\\
7830	-4.58043079971627\\
7831	-4.57762769144506\\
7832	-4.57802896775422\\
7833	-4.57814661653792\\
7834	-4.57722148873853\\
7835	-4.57908275182435\\
7836	-4.57824608034811\\
7837	-4.58066349002703\\
7838	-4.58237902151337\\
7839	-4.58571364068682\\
7840	-4.58290441219008\\
7841	-4.58494693940703\\
7842	-4.5832647918412\\
7843	-4.58003167595461\\
7844	-4.57921049380047\\
7845	-4.58078792662432\\
7846	-4.58186026921368\\
7847	-4.57985053059408\\
7848	-4.58114609987775\\
7849	-4.58009123938093\\
7850	-4.58087942912682\\
7851	-4.58041252457513\\
7852	-4.57554383869076\\
7853	-4.57548139310788\\
7854	-4.5773942740485\\
7855	-4.57482086313482\\
7856	-4.57278420406678\\
7857	-4.57393008477757\\
7858	-4.57552935299677\\
7859	-4.57478865453909\\
7860	-4.57376529556134\\
7861	-4.57333304880442\\
7862	-4.57430505432955\\
7863	-4.57618270045425\\
7864	-4.57242585212827\\
7865	-4.57356981631302\\
7866	-4.57179527488315\\
7867	-4.57135107544032\\
7868	-4.57229914792362\\
7869	-4.57229824484869\\
7870	-4.5738568823742\\
7871	-4.57623571475866\\
7872	-4.57582775402204\\
7873	-4.57438672404941\\
7874	-4.57499797555873\\
7875	-4.57253244078697\\
7876	-4.57541926697653\\
7877	-4.57880294846335\\
7878	-4.57688918523537\\
7879	-4.57598504142971\\
7880	-4.57399627083668\\
7881	-4.57258481948668\\
7882	-4.57232732005369\\
7883	-4.5731995058654\\
7884	-4.57226419781132\\
7885	-4.5735208658387\\
7886	-4.57073806068412\\
7887	-4.56984056261242\\
7888	-4.57034155509033\\
7889	-4.56802342461673\\
7890	-4.56583316846377\\
7891	-4.56313841924093\\
7892	-4.5619801946697\\
7893	-4.562066832549\\
7894	-4.56190590823155\\
7895	-4.56021432844356\\
7896	-4.56020166627033\\
7897	-4.56282885202306\\
7898	-4.56418455193644\\
7899	-4.5648306332451\\
7900	-4.56399515586303\\
7901	-4.56325719846994\\
7902	-4.56251795584252\\
7903	-4.56224671529806\\
7904	-4.56275051847273\\
7905	-4.56414874741544\\
7906	-4.56392922458015\\
7907	-4.56430171871761\\
7908	-4.56435638855169\\
7909	-4.561921245049\\
7910	-4.56016441990494\\
7911	-4.56292420963946\\
7912	-4.56444274185773\\
7913	-4.5617694449327\\
7914	-4.56144940290446\\
7915	-4.5577095365743\\
7916	-4.55755014451688\\
7917	-4.5580235413122\\
7918	-4.55489627678935\\
7919	-4.5574361861233\\
7920	-4.55820612198114\\
7921	-4.56088552081731\\
7922	-4.56283165330817\\
7923	-4.56424357546191\\
7924	-4.56509872327639\\
7925	-4.56168304992495\\
7926	-4.55836031546326\\
7927	-4.56005488965516\\
7928	-4.55955457930337\\
7929	-4.55671976862736\\
7930	-4.55246958565287\\
7931	-4.55598390962382\\
7932	-4.55485295653579\\
7933	-4.55578388577961\\
7934	-4.55658247334529\\
7935	-4.55769811517299\\
7936	-4.55621815792586\\
7937	-4.55555875703042\\
7938	-4.557616684234\\
7939	-4.56055531327639\\
7940	-4.55701217033516\\
7941	-4.55855935745954\\
7942	-4.55718035474624\\
7943	-4.55496736653819\\
7944	-4.55409430203015\\
7945	-4.55031809197756\\
7946	-4.54995804616908\\
7947	-4.54477948853274\\
7948	-4.54461433734074\\
7949	-4.54413481046723\\
7950	-4.54806508927813\\
7951	-4.54763956452165\\
7952	-4.54762489897997\\
7953	-4.54767027169362\\
7954	-4.55030983758915\\
7955	-4.54911941299579\\
7956	-4.550287006375\\
7957	-4.54804680647913\\
7958	-4.54690291824436\\
7959	-4.54485742100196\\
7960	-4.54449527101181\\
7961	-4.54359754355176\\
7962	-4.54434688029523\\
7963	-4.54240034583755\\
7964	-4.54053876366557\\
7965	-4.5421538221501\\
7966	-4.5386691130339\\
7967	-4.53880112356121\\
7968	-4.53884302447853\\
7969	-4.53776556223783\\
7970	-4.53675646849284\\
7971	-4.53678005667827\\
7972	-4.53520241467572\\
7973	-4.53543831364191\\
7974	-4.53601137180681\\
7975	-4.53749458140729\\
7976	-4.53610827217076\\
7977	-4.53694307189842\\
7978	-4.53722875461896\\
7979	-4.53680117158876\\
7980	-4.53692898334896\\
7981	-4.5355195570788\\
7982	-4.53479052317085\\
7983	-4.53634755741946\\
7984	-4.53479737358199\\
7985	-4.53642358223503\\
7986	-4.53568030534547\\
7987	-4.53361243769226\\
7988	-4.53518180842635\\
7989	-4.53287808947553\\
7990	-4.53352685790108\\
7991	-4.53502934963949\\
7992	-4.53268273171321\\
7993	-4.53013786845877\\
7994	-4.52925688311276\\
7995	-4.53186296135795\\
7996	-4.53419569297506\\
7997	-4.53007282042482\\
7998	-4.52970323241807\\
7999	-4.52747258195588\\
8000	-4.53012179282519\\
8001	-4.5275189742751\\
};
\addplot [color=mycolor2, style=ultra thick]
  table[row sep=crcr]{%
8001	-4.5275189742751\\
8002	-4.53064588419667\\
8003	-4.53195839058171\\
8004	-4.53428221186359\\
8005	-4.53115319925266\\
8006	-4.53141257278064\\
8007	-4.52993910608711\\
8008	-4.52579816126881\\
8009	-4.5246991046949\\
8010	-4.52465067650015\\
8011	-4.52289975755064\\
8012	-4.52417276334102\\
8013	-4.52087961648864\\
8014	-4.52240493845109\\
8015	-4.5221492567626\\
8016	-4.52040199340079\\
8017	-4.51982409318695\\
8018	-4.52058619478936\\
8019	-4.51955818439015\\
8020	-4.51859268304062\\
8021	-4.51981093458304\\
8022	-4.5209907477544\\
8023	-4.52351173563283\\
8024	-4.52135048465186\\
8025	-4.52275664455138\\
8026	-4.52537839197916\\
8027	-4.52824748814326\\
8028	-4.52990888220249\\
8029	-4.53022956950425\\
8030	-4.53402877538523\\
8031	-4.53133477756019\\
8032	-4.53324418959396\\
8033	-4.53253046701055\\
8034	-4.52993010944093\\
8035	-4.530900408223\\
8036	-4.53225757023098\\
8037	-4.53541591457602\\
8038	-4.53547914932489\\
8039	-4.53707349575193\\
8040	-4.53724520330693\\
8041	-4.53944234541031\\
8042	-4.5406648703145\\
8043	-4.54022276716629\\
8044	-4.54309350454227\\
8045	-4.542146497527\\
8046	-4.54253285107924\\
8047	-4.54020171748795\\
8048	-4.53920127457009\\
8049	-4.53882112089159\\
8050	-4.54070850123969\\
8051	-4.54035943670209\\
8052	-4.53758462598828\\
8053	-4.53832246154268\\
8054	-4.53641978380199\\
8055	-4.53658938520877\\
8056	-4.53458244322307\\
8057	-4.53695007450438\\
8058	-4.53390510251532\\
8059	-4.53644955127321\\
8060	-4.53484558990415\\
8061	-4.53216542395801\\
8062	-4.53057687933824\\
8063	-4.53121217204297\\
8064	-4.5281763029335\\
8065	-4.52650502584441\\
8066	-4.52740020925858\\
8067	-4.52492537380512\\
8068	-4.5314514007442\\
8069	-4.53097137671234\\
8070	-4.53347837593715\\
8071	-4.5331298864727\\
8072	-4.53131936956435\\
8073	-4.53095082406019\\
8074	-4.53077155645217\\
8075	-4.52806509419631\\
8076	-4.52779948688172\\
8077	-4.52716615956564\\
8078	-4.53031964586251\\
8079	-4.5322753061263\\
8080	-4.53338414563162\\
8081	-4.53401377471061\\
8082	-4.53638062492715\\
8083	-4.53544004989116\\
8084	-4.53368539583974\\
8085	-4.53458980378376\\
8086	-4.53529327456542\\
8087	-4.5366774173633\\
8088	-4.53366826628523\\
8089	-4.53425962599922\\
8090	-4.53163399954998\\
8091	-4.53272828267154\\
8092	-4.53217500390431\\
8093	-4.53214310737961\\
8094	-4.53381753220231\\
8095	-4.53198650567301\\
8096	-4.53127523277298\\
8097	-4.52674351790449\\
8098	-4.52583828124147\\
8099	-4.52604402226286\\
8100	-4.52553001712541\\
8101	-4.52906232036638\\
8102	-4.53326590428889\\
8103	-4.53391895832041\\
8104	-4.53324412202896\\
8105	-4.53574113332762\\
8106	-4.53403196852492\\
8107	-4.53316945411036\\
8108	-4.52857983346458\\
8109	-4.526566006071\\
8110	-4.52613277697811\\
8111	-4.5234977305103\\
8112	-4.52321947875404\\
8113	-4.52449854783104\\
8114	-4.52334420323226\\
8115	-4.52431765971106\\
8116	-4.52250371920437\\
8117	-4.52073204672301\\
8118	-4.52171857283346\\
8119	-4.52259701353253\\
8120	-4.52012606130397\\
8121	-4.51894699431595\\
8122	-4.51539699480217\\
8123	-4.5168760218679\\
8124	-4.51136898953256\\
8125	-4.51177593122834\\
8126	-4.51252439764904\\
8127	-4.5124094643125\\
8128	-4.51362343652845\\
8129	-4.51379730982701\\
8130	-4.51364943921095\\
8131	-4.51377537225577\\
8132	-4.51306542123943\\
8133	-4.51283924694024\\
8134	-4.51327272169849\\
8135	-4.51020310799953\\
8136	-4.50740627633935\\
8137	-4.50540406452368\\
8138	-4.50516267747895\\
8139	-4.50444067911784\\
8140	-4.50576069569262\\
8141	-4.50705997632353\\
8142	-4.50765475407944\\
8143	-4.50544914488334\\
8144	-4.50416266637728\\
8145	-4.50274510820204\\
8146	-4.50109971743436\\
8147	-4.50088226263381\\
8148	-4.50227673891129\\
8149	-4.5015937691603\\
8150	-4.50253750290151\\
8151	-4.50260184647206\\
8152	-4.50119925332051\\
8153	-4.50263380787326\\
8154	-4.50100721389558\\
8155	-4.49961331629727\\
8156	-4.50411885493943\\
8157	-4.5059030397347\\
8158	-4.50708545917355\\
8159	-4.5055557810681\\
8160	-4.50706113603266\\
8161	-4.5044767249716\\
8162	-4.50336137519325\\
8163	-4.49884177242807\\
8164	-4.49735652148705\\
8165	-4.49920707609593\\
8166	-4.4989504026909\\
8167	-4.49849773943843\\
8168	-4.49995242205132\\
8169	-4.50053161422724\\
8170	-4.50081132395873\\
8171	-4.49817244946284\\
8172	-4.49369314590356\\
8173	-4.4917300403791\\
8174	-4.49186554039457\\
8175	-4.49013298176548\\
8176	-4.48700244418132\\
8177	-4.48595391539866\\
8178	-4.48531372267738\\
8179	-4.48576155929167\\
8180	-4.48618882231371\\
8181	-4.4863681300128\\
8182	-4.48822498612816\\
8183	-4.48924075348794\\
8184	-4.48950291759174\\
8185	-4.48911254704053\\
8186	-4.49042684183298\\
8187	-4.48617649828199\\
8188	-4.48416306329593\\
8189	-4.48675702244247\\
8190	-4.48672119137836\\
8191	-4.48704965247565\\
8192	-4.48689605080509\\
8193	-4.48406488761132\\
8194	-4.48437097582929\\
8195	-4.483232932001\\
8196	-4.48067734143501\\
8197	-4.48063468059313\\
8198	-4.4818821417036\\
8199	-4.47838109041072\\
8200	-4.4773753631657\\
8201	-4.47815536958794\\
8202	-4.47882228776726\\
8203	-4.47835172828807\\
8204	-4.47362150283851\\
8205	-4.47532153435442\\
8206	-4.47587196779353\\
8207	-4.4739985547439\\
8208	-4.47597970527955\\
8209	-4.47570005460286\\
8210	-4.47662978893417\\
8211	-4.47635382104068\\
8212	-4.47415932230044\\
8213	-4.47458333991753\\
8214	-4.47468063331492\\
8215	-4.47404910916991\\
8216	-4.47254563174437\\
8217	-4.47640881658174\\
8218	-4.47643589557349\\
8219	-4.47361334248164\\
8220	-4.46951729609926\\
8221	-4.46859311883413\\
8222	-4.46688175719329\\
8223	-4.46714216277376\\
8224	-4.46588412832855\\
8225	-4.46400432717214\\
8226	-4.4625376157281\\
8227	-4.46131629281343\\
8228	-4.46227193536959\\
8229	-4.46209798050713\\
8230	-4.46493863436076\\
8231	-4.46374774380957\\
8232	-4.46230641829347\\
8233	-4.46365748984669\\
8234	-4.46322041012655\\
8235	-4.46145021477427\\
8236	-4.46288961889564\\
8237	-4.4621109173502\\
8238	-4.46240994475903\\
8239	-4.46128211592091\\
8240	-4.45832360795166\\
8241	-4.45833987322943\\
8242	-4.45770401651601\\
8243	-4.45727118640224\\
8244	-4.45447766137588\\
8245	-4.45572415491703\\
8246	-4.4588905907526\\
8247	-4.45895349913371\\
8248	-4.45787667920276\\
8249	-4.45876321964285\\
8250	-4.45917538900929\\
8251	-4.4549056946558\\
8252	-4.45355058953478\\
8253	-4.45403207870976\\
8254	-4.45699003057286\\
8255	-4.45609742933697\\
8256	-4.45663735250206\\
8257	-4.45910953942822\\
8258	-4.45820336896263\\
8259	-4.45898660006627\\
8260	-4.45615172968145\\
8261	-4.45627997331384\\
8262	-4.45747225023978\\
8263	-4.45410163673095\\
8264	-4.45298299674744\\
8265	-4.44903207669743\\
8266	-4.45088287019837\\
8267	-4.45207686313187\\
8268	-4.44966419762432\\
8269	-4.45275817931275\\
8270	-4.45224521100085\\
8271	-4.44850087406993\\
8272	-4.44717490251512\\
8273	-4.44340543678788\\
8274	-4.44103807812356\\
8275	-4.44136770907362\\
8276	-4.43826890558203\\
8277	-4.43368138603372\\
8278	-4.43221020852941\\
8279	-4.4313970552025\\
8280	-4.43214206621399\\
8281	-4.43200635856506\\
8282	-4.43379990067322\\
8283	-4.43633336188602\\
8284	-4.43106882210328\\
8285	-4.43077223023087\\
8286	-4.43145114274142\\
8287	-4.42861576015789\\
8288	-4.42799359729325\\
8289	-4.42792417291749\\
8290	-4.42757254257688\\
8291	-4.42471071849513\\
8292	-4.4217749574385\\
8293	-4.423724772014\\
8294	-4.4223294466278\\
8295	-4.42136237971676\\
8296	-4.42056094577632\\
8297	-4.42034480320798\\
8298	-4.4188208804719\\
8299	-4.41897955609043\\
8300	-4.41938936490848\\
8301	-4.41970463534896\\
8302	-4.42169698590409\\
8303	-4.42626322975352\\
8304	-4.42756495250923\\
8305	-4.42397866118948\\
8306	-4.42466944202437\\
8307	-4.42441104187788\\
8308	-4.42257667131805\\
8309	-4.42440766768106\\
8310	-4.42411992160188\\
8311	-4.42172737560039\\
8312	-4.41957383467775\\
8313	-4.41801696508014\\
8314	-4.41657875336323\\
8315	-4.41895082389156\\
8316	-4.41705777519902\\
8317	-4.41780560601716\\
8318	-4.41853906116303\\
8319	-4.41704051534789\\
8320	-4.41631649449185\\
8321	-4.41275395585169\\
8322	-4.41339759586117\\
8323	-4.41207247877767\\
8324	-4.41148744170856\\
8325	-4.41041449272151\\
8326	-4.40973673298868\\
8327	-4.41378287481763\\
8328	-4.41470867553051\\
8329	-4.41021275298691\\
8330	-4.41120600442498\\
8331	-4.41125248752111\\
8332	-4.41046136375672\\
8333	-4.4140319663066\\
8334	-4.41430174229045\\
8335	-4.41436581058127\\
8336	-4.41430973328838\\
8337	-4.41329107894189\\
8338	-4.41745832577089\\
8339	-4.41916402176056\\
8340	-4.41830857137371\\
8341	-4.41975041955343\\
8342	-4.4215228883187\\
8343	-4.42042755378939\\
8344	-4.41904669185037\\
8345	-4.41697803788513\\
8346	-4.4125800039183\\
8347	-4.41223034932835\\
8348	-4.41105028769785\\
8349	-4.41040963561353\\
8350	-4.40899183695045\\
8351	-4.40805154075301\\
8352	-4.40920461219369\\
8353	-4.40793021072708\\
8354	-4.40845082581343\\
8355	-4.40524874923477\\
8356	-4.40843042670438\\
8357	-4.40989040989244\\
8358	-4.4087918985683\\
8359	-4.40626196347347\\
8360	-4.40273160482026\\
8361	-4.40463294619982\\
8362	-4.400889825155\\
8363	-4.40125928221221\\
8364	-4.40055816380095\\
8365	-4.40121064473165\\
8366	-4.40056850933558\\
8367	-4.40124602211814\\
8368	-4.39856758460276\\
8369	-4.40142290012086\\
8370	-4.40032030231757\\
8371	-4.39855152910827\\
8372	-4.40037119273865\\
8373	-4.40016052419139\\
8374	-4.40367493097824\\
8375	-4.40584066997807\\
8376	-4.40347063822333\\
8377	-4.40193482465757\\
8378	-4.40141177682467\\
8379	-4.40012345480508\\
8380	-4.40173914433492\\
8381	-4.40361346747057\\
8382	-4.40264820370955\\
8383	-4.40269114276861\\
8384	-4.4036426721371\\
8385	-4.40408525574317\\
8386	-4.4010611358278\\
8387	-4.39948275557013\\
8388	-4.40045869860173\\
8389	-4.40056203852161\\
8390	-4.40375043864854\\
8391	-4.406669986962\\
8392	-4.40534149153841\\
8393	-4.4077705445584\\
8394	-4.40590167928946\\
8395	-4.40339702087695\\
8396	-4.40461859774029\\
8397	-4.40444394548758\\
8398	-4.40433300484106\\
8399	-4.40359440259801\\
8400	-4.40425599363212\\
8401	-4.4023893113433\\
8402	-4.40133803979789\\
8403	-4.40122996764297\\
8404	-4.40067844130816\\
8405	-4.39862377768101\\
8406	-4.39843318178438\\
8407	-4.39395246517607\\
8408	-4.39431741788453\\
8409	-4.39556613843499\\
8410	-4.39290310344274\\
8411	-4.39605627435075\\
8412	-4.39475705788938\\
8413	-4.39228244685785\\
8414	-4.39208885552511\\
8415	-4.39249503812861\\
8416	-4.38803801688142\\
8417	-4.38724294741749\\
8418	-4.386724821117\\
8419	-4.38557018224151\\
8420	-4.38651199109279\\
8421	-4.38360068810308\\
8422	-4.38016499275889\\
8423	-4.37685506116427\\
8424	-4.37743787178582\\
8425	-4.37738657013896\\
8426	-4.37745394197526\\
8427	-4.37429008817216\\
8428	-4.37237266446909\\
8429	-4.37216118454125\\
8430	-4.37193613444537\\
8431	-4.3715945100485\\
8432	-4.36967950260613\\
8433	-4.37102555649206\\
8434	-4.3681424097808\\
8435	-4.37118839983145\\
8436	-4.37230374709848\\
8437	-4.37270011402863\\
8438	-4.37439871715296\\
8439	-4.37514850700994\\
8440	-4.36954363226616\\
8441	-4.36898179957152\\
8442	-4.36730150382912\\
8443	-4.36624583632982\\
8444	-4.36465906930219\\
8445	-4.36904246174778\\
8446	-4.36555708722285\\
8447	-4.3669483034226\\
8448	-4.3652230060634\\
8449	-4.3662480917742\\
8450	-4.36655562316754\\
8451	-4.36824810828733\\
8452	-4.36570289017306\\
8453	-4.36375512562451\\
8454	-4.36221969042752\\
8455	-4.36609697325656\\
8456	-4.36407390673845\\
8457	-4.36414123749629\\
8458	-4.36737126810904\\
8459	-4.36650251361638\\
8460	-4.36355306609373\\
8461	-4.36593251954156\\
8462	-4.3650226451255\\
8463	-4.36116287576095\\
8464	-4.3600133863621\\
8465	-4.35868994618213\\
8466	-4.35628689764557\\
8467	-4.35594748556701\\
8468	-4.35534043898645\\
8469	-4.3539975030043\\
8470	-4.35606507433279\\
8471	-4.35418724265351\\
8472	-4.35547537912913\\
8473	-4.35393307608744\\
8474	-4.35206857587548\\
8475	-4.35365922264469\\
8476	-4.35593533569317\\
8477	-4.35441207996252\\
8478	-4.35720584341962\\
8479	-4.35576366394238\\
8480	-4.35663762536663\\
8481	-4.35781809301638\\
8482	-4.35673490890333\\
8483	-4.35550528408692\\
8484	-4.35415800747675\\
8485	-4.3547468026056\\
8486	-4.35306674277429\\
8487	-4.34982475484866\\
8488	-4.34758027085235\\
8489	-4.3466458797566\\
8490	-4.34407843266714\\
8491	-4.34312042151157\\
8492	-4.34107348877578\\
8493	-4.33872007071542\\
8494	-4.33834858621971\\
8495	-4.34179228835489\\
8496	-4.34016505199054\\
8497	-4.34195514274988\\
8498	-4.33939650048242\\
8499	-4.33936384213725\\
8500	-4.33773012828949\\
8501	-4.33629390486042\\
8502	-4.33609974569943\\
8503	-4.33701006774204\\
8504	-4.33764937542195\\
8505	-4.3358312240443\\
8506	-4.33618840548903\\
8507	-4.33645424542567\\
8508	-4.33791362012569\\
8509	-4.337280518194\\
8510	-4.33248816735365\\
8511	-4.33287496097622\\
8512	-4.33223099144323\\
8513	-4.33472938818442\\
8514	-4.33449190378296\\
8515	-4.33165215097103\\
8516	-4.32553486974719\\
8517	-4.32209809915543\\
8518	-4.32172833616867\\
8519	-4.32237778668097\\
8520	-4.32453592166136\\
8521	-4.32102632137732\\
8522	-4.31949236949482\\
8523	-4.3196471022584\\
8524	-4.31748163266594\\
8525	-4.31611943832211\\
8526	-4.31819050006869\\
8527	-4.31846913958185\\
8528	-4.31753715892704\\
8529	-4.315027812083\\
8530	-4.31209697682637\\
8531	-4.31336889678106\\
8532	-4.31093509394708\\
8533	-4.30796033064483\\
8534	-4.30508890467222\\
8535	-4.30432079863273\\
8536	-4.30267717262994\\
8537	-4.30422771473455\\
8538	-4.30817053653391\\
8539	-4.30941275065289\\
8540	-4.3085871429554\\
8541	-4.30480105550972\\
8542	-4.30707937521739\\
8543	-4.30475492045718\\
8544	-4.30489526611571\\
8545	-4.30312181047822\\
8546	-4.30198428124185\\
8547	-4.30252454969409\\
8548	-4.29708504648345\\
8549	-4.29746333387868\\
8550	-4.29725530463886\\
8551	-4.29886849744692\\
8552	-4.29912949825765\\
8553	-4.30195629797927\\
8554	-4.29862552613907\\
8555	-4.3011189561745\\
8556	-4.29988719385627\\
8557	-4.29922924161966\\
8558	-4.30087789032686\\
8559	-4.30449741907849\\
8560	-4.30457197768743\\
8561	-4.302458498788\\
8562	-4.30263324904036\\
8563	-4.30319805458986\\
8564	-4.30006798270515\\
8565	-4.29761462407167\\
8566	-4.29694641845065\\
8567	-4.29755102002326\\
8568	-4.29761225008497\\
8569	-4.29750873115736\\
8570	-4.29879821966107\\
8571	-4.29666807448628\\
8572	-4.29948778453402\\
8573	-4.29784934465593\\
8574	-4.29860012984399\\
8575	-4.29781064121375\\
8576	-4.29598750644844\\
8577	-4.29703710107383\\
8578	-4.29333003768483\\
8579	-4.29472815554535\\
8580	-4.29583391435928\\
8581	-4.29715230116332\\
8582	-4.29589548515248\\
8583	-4.29954733162167\\
8584	-4.29666587102466\\
8585	-4.2966031982437\\
8586	-4.29734640499483\\
8587	-4.29836568959499\\
8588	-4.2967920525473\\
8589	-4.29296568860265\\
8590	-4.29208159719557\\
8591	-4.28700072463863\\
8592	-4.28423131199416\\
8593	-4.28163087687162\\
8594	-4.28097742911782\\
8595	-4.28212115938137\\
8596	-4.27717483543057\\
8597	-4.27405314192721\\
8598	-4.27418099149924\\
8599	-4.27363746853248\\
8600	-4.27138407676713\\
8601	-4.27000988609021\\
8602	-4.2711679392727\\
8603	-4.26924561784908\\
8604	-4.26922148304695\\
8605	-4.26678319752384\\
8606	-4.27040310948649\\
8607	-4.26769509088911\\
8608	-4.26390945299195\\
8609	-4.26319554375559\\
8610	-4.2613955510683\\
8611	-4.26299169067051\\
8612	-4.26419414767429\\
8613	-4.26411942394466\\
8614	-4.26209435801822\\
8615	-4.26360148917045\\
8616	-4.2625401656832\\
8617	-4.26411382388753\\
8618	-4.26726322363513\\
8619	-4.26640572928317\\
8620	-4.27113368516714\\
8621	-4.26971199992369\\
8622	-4.27379291986863\\
8623	-4.27510867977076\\
8624	-4.27404421784146\\
8625	-4.2725653686758\\
8626	-4.27058457272151\\
8627	-4.26622504821572\\
8628	-4.2680346367853\\
8629	-4.26818012792541\\
8630	-4.26722106013411\\
8631	-4.26806433419006\\
8632	-4.26498574381236\\
8633	-4.26693384306632\\
8634	-4.2613424726171\\
8635	-4.26334601904626\\
8636	-4.26770177839004\\
8637	-4.26646292320036\\
8638	-4.26741691769488\\
8639	-4.26808245468183\\
8640	-4.2687584055775\\
8641	-4.27090112405927\\
8642	-4.27217898266442\\
8643	-4.27381931324079\\
8644	-4.27299619889495\\
8645	-4.27149742620831\\
8646	-4.26803428454337\\
8647	-4.26858575132203\\
8648	-4.26712391521361\\
8649	-4.26404355211939\\
8650	-4.26287359983439\\
8651	-4.26275767322631\\
8652	-4.2615514048887\\
8653	-4.26147746732756\\
8654	-4.26361263073232\\
8655	-4.26277628002991\\
8656	-4.26083530677414\\
8657	-4.25877412318244\\
8658	-4.25766723071007\\
8659	-4.26092377487022\\
8660	-4.25985124622728\\
8661	-4.25970320024781\\
8662	-4.26027516902554\\
8663	-4.26039344716592\\
8664	-4.25649801647787\\
8665	-4.25996171980182\\
8666	-4.25793173062098\\
8667	-4.25766465069351\\
8668	-4.25587437082198\\
8669	-4.25585308028431\\
8670	-4.25491687795343\\
8671	-4.2516310575278\\
8672	-4.25302730297974\\
8673	-4.249438434628\\
8674	-4.24609357943899\\
8675	-4.24612127004579\\
8676	-4.24639509811519\\
8677	-4.24673634430737\\
8678	-4.24460214686793\\
8679	-4.24577620156487\\
8680	-4.24494161348083\\
8681	-4.24794899683376\\
8682	-4.25037281089813\\
8683	-4.2532472051362\\
8684	-4.24852065892966\\
8685	-4.24478139472054\\
8686	-4.24213395206866\\
8687	-4.24311137261675\\
8688	-4.24209820540656\\
8689	-4.2429034006608\\
8690	-4.23996665225385\\
8691	-4.2432514189336\\
8692	-4.24442272802601\\
8693	-4.2444359533541\\
8694	-4.24916458012209\\
8695	-4.24622778503565\\
8696	-4.24750205809627\\
8697	-4.24603798674612\\
8698	-4.24837913701473\\
8699	-4.24479732841005\\
8700	-4.24377694881323\\
8701	-4.24232604681159\\
8702	-4.24273451068528\\
8703	-4.2432766513816\\
8704	-4.24332789612744\\
8705	-4.24244898037534\\
8706	-4.24261897310394\\
8707	-4.23875534242524\\
8708	-4.23699693657846\\
8709	-4.23844926728287\\
8710	-4.23598466651383\\
8711	-4.23429845300269\\
8712	-4.23386042156344\\
8713	-4.23287996418882\\
8714	-4.22961636720454\\
8715	-4.22566265482684\\
8716	-4.22165274236884\\
8717	-4.21701892027438\\
8718	-4.21367119419732\\
8719	-4.21728212345269\\
8720	-4.21993217448028\\
8721	-4.22123207364661\\
8722	-4.22033251249344\\
8723	-4.22275851718967\\
8724	-4.22327121051558\\
8725	-4.22103973787468\\
8726	-4.21993936622559\\
8727	-4.22051526352914\\
8728	-4.22305985012204\\
8729	-4.22010414673338\\
8730	-4.21522926433907\\
8731	-4.2149771864476\\
8732	-4.21520204777679\\
8733	-4.21761369925668\\
8734	-4.21750998055997\\
8735	-4.21770725892941\\
8736	-4.21521457827052\\
8737	-4.21292390641146\\
8738	-4.21149261772403\\
8739	-4.21012665104473\\
8740	-4.20820501539582\\
8741	-4.20744765796239\\
8742	-4.20307724952948\\
8743	-4.20030324094274\\
8744	-4.19987033133409\\
8745	-4.2007457074712\\
8746	-4.20282881896906\\
8747	-4.20508555627553\\
8748	-4.20595298656163\\
8749	-4.20576489543493\\
8750	-4.20630999313346\\
8751	-4.20738956314399\\
8752	-4.21221515044282\\
8753	-4.21352584656603\\
8754	-4.21660463674304\\
8755	-4.21919502448172\\
8756	-4.21822296209991\\
8757	-4.21595017544644\\
8758	-4.21314787398203\\
8759	-4.21340572489931\\
8760	-4.21771691528727\\
8761	-4.21526528938277\\
8762	-4.21131257767275\\
8763	-4.20866839068858\\
8764	-4.2081515834679\\
8765	-4.20515313093086\\
8766	-4.20617440653707\\
8767	-4.2058248058502\\
8768	-4.20173510722462\\
8769	-4.1971953319924\\
8770	-4.2016680139209\\
8771	-4.20023774784048\\
8772	-4.1968136350422\\
8773	-4.19599812370977\\
8774	-4.19761587557562\\
8775	-4.19694263324116\\
8776	-4.1947363065002\\
8777	-4.19402761889754\\
8778	-4.19649085900193\\
8779	-4.20060204243705\\
8780	-4.20017153035907\\
8781	-4.19660434615854\\
8782	-4.19443300037227\\
8783	-4.19169575201397\\
8784	-4.18784658562636\\
8785	-4.18482280065084\\
8786	-4.18380783806204\\
8787	-4.1844350341002\\
8788	-4.18496257621886\\
8789	-4.18291431582612\\
8790	-4.18157088360363\\
8791	-4.18299605186053\\
8792	-4.18376232374354\\
8793	-4.18537182902071\\
8794	-4.18645028751492\\
8795	-4.18440974728315\\
8796	-4.18567975872483\\
8797	-4.18582981952985\\
8798	-4.18571410828095\\
8799	-4.18609512240923\\
8800	-4.19057427344142\\
8801	-4.19057411176204\\
8802	-4.19164090272587\\
8803	-4.18878185137593\\
8804	-4.18411294126636\\
8805	-4.18424406483699\\
8806	-4.18111247732737\\
8807	-4.18266239050491\\
8808	-4.18511219317987\\
8809	-4.18768581342152\\
8810	-4.18700104918815\\
8811	-4.18631710347667\\
8812	-4.18552133881978\\
8813	-4.18507061010129\\
8814	-4.18796799966917\\
8815	-4.18805479671375\\
8816	-4.184417384702\\
8817	-4.18055586363169\\
8818	-4.17975105834816\\
8819	-4.17641380128039\\
8820	-4.1776868727008\\
8821	-4.17831624949455\\
8822	-4.17997880625578\\
8823	-4.17883020671385\\
8824	-4.1790819402132\\
8825	-4.17968232347766\\
8826	-4.18347475748234\\
8827	-4.18751654308162\\
8828	-4.18462602675748\\
8829	-4.18432526922265\\
8830	-4.18590755207592\\
8831	-4.18705457469238\\
8832	-4.18607749515693\\
8833	-4.18467531738104\\
8834	-4.18641746629788\\
8835	-4.19001214789074\\
8836	-4.19002389350728\\
8837	-4.18953618497993\\
8838	-4.1874340974122\\
8839	-4.18859490397994\\
8840	-4.18378696794062\\
8841	-4.17992346534784\\
8842	-4.18015175220904\\
8843	-4.17503832937313\\
8844	-4.17784193056131\\
8845	-4.17900011737059\\
8846	-4.17963499370655\\
8847	-4.17695391496084\\
8848	-4.17218226602407\\
8849	-4.17317487845405\\
8850	-4.17390254645468\\
8851	-4.17443930705962\\
8852	-4.17300131813437\\
8853	-4.171321930677\\
8854	-4.17123641015681\\
8855	-4.16580101764492\\
8856	-4.16611662030262\\
8857	-4.16605964939945\\
8858	-4.16744418790736\\
8859	-4.17397095896448\\
8860	-4.17283228511144\\
8861	-4.17498516690641\\
8862	-4.17519660765764\\
8863	-4.16970792914108\\
8864	-4.16723393234449\\
8865	-4.16985264310944\\
8866	-4.16840181515541\\
8867	-4.16813866111865\\
8868	-4.16687811771031\\
8869	-4.17135303537409\\
8870	-4.17411067820308\\
8871	-4.17302859532226\\
8872	-4.17696950756608\\
8873	-4.17286504699715\\
8874	-4.17355399030135\\
8875	-4.17301753549926\\
8876	-4.17401531037413\\
8877	-4.17044905497682\\
8878	-4.16931983060111\\
8879	-4.16429091652876\\
8880	-4.16281299473582\\
8881	-4.15988107135271\\
8882	-4.15922397089559\\
8883	-4.15957514291166\\
8884	-4.16071440167291\\
8885	-4.15671171722151\\
8886	-4.15330537982293\\
8887	-4.15055110583391\\
8888	-4.15313209086979\\
8889	-4.15220916961423\\
8890	-4.149445283819\\
8891	-4.14688581867261\\
8892	-4.14818585004235\\
8893	-4.14679472861728\\
8894	-4.1474704087759\\
8895	-4.14792301139448\\
8896	-4.14786445840016\\
8897	-4.14802265267891\\
8898	-4.14498874154722\\
8899	-4.14305349310378\\
8900	-4.14536592341042\\
8901	-4.14535497998298\\
8902	-4.14391666769542\\
8903	-4.14853797378819\\
8904	-4.14517051971943\\
8905	-4.14318645971982\\
8906	-4.14048977111901\\
8907	-4.13979488496591\\
8908	-4.13824944999408\\
8909	-4.13672393644372\\
8910	-4.13877847686014\\
8911	-4.13782517846077\\
8912	-4.13769683038759\\
8913	-4.13969055019322\\
8914	-4.13788866527515\\
8915	-4.1348213377436\\
8916	-4.13300176616173\\
8917	-4.1349043656968\\
8918	-4.1288385760046\\
8919	-4.12734350843977\\
8920	-4.12455069740828\\
8921	-4.12178539222661\\
8922	-4.11569473908206\\
8923	-4.11574252073002\\
8924	-4.11677351004036\\
8925	-4.11338247924145\\
8926	-4.11044126903704\\
8927	-4.1110079051096\\
8928	-4.11188892624499\\
8929	-4.10804104501087\\
8930	-4.11103589217487\\
8931	-4.11137486574207\\
8932	-4.10872658198331\\
8933	-4.10589816708318\\
8934	-4.10484336714493\\
8935	-4.10359317084868\\
8936	-4.10371007414445\\
8937	-4.10333887056183\\
8938	-4.09980777703598\\
8939	-4.10100033527699\\
8940	-4.10086050692227\\
8941	-4.10030434877096\\
8942	-4.10000268713902\\
8943	-4.09568193635427\\
8944	-4.09837266878257\\
8945	-4.10092871452908\\
8946	-4.10280923602145\\
8947	-4.10242522172414\\
8948	-4.10290229694174\\
8949	-4.10158574280316\\
8950	-4.09954162182642\\
8951	-4.10239978716358\\
8952	-4.10008313402269\\
8953	-4.10252547506124\\
8954	-4.10324777015163\\
8955	-4.1013743702506\\
8956	-4.10355036972326\\
8957	-4.10257069776528\\
8958	-4.10170258006272\\
8959	-4.09844209606605\\
8960	-4.09537972495803\\
8961	-4.09344326249383\\
8962	-4.09364162435007\\
8963	-4.09153534010231\\
8964	-4.08985136976095\\
8965	-4.09200927458505\\
8966	-4.09433835092315\\
8967	-4.09299037399853\\
8968	-4.09426424786036\\
8969	-4.09048822712955\\
8970	-4.09392607101725\\
8971	-4.0921866922879\\
8972	-4.08641223750395\\
8973	-4.08715985130164\\
8974	-4.08840800000739\\
8975	-4.08646195199837\\
8976	-4.08933735699281\\
8977	-4.08878512887716\\
8978	-4.09210584863279\\
8979	-4.08781863751076\\
8980	-4.0819900061358\\
8981	-4.08604378480456\\
8982	-4.08571958449836\\
8983	-4.08982104843554\\
8984	-4.08466214207724\\
8985	-4.08733825269954\\
8986	-4.08898129614951\\
8987	-4.08963107394052\\
8988	-4.0903683432818\\
8989	-4.09246388217965\\
8990	-4.09462414645013\\
8991	-4.095806776689\\
8992	-4.09729445710232\\
8993	-4.0953354190861\\
8994	-4.09768532312612\\
8995	-4.09463960851341\\
8996	-4.09397676975014\\
8997	-4.09201025847339\\
8998	-4.08781346594066\\
8999	-4.09212064235192\\
9000	-4.09320976559182\\
9001	-4.09221999128204\\
9002	-4.08820599968877\\
9003	-4.08828338787521\\
9004	-4.08982157728544\\
9005	-4.08707635603148\\
9006	-4.08467094229076\\
9007	-4.08601624728586\\
9008	-4.08238107250782\\
9009	-4.08733935038845\\
9010	-4.08729904290558\\
9011	-4.08680687226153\\
9012	-4.08516909593779\\
9013	-4.08434332069274\\
9014	-4.08662579408138\\
9015	-4.08871500134485\\
9016	-4.08718658896778\\
9017	-4.0829126427251\\
9018	-4.07948730175233\\
9019	-4.07998931011402\\
9020	-4.07500865561036\\
9021	-4.0787989141277\\
9022	-4.07832897281085\\
9023	-4.07709869418405\\
9024	-4.07515613873752\\
9025	-4.07375602123002\\
9026	-4.07761010029284\\
9027	-4.07552827964966\\
9028	-4.07316868536702\\
9029	-4.07307665525632\\
9030	-4.07425716643425\\
9031	-4.07383207293795\\
9032	-4.07435266360358\\
9033	-4.07646535852102\\
9034	-4.07307790164685\\
9035	-4.07026232585162\\
9036	-4.06944592172721\\
9037	-4.07008006960649\\
9038	-4.07747779293207\\
9039	-4.07728062085126\\
9040	-4.07645299067725\\
9041	-4.07748176776065\\
9042	-4.07650934783877\\
9043	-4.07383894363022\\
9044	-4.07754711856944\\
9045	-4.07702602481252\\
9046	-4.07628501459316\\
9047	-4.07392541137946\\
9048	-4.07279486370344\\
9049	-4.0698041992125\\
9050	-4.07160566821098\\
9051	-4.07029810141158\\
9052	-4.06977477997709\\
9053	-4.07046919213179\\
9054	-4.07015621593744\\
9055	-4.06945558320812\\
9056	-4.07113686123497\\
9057	-4.07105279291088\\
9058	-4.06862634974595\\
9059	-4.06632415760679\\
9060	-4.06251644246962\\
9061	-4.06310840359794\\
9062	-4.06458337786524\\
9063	-4.06140162229548\\
9064	-4.05862863358326\\
9065	-4.0582749211066\\
9066	-4.05536380807086\\
9067	-4.05844467974587\\
9068	-4.06192676900019\\
9069	-4.05832888034992\\
9070	-4.05599362944313\\
9071	-4.05739926018009\\
9072	-4.05686030844763\\
9073	-4.05531444456593\\
9074	-4.05540463982137\\
9075	-4.05249003186352\\
9076	-4.05783941812565\\
9077	-4.05418210720985\\
9078	-4.05317910092471\\
9079	-4.05028566463361\\
9080	-4.05063274746358\\
9081	-4.04990482541548\\
9082	-4.04957101909868\\
9083	-4.04644239180849\\
9084	-4.0474968162283\\
9085	-4.04796833477558\\
9086	-4.04849721378202\\
9087	-4.04824854951542\\
9088	-4.0532675114981\\
9089	-4.05219621617843\\
9090	-4.05495815888699\\
9091	-4.05467893329788\\
9092	-4.05778883781395\\
9093	-4.0564470762929\\
9094	-4.05630665516519\\
9095	-4.05177914919682\\
9096	-4.05336709467933\\
9097	-4.05345705061052\\
9098	-4.05264593790096\\
9099	-4.0488861226736\\
9100	-4.05005155404083\\
9101	-4.04810177021377\\
9102	-4.04851282133634\\
9103	-4.04796844449872\\
9104	-4.04438570653256\\
9105	-4.04427519464734\\
9106	-4.04467074627216\\
9107	-4.04292059921159\\
9108	-4.04264576794434\\
9109	-4.04599986431238\\
9110	-4.04790250612861\\
9111	-4.04519419310417\\
9112	-4.0444924018491\\
9113	-4.04632519696005\\
9114	-4.04776186558851\\
9115	-4.04797027869351\\
9116	-4.04210494948792\\
9117	-4.03884036915663\\
9118	-4.03527898116427\\
9119	-4.03379298437924\\
9120	-4.03335561794855\\
9121	-4.02940567450637\\
9122	-4.0274713200564\\
9123	-4.02547821257905\\
9124	-4.02622078805191\\
9125	-4.02485440516193\\
9126	-4.02478996119746\\
9127	-4.02571539649683\\
9128	-4.0210041952866\\
9129	-4.02191331887833\\
9130	-4.0163787354576\\
9131	-4.01480194221793\\
9132	-4.0172808229313\\
9133	-4.01466884276254\\
9134	-4.01176182524569\\
9135	-4.01242492348295\\
9136	-4.00945681249253\\
9137	-4.00824578243859\\
9138	-4.00886213395083\\
9139	-4.00714278860554\\
9140	-4.00822272249636\\
9141	-4.00973543514622\\
9142	-4.00774431569946\\
9143	-4.00804347572153\\
9144	-4.00567236032867\\
9145	-4.00180946096995\\
9146	-4.00069969010043\\
9147	-3.99772864238487\\
9148	-3.99364418659369\\
9149	-3.99507195346775\\
9150	-3.99328046590011\\
9151	-3.99662616133173\\
9152	-4.00139920275707\\
9153	-3.99719076721589\\
9154	-3.99539820874772\\
9155	-3.99123577111255\\
9156	-3.99236415917342\\
9157	-3.99252983581482\\
9158	-3.99277801292586\\
9159	-3.99335734957198\\
9160	-3.99521057243355\\
9161	-3.99729923518953\\
9162	-3.99904812144181\\
9163	-3.99268158493265\\
9164	-3.99192188773842\\
9165	-3.99149741385256\\
9166	-3.99319351628761\\
9167	-3.99526712317809\\
9168	-3.99621991596122\\
9169	-3.99395263268113\\
9170	-3.9888600960995\\
9171	-3.98879871899905\\
9172	-3.98351621739049\\
9173	-3.98434062926697\\
9174	-3.98745622165062\\
9175	-3.98815790935252\\
9176	-3.98717170102532\\
9177	-3.98263419508231\\
9178	-3.9795724923222\\
9179	-3.97817160276622\\
9180	-3.97659359240689\\
9181	-3.97446922170181\\
9182	-3.97409169173043\\
9183	-3.9762893566877\\
9184	-3.97208033116324\\
9185	-3.96840911975479\\
9186	-3.96628688071541\\
9187	-3.96711483475786\\
9188	-3.96271967496896\\
9189	-3.95915854358122\\
9190	-3.95617505478164\\
9191	-3.95650138047864\\
9192	-3.9581298348084\\
9193	-3.95957860943686\\
9194	-3.95836056771158\\
9195	-3.95788923073459\\
9196	-3.95708501249509\\
9197	-3.95778663037123\\
9198	-3.96242280651507\\
9199	-3.95939828240642\\
9200	-3.95995729870773\\
9201	-3.96140658115851\\
9202	-3.96012565355527\\
9203	-3.95708507061887\\
9204	-3.95621648965654\\
9205	-3.95494274452979\\
9206	-3.9527109845802\\
9207	-3.94709372266723\\
9208	-3.94905191249584\\
9209	-3.9523195454198\\
9210	-3.95348508994379\\
9211	-3.95364293062604\\
9212	-3.95550504179078\\
9213	-3.95587564483251\\
9214	-3.95860431235406\\
9215	-3.95829832577395\\
9216	-3.95801611604723\\
9217	-3.95952246146382\\
9218	-3.95978951275138\\
9219	-3.95721644835691\\
9220	-3.96249280069127\\
9221	-3.95929861208567\\
9222	-3.95587461581775\\
9223	-3.95814691309153\\
9224	-3.95890596733621\\
9225	-3.96201639619128\\
9226	-3.95833251773499\\
9227	-3.96069120257512\\
9228	-3.95604869830451\\
9229	-3.95534072592187\\
9230	-3.95315330593992\\
9231	-3.95133474236258\\
9232	-3.95521338074097\\
9233	-3.95591873118946\\
9234	-3.95390143678632\\
9235	-3.95303615261315\\
9236	-3.95156048472073\\
9237	-3.95370419607636\\
9238	-3.95495105850209\\
9239	-3.95181005851887\\
9240	-3.95230089985147\\
9241	-3.95263241752629\\
9242	-3.95133954755426\\
9243	-3.94855001215588\\
9244	-3.94705822338448\\
9245	-3.94252084767819\\
9246	-3.94578156546768\\
9247	-3.94566915559417\\
9248	-3.94650553886215\\
9249	-3.94641427189445\\
9250	-3.94482371759964\\
9251	-3.94520015645065\\
9252	-3.94328157055473\\
9253	-3.93856676552791\\
9254	-3.93728482545864\\
9255	-3.93502426281445\\
9256	-3.93708117468982\\
9257	-3.93610846433011\\
9258	-3.93640744371549\\
9259	-3.93442240017424\\
9260	-3.92951060335919\\
9261	-3.92702688235765\\
9262	-3.92236041439866\\
9263	-3.92407280563051\\
9264	-3.92431088119413\\
9265	-3.92527402115186\\
9266	-3.92834611173095\\
9267	-3.93075863312476\\
9268	-3.93234891553966\\
9269	-3.93011672874256\\
9270	-3.93081884863094\\
9271	-3.93119173948358\\
9272	-3.92841142367488\\
9273	-3.92710620635511\\
9274	-3.92231955200379\\
9275	-3.92329116254911\\
9276	-3.92153506569039\\
9277	-3.92005385792308\\
9278	-3.92047038879216\\
9279	-3.91791109748106\\
9280	-3.91533535805358\\
9281	-3.91034809119795\\
9282	-3.90892557842906\\
9283	-3.90703622225421\\
9284	-3.90295463334223\\
9285	-3.90086382287346\\
9286	-3.89701550416434\\
9287	-3.89688199923574\\
9288	-3.89545967541987\\
9289	-3.89513740341376\\
9290	-3.89852628875997\\
9291	-3.89429950730143\\
9292	-3.8882715570779\\
9293	-3.8842636130209\\
9294	-3.87784261427382\\
9295	-3.87549003319114\\
9296	-3.87290282917434\\
9297	-3.87098919343303\\
9298	-3.86968683488531\\
9299	-3.87057643980788\\
9300	-3.86921695452153\\
9301	-3.86799930789574\\
9302	-3.87073445245898\\
9303	-3.87335884346236\\
9304	-3.87895462068263\\
9305	-3.88480315157628\\
9306	-3.88501306868762\\
9307	-3.88742555354502\\
9308	-3.88958082213908\\
9309	-3.89140598948793\\
9310	-3.88594202935035\\
9311	-3.88578353210834\\
9312	-3.88475633886303\\
9313	-3.88089595316904\\
9314	-3.87771803758159\\
9315	-3.87820742585415\\
9316	-3.87543819020422\\
9317	-3.87592532229235\\
9318	-3.87509466530842\\
9319	-3.88039159763233\\
9320	-3.87709444447884\\
9321	-3.88013671673974\\
9322	-3.87822371722579\\
9323	-3.87602402258157\\
9324	-3.87745350124884\\
9325	-3.87861899865585\\
9326	-3.88178911699054\\
9327	-3.8809014276362\\
9328	-3.87487436879789\\
9329	-3.87728458351939\\
9330	-3.88250837731723\\
9331	-3.885540483184\\
9332	-3.88289307750126\\
9333	-3.87886756352982\\
9334	-3.88308949344075\\
9335	-3.88271533526044\\
9336	-3.8832465294881\\
9337	-3.88455794484618\\
9338	-3.88266857613763\\
9339	-3.88247943900322\\
9340	-3.88410290040813\\
9341	-3.87892630754638\\
9342	-3.87036548956301\\
9343	-3.86943619357333\\
9344	-3.86842158553708\\
9345	-3.87431142510003\\
9346	-3.87543149605436\\
9347	-3.87304119542303\\
9348	-3.87133706740001\\
9349	-3.87340083837778\\
9350	-3.86926469643963\\
9351	-3.86658715362917\\
9352	-3.87274926959667\\
9353	-3.87375560754024\\
9354	-3.87360514553159\\
9355	-3.86820769314577\\
9356	-3.86639582863351\\
9357	-3.86796073182063\\
9358	-3.86235591829551\\
9359	-3.85922192980467\\
9360	-3.85961704314029\\
9361	-3.85774355739731\\
9362	-3.85360814319195\\
9363	-3.85436020208037\\
9364	-3.85411652692636\\
9365	-3.85327049462736\\
9366	-3.853295671408\\
9367	-3.85288832448992\\
9368	-3.85538767515703\\
9369	-3.85423096290882\\
9370	-3.85085301608406\\
9371	-3.85523540776175\\
9372	-3.85236137454373\\
9373	-3.8523022942179\\
9374	-3.85120647062522\\
9375	-3.84771586286637\\
9376	-3.84572855333482\\
9377	-3.84693401451704\\
9378	-3.84603725941212\\
9379	-3.84131908997598\\
9380	-3.84115905729823\\
9381	-3.83840722688618\\
9382	-3.83623405392184\\
9383	-3.83745977451961\\
9384	-3.83980936433455\\
9385	-3.83638978896068\\
9386	-3.83553895041375\\
9387	-3.83829416283516\\
9388	-3.83871403516669\\
9389	-3.83819066118872\\
9390	-3.83768437064413\\
9391	-3.8337561615815\\
9392	-3.83236458326538\\
9393	-3.8326370976008\\
9394	-3.83427489126889\\
9395	-3.83526384433098\\
9396	-3.84427226759758\\
9397	-3.83959057539056\\
9398	-3.84040768574317\\
9399	-3.84040394304014\\
9400	-3.8357225783242\\
9401	-3.83821756068472\\
9402	-3.8396075857426\\
9403	-3.83903592708295\\
9404	-3.84035281463595\\
9405	-3.83715517472618\\
9406	-3.83112378546259\\
9407	-3.83406397430167\\
9408	-3.83009091851791\\
9409	-3.82524474733962\\
9410	-3.82491866417676\\
9411	-3.82360560849519\\
9412	-3.82338609370698\\
9413	-3.82344189626672\\
9414	-3.81805982528685\\
9415	-3.81892519931096\\
9416	-3.81623985336584\\
9417	-3.8196264164528\\
9418	-3.81876643011793\\
9419	-3.81763593563881\\
9420	-3.81741196028785\\
9421	-3.81900020629332\\
9422	-3.81953620623816\\
9423	-3.82562870500024\\
9424	-3.82305363550375\\
9425	-3.82350281453821\\
9426	-3.81759620859237\\
9427	-3.81295039527332\\
9428	-3.81199678791672\\
9429	-3.80896974941863\\
9430	-3.80730617337774\\
9431	-3.81046624698441\\
9432	-3.81105317356062\\
9433	-3.81469296452064\\
9434	-3.81655728592513\\
9435	-3.81807664048365\\
9436	-3.81393256493892\\
9437	-3.8155121456073\\
9438	-3.81683195215318\\
9439	-3.81563781235918\\
9440	-3.81774991578181\\
9441	-3.81832537759384\\
9442	-3.81683538087855\\
9443	-3.81719238944284\\
9444	-3.81221260538958\\
9445	-3.80574763338592\\
9446	-3.80220269085767\\
9447	-3.79716729515558\\
9448	-3.79687940415414\\
9449	-3.79621187417551\\
9450	-3.7972895676113\\
9451	-3.79777058816321\\
9452	-3.7986696934809\\
9453	-3.79851597512125\\
9454	-3.79688295135032\\
9455	-3.79251524081253\\
9456	-3.79289409929537\\
9457	-3.7920979180035\\
9458	-3.78517419388561\\
9459	-3.7882799477176\\
9460	-3.78731820805049\\
9461	-3.79001064513524\\
9462	-3.78628050956112\\
9463	-3.78326939298031\\
9464	-3.78064809036469\\
9465	-3.78282026041895\\
9466	-3.78277957255852\\
9467	-3.78256342553584\\
9468	-3.7789157803948\\
9469	-3.77972719902375\\
9470	-3.77246590164762\\
9471	-3.77754938784347\\
9472	-3.77554588634439\\
9473	-3.77194490000171\\
9474	-3.76950968467036\\
9475	-3.76755894643046\\
9476	-3.76500944111005\\
9477	-3.76220957140997\\
9478	-3.75484616847258\\
9479	-3.75416862872183\\
9480	-3.75686566193363\\
9481	-3.75780673504244\\
9482	-3.74813925928872\\
9483	-3.74578073006383\\
9484	-3.74938679700782\\
9485	-3.74832049002586\\
9486	-3.7496572020199\\
9487	-3.74672621544297\\
9488	-3.74791424015658\\
9489	-3.74559343342666\\
9490	-3.74614471023893\\
9491	-3.74576974847491\\
9492	-3.74229224518154\\
9493	-3.74034771199815\\
9494	-3.74349914250957\\
9495	-3.73723602535268\\
9496	-3.73762566025192\\
9497	-3.73409657971234\\
9498	-3.73047979998127\\
9499	-3.72821142335158\\
9500	-3.72310926090353\\
9501	-3.72339618189413\\
9502	-3.72503706966868\\
9503	-3.72269124433709\\
9504	-3.72619278257513\\
9505	-3.7286837606764\\
9506	-3.72334987260732\\
9507	-3.7273006052763\\
9508	-3.7252960499053\\
9509	-3.72387899061929\\
9510	-3.72675672439329\\
9511	-3.72571585731576\\
9512	-3.73080252088203\\
9513	-3.73110122491163\\
9514	-3.73655200471764\\
9515	-3.73836790373275\\
9516	-3.73996491068616\\
9517	-3.73960204800307\\
9518	-3.7385710802371\\
9519	-3.7316939242018\\
9520	-3.7226992586454\\
9521	-3.72014517598108\\
9522	-3.71554238608292\\
9523	-3.71602772111111\\
9524	-3.71862861939201\\
9525	-3.7212535674407\\
9526	-3.71941362198437\\
9527	-3.7211898510843\\
9528	-3.72086497629964\\
9529	-3.71750712806503\\
9530	-3.71209592980758\\
9531	-3.71015545948737\\
9532	-3.70648785159558\\
9533	-3.70504496838841\\
9534	-3.70426528981702\\
9535	-3.70445805405651\\
9536	-3.69937116674998\\
9537	-3.69820943919184\\
9538	-3.69669782432555\\
9539	-3.69789340450232\\
9540	-3.69719770798142\\
9541	-3.69989333015112\\
9542	-3.69469003773361\\
9543	-3.69217624375234\\
9544	-3.69483751005504\\
9545	-3.69408320014734\\
9546	-3.68722891056043\\
9547	-3.67929701167069\\
9548	-3.68256589104231\\
9549	-3.67981597493429\\
9550	-3.68190576459376\\
9551	-3.68290591224642\\
9552	-3.6848921189493\\
9553	-3.6833574397006\\
9554	-3.67713422221411\\
9555	-3.6731891936728\\
9556	-3.67226062572028\\
9557	-3.67027677585398\\
9558	-3.66924421981338\\
9559	-3.66795761326754\\
9560	-3.66954251625863\\
9561	-3.67185826116645\\
9562	-3.6714919580233\\
9563	-3.67102805745591\\
9564	-3.66916043290896\\
9565	-3.66804600965628\\
9566	-3.66480858686351\\
9567	-3.66376650795787\\
9568	-3.66234767504776\\
9569	-3.66565595652084\\
9570	-3.66523042253305\\
9571	-3.66956038337317\\
9572	-3.66722382014873\\
9573	-3.66852170879884\\
9574	-3.66611818935752\\
9575	-3.66615257847291\\
9576	-3.66597064228348\\
9577	-3.66930164864045\\
9578	-3.67299379320598\\
9579	-3.67287590149236\\
9580	-3.66809753256307\\
9581	-3.66944014045\\
9582	-3.66699137147716\\
9583	-3.66735316576049\\
9584	-3.66098582395234\\
9585	-3.66030298337606\\
9586	-3.65926147670698\\
9587	-3.65470815261726\\
9588	-3.65660590660031\\
9589	-3.65780103173416\\
9590	-3.66018539881659\\
9591	-3.65377597207713\\
9592	-3.65260542072264\\
9593	-3.65384059331987\\
9594	-3.65663898167216\\
9595	-3.65594282340995\\
9596	-3.65437052491116\\
9597	-3.653978454647\\
9598	-3.65498370634392\\
9599	-3.65443036291238\\
9600	-3.64737935260588\\
9601	-3.64698355377181\\
9602	-3.64273005491355\\
9603	-3.64433952729221\\
9604	-3.63815563286809\\
9605	-3.63208727068414\\
9606	-3.62747989806212\\
9607	-3.62697677895764\\
9608	-3.62596297380548\\
9609	-3.61715950615365\\
9610	-3.61593880485335\\
9611	-3.61835546452764\\
9612	-3.61841194796499\\
9613	-3.61955187754631\\
9614	-3.61987758965375\\
9615	-3.60788570296455\\
9616	-3.60533402693388\\
9617	-3.61020682576043\\
9618	-3.60816093740989\\
9619	-3.60834643597384\\
9620	-3.60502707588374\\
9621	-3.60641078206551\\
9622	-3.60428119825733\\
9623	-3.60294102508159\\
9624	-3.60111993244493\\
9625	-3.59930166483156\\
9626	-3.59933500036556\\
9627	-3.59468506487389\\
9628	-3.59784680017171\\
9629	-3.59878220410243\\
9630	-3.60328031748287\\
9631	-3.60402194300813\\
9632	-3.61000009884501\\
9633	-3.61026351347764\\
9634	-3.60972119868767\\
9635	-3.60732067081597\\
9636	-3.60485596640165\\
9637	-3.60562388644247\\
9638	-3.60624712636495\\
9639	-3.61233498265946\\
9640	-3.60816993748053\\
9641	-3.60153580043881\\
9642	-3.59313843862954\\
9643	-3.59307031819252\\
9644	-3.58753768335675\\
9645	-3.58745966611866\\
9646	-3.58434108453343\\
9647	-3.58787588272627\\
9648	-3.59148035988452\\
9649	-3.59514574877245\\
9650	-3.59696295959785\\
9651	-3.59504774263183\\
9652	-3.59668708668734\\
9653	-3.59535739014991\\
9654	-3.59513685094629\\
9655	-3.59201976373806\\
9656	-3.58982186478023\\
9657	-3.60196547515108\\
9658	-3.6044008665368\\
9659	-3.60700356485643\\
9660	-3.60467734421597\\
9661	-3.60712158747117\\
9662	-3.60363565090428\\
9663	-3.60187086069338\\
9664	-3.59876671639517\\
9665	-3.59002949370283\\
9666	-3.59262036927107\\
9667	-3.58588879480501\\
9668	-3.58651703331213\\
9669	-3.58129628494422\\
9670	-3.58028057899774\\
9671	-3.5813118651318\\
9672	-3.57568623274571\\
9673	-3.57786413532675\\
9674	-3.58347144681817\\
9675	-3.57391701936235\\
9676	-3.56783072832756\\
9677	-3.56151493309763\\
9678	-3.5727306629872\\
9679	-3.56997202096192\\
9680	-3.5722458181437\\
9681	-3.56218772101777\\
9682	-3.56358408044318\\
9683	-3.56127272293925\\
9684	-3.56360428799386\\
9685	-3.56062377804657\\
9686	-3.56026062124077\\
9687	-3.56064504613364\\
9688	-3.555121599717\\
9689	-3.5540717199906\\
9690	-3.55069672519026\\
9691	-3.54591815610491\\
9692	-3.54490629495257\\
9693	-3.5410770637594\\
9694	-3.53292352704857\\
9695	-3.53056834607787\\
9696	-3.51883634705183\\
9697	-3.51359299060927\\
9698	-3.51440713457504\\
9699	-3.50980685924062\\
9700	-3.50207281848199\\
9701	-3.50147204239206\\
9702	-3.49883968962114\\
9703	-3.49791945495506\\
9704	-3.49207970601144\\
9705	-3.48932358889233\\
9706	-3.48963629159089\\
9707	-3.49267132936242\\
9708	-3.49102767542753\\
9709	-3.48295640973863\\
9710	-3.48585551368236\\
9711	-3.48320804765255\\
9712	-3.4781487568122\\
9713	-3.47224895195044\\
9714	-3.46650445002545\\
9715	-3.4666202944993\\
9716	-3.46230686709414\\
9717	-3.46689292648959\\
9718	-3.46868883660267\\
9719	-3.47218695381323\\
9720	-3.46688194427279\\
9721	-3.46243760503342\\
9722	-3.46431158900555\\
9723	-3.46601135609356\\
9724	-3.47020264127702\\
9725	-3.46317876031191\\
9726	-3.45901985637626\\
9727	-3.45914343917852\\
9728	-3.45744023205482\\
9729	-3.45689675414839\\
9730	-3.45601029938194\\
9731	-3.4555910269117\\
9732	-3.44968522311464\\
9733	-3.44329161254279\\
9734	-3.44384028071451\\
9735	-3.44126017994399\\
9736	-3.43738112893312\\
9737	-3.43113791304526\\
9738	-3.43259870838784\\
9739	-3.43557901178975\\
9740	-3.43248627599766\\
9741	-3.433619727745\\
9742	-3.42985302206381\\
9743	-3.42794779719095\\
9744	-3.42329876851505\\
9745	-3.42495903487664\\
9746	-3.41746932111787\\
9747	-3.41820901816707\\
9748	-3.40818979143129\\
9749	-3.4025943462534\\
9750	-3.39692486021506\\
9751	-3.39378716994304\\
9752	-3.38513300170179\\
9753	-3.37299002595497\\
9754	-3.37344033561321\\
9755	-3.3730495012881\\
9756	-3.37048694305675\\
9757	-3.36868345175626\\
9758	-3.3598751273461\\
9759	-3.3606999860541\\
9760	-3.35373759926651\\
9761	-3.354946199862\\
9762	-3.35424902402168\\
9763	-3.35894204509977\\
9764	-3.35834428608572\\
9765	-3.35791678497503\\
9766	-3.3497670896193\\
9767	-3.34248668909679\\
9768	-3.33886304220355\\
9769	-3.33880035295142\\
9770	-3.34546153322189\\
9771	-3.35016999055546\\
9772	-3.34696948508347\\
9773	-3.33908149812832\\
9774	-3.32863798546627\\
9775	-3.33194847185954\\
9776	-3.32149633555619\\
9777	-3.31988190335687\\
9778	-3.3184168946323\\
9779	-3.32277413536736\\
9780	-3.32650762612908\\
9781	-3.31378949982712\\
9782	-3.30541216710516\\
9783	-3.30326519901376\\
9784	-3.30602805348371\\
9785	-3.31067637124026\\
9786	-3.30350195192904\\
9787	-3.29906831957825\\
9788	-3.29411366631126\\
9789	-3.29511430054872\\
9790	-3.29464342561315\\
9791	-3.29493342832254\\
9792	-3.28632194966043\\
9793	-3.28762501985983\\
9794	-3.29550537394664\\
9795	-3.29564318352034\\
9796	-3.3022168791937\\
9797	-3.29514571506166\\
9798	-3.28772670656798\\
9799	-3.27759213281538\\
9800	-3.28050508224506\\
9801	-3.27877066593707\\
9802	-3.26708192882152\\
9803	-3.25832035992768\\
9804	-3.24486146242212\\
9805	-3.24100798008005\\
9806	-3.23367476097781\\
9807	-3.22440190754617\\
9808	-3.22154845040837\\
9809	-3.22365803015695\\
9810	-3.2265583301259\\
9811	-3.21481123907624\\
9812	-3.21439233805943\\
9813	-3.21090899809954\\
9814	-3.2092992887668\\
9815	-3.20931422847446\\
9816	-3.20180102363385\\
9817	-3.19481976723707\\
9818	-3.19282903322497\\
9819	-3.18930611261267\\
9820	-3.19171797746381\\
9821	-3.19295323816827\\
9822	-3.17982895860366\\
9823	-3.17994808940544\\
9824	-3.16722803449639\\
9825	-3.17046399195088\\
9826	-3.17159267787147\\
9827	-3.17477799316399\\
9828	-3.1705928993396\\
9829	-3.1580000939256\\
9830	-3.15572746258914\\
9831	-3.15489064182484\\
9832	-3.14819056975326\\
9833	-3.15339765175885\\
9834	-3.14639604001793\\
9835	-3.13271699276542\\
9836	-3.13666192482612\\
9837	-3.12634426281613\\
9838	-3.11891951142882\\
9839	-3.11700057263799\\
9840	-3.11265178936527\\
9841	-3.10984051586357\\
9842	-3.11215580433106\\
9843	-3.11516991412069\\
9844	-3.11329154777135\\
9845	-3.10719069606956\\
9846	-3.10161915884434\\
9847	-3.10110266922054\\
9848	-3.10355815894245\\
9849	-3.09443752652587\\
9850	-3.08953650993376\\
9851	-3.08602554334887\\
9852	-3.0852226997519\\
9853	-3.086388426\\
9854	-3.08249979284811\\
9855	-3.07632441044968\\
9856	-3.06355996901204\\
9857	-3.06278180034161\\
9858	-3.04362464203575\\
9859	-3.04331224924198\\
9860	-3.0380124690568\\
9861	-3.03205307880804\\
9862	-3.02347356551428\\
9863	-3.02712858519679\\
9864	-3.02263977587499\\
9865	-3.01723950155503\\
9866	-3.00791755203165\\
9867	-3.00030637024588\\
9868	-2.99109095345605\\
9869	-2.9992359347728\\
9870	-2.99129575263609\\
9871	-2.98537097050793\\
9872	-2.98119736202921\\
9873	-2.97666773540506\\
9874	-2.9678911226698\\
9875	-2.95847278321602\\
9876	-2.95766889356765\\
9877	-2.96084656042948\\
9878	-2.9458375024606\\
9879	-2.93739693676485\\
9880	-2.93000048041249\\
9881	-2.92311693288969\\
9882	-2.91548742978057\\
9883	-2.90561439969054\\
9884	-2.89594471732155\\
9885	-2.90094698757726\\
9886	-2.90286367219597\\
9887	-2.90701429454201\\
9888	-2.89506177505727\\
9889	-2.89321787077442\\
9890	-2.88341202873179\\
9891	-2.87717174172566\\
9892	-2.8722978882647\\
9893	-2.87058091549651\\
9894	-2.85871457771864\\
9895	-2.86664673449597\\
9896	-2.85989290770058\\
9897	-2.85470787469854\\
9898	-2.84381219036826\\
9899	-2.83527312381314\\
9900	-2.83166124046111\\
9901	-2.82874664362214\\
9902	-2.81448527815765\\
9903	-2.81294184200642\\
9904	-2.80876454719226\\
9905	-2.80355512970499\\
9906	-2.79169408720592\\
9907	-2.78049577003795\\
9908	-2.77265502696622\\
9909	-2.76825032230863\\
9910	-2.77094349350246\\
9911	-2.76497237082755\\
9912	-2.76598947734382\\
9913	-2.77001871920519\\
9914	-2.76206847424699\\
9915	-2.75524295547905\\
9916	-2.74938385420402\\
9917	-2.75767714069765\\
9918	-2.75521087518804\\
9919	-2.74977389388047\\
9920	-2.74718909418184\\
9921	-2.74457359480143\\
9922	-2.74518214741888\\
9923	-2.7510743458845\\
9924	-2.74966483470891\\
9925	-2.73348432497595\\
9926	-2.72050723005247\\
9927	-2.70194117874169\\
9928	-2.68443825274258\\
9929	-2.66795283332194\\
9930	-2.66494316347766\\
9931	-2.66193010030039\\
9932	-2.66667071757598\\
9933	-2.65197426132229\\
9934	-2.6312372948457\\
9935	-2.62463332253564\\
9936	-2.61822584866566\\
9937	-2.62020983627162\\
9938	-2.61495953074838\\
9939	-2.61421813285447\\
9940	-2.6111856114938\\
9941	-2.60103189791746\\
9942	-2.59770934430054\\
9943	-2.58981780604144\\
9944	-2.59397595434735\\
9945	-2.57520359889772\\
9946	-2.56801463510126\\
9947	-2.56477413621036\\
9948	-2.56370907362093\\
9949	-2.56444301842759\\
9950	-2.54604546841698\\
9951	-2.53061487475387\\
9952	-2.52907976925575\\
9953	-2.50436384420159\\
9954	-2.50211162518058\\
9955	-2.49450581057307\\
9956	-2.47922004349823\\
9957	-2.48802409910909\\
9958	-2.47576200623357\\
9959	-2.46193194018728\\
9960	-2.43542606402305\\
9961	-2.4329305509058\\
9962	-2.38870774094718\\
9963	-2.361631438686\\
9964	-2.3540450605701\\
9965	-2.34142804560896\\
9966	-2.33654273412029\\
9967	-2.32296033534543\\
9968	-2.30483767679472\\
9969	-2.29618763650652\\
9970	-2.28091896914245\\
9971	-2.27003495882181\\
9972	-2.25869611352382\\
9973	-2.23140919120616\\
9974	-2.20469500812095\\
9975	-2.18225004524901\\
9976	-2.12939754656748\\
9977	-2.10562978322977\\
9978	-2.08615654788194\\
9979	-2.06835200612334\\
9980	-2.02840608871464\\
9981	-1.98889388735883\\
9982	-1.98005025573855\\
9983	-1.95853913180838\\
9984	-1.90488576086818\\
9985	-1.87907336007279\\
9986	-1.7942923412498\\
9987	-1.7842343181488\\
9988	-1.80873269538309\\
9989	-1.73650820618477\\
9990	-1.69802040014695\\
9991	-1.72356755393015\\
9992	-1.67077348958811\\
9993	-1.61750781912889\\
9994	-1.66029996525964\\
9995	-1.60225904036036\\
9996	-1.52704437973801\\
9997	-1.38370897118997\\
9998	-1.27868560522969\\
9999	-1.0272363249034\\
};
\addlegendentry{Algorithm~\ref{alg:AlgoProbKnownDiscrete}}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/priceconvergence_may2024_2goods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0.4,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Good},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, semithick]
  table{%
0 0.698585786437627
50.5050505050505 0.68901871259852
101.010101010101 0.674390432457489
151.515151515152 0.657084626892038
202.020202020202 0.630108930704439
252.525252525253 0.612086973249856
303.030303030303 0.60622945932972
353.535353535354 0.609760944623155
404.040404040404 0.602458998002294
454.545454545455 0.595340921536348
505.050505050505 0.582768274990617
555.555555555556 0.563841350541686
606.060606060606 0.558283869574413
656.565656565657 0.553642559064595
707.070707070707 0.554189952439737
757.575757575758 0.546992392550698
808.080808080808 0.535974161913482
858.585858585859 0.537076222846553
909.090909090909 0.537633722820244
959.59595959596 0.528224316271261
1010.10101010101 0.501714586692529
1060.60606060606 0.491053078378629
1111.11111111111 0.489566076395045
1161.61616161616 0.488486687271797
1212.12121212121 0.493409587602616
1262.62626262626 0.489242108141442
1313.13131313131 0.498114990141167
1363.63636363636 0.506318826888155
1414.14141414141 0.521021387414502
1464.64646464646 0.530963514203679
1515.15151515152 0.52700737666761
1565.65656565657 0.528846759848338
1616.16161616162 0.52335422833297
1666.66666666667 0.525246761177438
1717.17171717172 0.519481672593092
1767.67676767677 0.51711455263769
1818.18181818182 0.512630941756396
1868.68686868687 0.500163109881486
1919.19191919192 0.511419131389904
1969.69696969697 0.510207384383918
2020.20202020202 0.519347181315413
2070.70707070707 0.51201754285172
2121.21212121212 0.502767400277064
2171.71717171717 0.502060246010507
2222.22222222222 0.502133998468613
2272.72727272727 0.502776169891336
2323.23232323232 0.502703255765587
2373.73737373737 0.523317090689429
2424.24242424242 0.524943458757384
2474.74747474747 0.521323764787099
2525.25252525253 0.518816476989266
2575.75757575758 0.523327305570292
2626.26262626263 0.51042632081056
2676.76767676768 0.520011421655585
2727.27272727273 0.53034230810636
2777.77777777778 0.526938038110067
2828.28282828283 0.523560840176371
2878.78787878788 0.523110929755549
2929.29292929293 0.520066943799039
2979.79797979798 0.535171197110132
3030.30303030303 0.539049387030476
3080.80808080808 0.524315325229294
3131.31313131313 0.529076747313474
3181.81818181818 0.537693019853301
3232.32323232323 0.537917635391869
3282.82828282828 0.530740080303533
3333.33333333333 0.516539647416492
3383.83838383838 0.506195407589112
3434.34343434343 0.505507853110111
3484.84848484848 0.508275438448235
3535.35353535354 0.517728031333221
3585.85858585859 0.500109899044425
3636.36363636364 0.494363513966035
3686.86868686869 0.490068060925829
3737.37373737374 0.501576921266991
3787.87878787879 0.506840729269863
3838.38383838384 0.503470265461108
3888.88888888889 0.513907786788574
3939.39393939394 0.502004290504405
3989.89898989899 0.501859274710507
4040.40404040404 0.499268332842188
4090.90909090909 0.499656929949348
4141.41414141414 0.504418075992529
4191.91919191919 0.504255005515134
4242.42424242424 0.47927816853005
4292.92929292929 0.493192936144824
4343.43434343434 0.504893333554762
4393.93939393939 0.523035613515861
4444.44444444444 0.530241486858905
4494.94949494949 0.536164296069165
4545.45454545455 0.541400346311462
4595.9595959596 0.533694968938012
4646.46464646465 0.509388787322385
4696.9696969697 0.50562747019607
4747.47474747475 0.494931522097084
4797.9797979798 0.495497407187621
4848.48484848485 0.504368963768297
4898.9898989899 0.492880911697823
4949.49494949495 0.486598201501017
5000 0.496836568155159
};
\addlegendentry{Good 1}

\addplot [color=mycolor2, semithick]
  table{%
0 0.700606091526731
50.5050505050505 0.671208906130447
101.010101010101 0.649752780508864
151.515151515152 0.633899527395284
202.020202020202 0.630606238925733
252.525252525253 0.620713521043474
303.030303030303 0.601186709471394
353.535353535354 0.574115909058968
404.040404040404 0.560412431326815
454.545454545455 0.548690745185318
505.050505050505 0.544784946708506
555.555555555556 0.549216950627626
606.060606060606 0.541320529508542
656.565656565657 0.53397206681255
707.070707070707 0.522577594335577
757.575757575758 0.520616843272539
808.080808080808 0.523622043795077
858.585858585859 0.515040560565555
909.090909090909 0.507879148153289
959.59595959596 0.511947785009112
1010.10101010101 0.533152184631159
1060.60606060606 0.538929632495883
1111.11111111111 0.536755057085903
1161.61616161616 0.534665187845614
1212.12121212121 0.527417884770202
1262.62626262626 0.528887805552996
1313.13131313131 0.51833929312414
1363.63636363636 0.508354882865413
1414.14141414141 0.491510562230578
1464.64646464646 0.479283978410052
1515.15151515152 0.482416108157116
1565.65656565657 0.479298947803696
1616.16161616162 0.484292407189225
1666.66666666667 0.481427192001056
1717.17171717172 0.486908400758367
1767.67676767677 0.488741129363738
1818.18181818182 0.492824111918105
1868.68686868687 0.504934487831873
1919.19191919192 0.493041693717839
1969.69696969697 0.493880723388397
2020.20202020202 0.483918153928804
2070.70707070707 0.491377591349164
2121.21212121212 0.500558226735208
2171.71717171717 0.501021577449529
2222.22222222222 0.500729011086285
2272.72727272727 0.499903744102979
2323.23232323232 0.49981095065547
2373.73737373737 0.478073636101877
2424.24242424242 0.476374224424294
2474.74747474747 0.480388669971028
2525.25252525253 0.483032455441546
2575.75757575758 0.478197475370801
2626.26262626263 0.491858190838675
2676.76767676768 0.481601653669119
2727.27272727273 0.470231014866926
2777.77777777778 0.474095169182509
2828.28282828283 0.477859329941711
2878.78787878788 0.478358400347615
2929.29292929293 0.481665331244425
2979.79797979798 0.464900244897451
3030.30303030303 0.460514852026895
3080.80808080808 0.477329705093155
3131.31313131313 0.472034696751289
3181.81818181818 0.462370114320333
3232.32323232323 0.462333722556948
3282.82828282828 0.470657635625116
3333.33333333333 0.486132989708955
3383.83838383838 0.496727865246612
3434.34343434343 0.497229936446541
3484.84848484848 0.494221477078202
3535.35353535354 0.484184303221044
3585.85858585859 0.502237993772329
3636.36363636364 0.507777108445756
3686.86868686869 0.511847858596563
3737.37373737374 0.500481665106926
3787.87878787879 0.495069316404782
3838.38383838384 0.498426500043132
3888.88888888889 0.487603143173106
3939.39393939394 0.499805071609841
3989.89898989899 0.499900249464409
4040.40404040404 0.502444375060611
4090.90909090909 0.502023561248835
4141.41414141414 0.497218090464462
4191.91919191919 0.497352236161593
4242.42424242424 0.521458619372274
4292.92929292929 0.508362271640622
4343.43434343434 0.496718123574586
4393.93939393939 0.477570081377034
4444.44444444444 0.469732793265054
4494.94949494949 0.463285988817963
4545.45454545455 0.457552677752053
4595.9595959596 0.466817821752412
4646.46464646465 0.493162686411997
4696.9696969697 0.496861750283628
4747.47474747475 0.507383653922015
4797.9797979798 0.506709038432777
4848.48484848485 0.497769870827692
4898.9898989899 0.509059788801369
4949.49494949495 0.515059157954843
5000 0.505144229550828
};
\addlegendentry{Good 2}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/priceconvergence_may2024_5goods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0.4,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Good},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, at = {(0.95, 0.52)}, draw=white!15!black}
]
\addplot [color=mycolor1, semithick]
  table{%
0 0.698585786437627
50.5050505050505 0.777382415883701
101.010101010101 0.795913855474193
151.515151515152 0.805018517162514
202.020202020202 0.839490180204067
252.525252525253 0.815446886459344
303.030303030303 0.849081483068616
353.535353535354 0.885881317183271
404.040404040404 0.930196841022845
454.545454545455 0.928454765337744
505.050505050505 0.899663282835208
555.555555555556 0.895397494306768
606.060606060606 0.916105355722486
656.565656565657 0.944300987148096
707.070707070707 0.979837068668936
757.575757575758 1.00238309019366
808.080808080808 1.05412124190472
858.585858585859 1.06213692374446
909.090909090909 1.06640530900454
959.59595959596 1.04850417559259
1010.10101010101 1.01077952946313
1060.60606060606 1.04207485306077
1111.11111111111 1.08134149765275
1161.61616161616 1.08578508766046
1212.12121212121 1.09438792771349
1262.62626262626 1.07858869826416
1313.13131313131 1.06836621462707
1363.63636363636 1.08554342519644
1414.14141414141 1.13354944553257
1464.64646464646 1.11860502416315
1515.15151515152 1.1422258756058
1565.65656565657 1.15989529311362
1616.16161616162 1.14574186264168
1666.66666666667 1.14247773375495
1717.17171717172 1.1270337735585
1767.67676767677 1.13368479426573
1818.18181818182 1.1059615274207
1868.68686868687 1.11988536834203
1919.19191919192 1.1063130517322
1969.69696969697 1.12519037097113
2020.20202020202 1.1430412554683
2070.70707070707 1.12690187598333
2121.21212121212 1.1129102721568
2171.71717171717 1.13563125373627
2222.22222222222 1.12255734452593
2272.72727272727 1.13277652279486
2323.23232323232 1.16363320597398
2373.73737373737 1.14708382134568
2424.24242424242 1.12355567465369
2474.74747474747 1.13744786054332
2525.25252525253 1.11847528105791
2575.75757575758 1.12515740288534
2626.26262626263 1.09084234146514
2676.76767676768 1.08946118698181
2727.27272727273 1.09315321360236
2777.77777777778 1.0919057169201
2828.28282828283 1.07877693413319
2878.78787878788 1.10405206418926
2929.29292929293 1.116628762905
2979.79797979798 1.13287878977685
3030.30303030303 1.14529392265414
3080.80808080808 1.15420471895957
3131.31313131313 1.16872758973999
3181.81818181818 1.15425222264117
3232.32323232323 1.15810830824793
3282.82828282828 1.1258250507974
3333.33333333333 1.12528040622136
3383.83838383838 1.13849956306306
3434.34343434343 1.14302499774933
3484.84848484848 1.13021826761673
3535.35353535354 1.13413834122906
3585.85858585859 1.15188063170553
3636.36363636364 1.14716281893656
3686.86868686869 1.11661102468784
3737.37373737374 1.13471695070246
3787.87878787879 1.10583268749112
3838.38383838384 1.08532655191301
3888.88888888889 1.15079085426159
3939.39393939394 1.13533954773241
3989.89898989899 1.13976804055806
4040.40404040404 1.13322772842238
4090.90909090909 1.11500272140459
4141.41414141414 1.1324193710335
4191.91919191919 1.12003769156697
4242.42424242424 1.13025075434071
4292.92929292929 1.12953232726452
4343.43434343434 1.11068053486541
4393.93939393939 1.13583620468896
4444.44444444444 1.15338997769769
4494.94949494949 1.11886171445414
4545.45454545455 1.14157688902378
4595.9595959596 1.13635303505692
4646.46464646465 1.13216034806057
4696.9696969697 1.13389051626442
4747.47474747475 1.12850932224832
4797.9797979798 1.12200139170193
4848.48484848485 1.16920187945833
4898.9898989899 1.17358266551346
4949.49494949495 1.1867102507522
5000 1.16414911233165
};
\addlegendentry{Good 1}

\addplot [color=mycolor2, semithick]
  table{%
0 0.718788837328671
50.5050505050505 0.746433460856243
101.010101010101 0.771677890882493
151.515151515152 0.784503052338106
202.020202020202 0.800218999134162
252.525252525253 0.826526988439102
303.030303030303 0.858212559921392
353.535353535354 0.876883590314018
404.040404040404 0.88314597105972
454.545454545455 0.880139076500528
505.050505050505 0.904800374261228
555.555555555556 0.931744603857762
606.060606060606 0.98493165983292
656.565656565657 0.991095337154075
707.070707070707 1.02526765074231
757.575757575758 1.01856299524928
808.080808080808 1.03198753997657
858.585858585859 1.02902679703918
909.090909090909 1.01036194568163
959.59595959596 1.02476353192829
1010.10101010101 1.04955263417148
1060.60606060606 1.06171444531687
1111.11111111111 1.0915292874771
1161.61616161616 1.04081883242702
1212.12121212121 1.03851901562178
1262.62626262626 1.06707193199671
1313.13131313131 1.06427814961004
1363.63636363636 1.05572713658768
1414.14141414141 1.0458142170423
1464.64646464646 1.10819495276531
1515.15151515152 1.10908544910856
1565.65656565657 1.10754641685355
1616.16161616162 1.10403451086554
1666.66666666667 1.11703067478638
1717.17171717172 1.13056868974459
1767.67676767677 1.13356215844173
1818.18181818182 1.14694161036142
1868.68686868687 1.12185523698808
1919.19191919192 1.13671522793458
1969.69696969697 1.11936234298011
2020.20202020202 1.09216801287788
2070.70707070707 1.1263179918916
2121.21212121212 1.1177172791667
2171.71717171717 1.13600062602151
2222.22222222222 1.14747243397598
2272.72727272727 1.14807043294941
2323.23232323232 1.11895707704613
2373.73737373737 1.12967095946391
2424.24242424242 1.08951557474222
2474.74747474747 1.09760886919641
2525.25252525253 1.10044033146371
2575.75757575758 1.10731478870255
2626.26262626263 1.09745306835529
2676.76767676768 1.10922040879113
2727.27272727273 1.11460130886793
2777.77777777778 1.10725420007186
2828.28282828283 1.10182425400435
2878.78787878788 1.12081191316707
2929.29292929293 1.13635997439213
2979.79797979798 1.14575978116392
3030.30303030303 1.12776064544893
3080.80808080808 1.11880565512476
3131.31313131313 1.11769854912979
3181.81818181818 1.11195669259614
3232.32323232323 1.07224013067462
3282.82828282828 1.09778216556553
3333.33333333333 1.11137822130232
3383.83838383838 1.11662064631858
3434.34343434343 1.10898411824717
3484.84848484848 1.13009484394166
3535.35353535354 1.16336231410083
3585.85858585859 1.13800806704738
3636.36363636364 1.11135399635429
3686.86868686869 1.14656027180389
3737.37373737374 1.15807105371344
3787.87878787879 1.16455404338336
3838.38383838384 1.18293019018688
3888.88888888889 1.1477501818621
3939.39393939394 1.11490934212715
3989.89898989899 1.12775780288864
4040.40404040404 1.11212165153306
4090.90909090909 1.09827229155802
4141.41414141414 1.11335799010086
4191.91919191919 1.14776947797384
4242.42424242424 1.11231170355667
4292.92929292929 1.12976823940439
4343.43434343434 1.11614646221368
4393.93939393939 1.14138722710426
4444.44444444444 1.14718175790861
4494.94949494949 1.13851572999951
4545.45454545455 1.1448044566199
4595.9595959596 1.15437014519393
4646.46464646465 1.15945692282043
4696.9696969697 1.1380910373036
4747.47474747475 1.16238020407552
4797.9797979798 1.15206330311099
4848.48484848485 1.13988225116822
4898.9898989899 1.12081544034635
4949.49494949495 1.16482328978458
5000 1.14466020556499
};
\addlegendentry{Good 2}

\addplot [color=mycolor3, semithick]
  table{%
0 0.698585786437627
50.5050505050505 0.710175389773924
101.010101010101 0.734632812239284
151.515151515152 0.774991599034456
202.020202020202 0.791877706273482
252.525252525253 0.840657056600843
303.030303030303 0.863547408856303
353.535353535354 0.897896761644647
404.040404040404 0.879596785774766
454.545454545455 0.889900352666924
505.050505050505 0.9194097252901
555.555555555556 0.944844252952948
606.060606060606 0.957121951148727
656.565656565657 0.967943062203938
707.070707070707 0.997271707720237
757.575757575758 0.998524023033315
808.080808080808 0.976639371106016
858.585858585859 1.00022095486843
909.090909090909 1.02240817772717
959.59595959596 1.07647658232622
1010.10101010101 1.07116665443274
1060.60606060606 1.0888400029714
1111.11111111111 1.07584840532567
1161.61616161616 1.08474196687986
1212.12121212121 1.11419358296121
1262.62626262626 1.12204574936114
1313.13131313131 1.08829716475881
1363.63636363636 1.1182446818811
1414.14141414141 1.11526573534593
1464.64646464646 1.12278229353521
1515.15151515152 1.10178711258135
1565.65656565657 1.12683984372457
1616.16161616162 1.12062710672917
1666.66666666667 1.09199825310096
1717.17171717172 1.12318737952985
1767.67676767677 1.13056858633259
1818.18181818182 1.11176386698333
1868.68686868687 1.14934535135006
1919.19191919192 1.13943870873686
1969.69696969697 1.15608889942395
2020.20202020202 1.12623864574279
2070.70707070707 1.11891490450777
2121.21212121212 1.12838659897463
2171.71717171717 1.12037196915144
2222.22222222222 1.13075333537365
2272.72727272727 1.14936678175935
2323.23232323232 1.10777284391272
2373.73737373737 1.16560346288281
2424.24242424242 1.1566014686495
2474.74747474747 1.12569359098597
2525.25252525253 1.09921263970361
2575.75757575758 1.07298942923953
2626.26262626263 1.09416545733754
2676.76767676768 1.07551128173487
2727.27272727273 1.06083334345291
2777.77777777778 1.09014450690042
2828.28282828283 1.10817732318798
2878.78787878788 1.12089923180654
2929.29292929293 1.11283635930616
2979.79797979798 1.10087776064748
3030.30303030303 1.1048021085362
3080.80808080808 1.09427784223954
3131.31313131313 1.10466903665935
3181.81818181818 1.11197709068086
3232.32323232323 1.0840451490784
3282.82828282828 1.10896640744225
3333.33333333333 1.11010518186683
3383.83838383838 1.13154734390335
3434.34343434343 1.14419513908405
3484.84848484848 1.13042827595594
3535.35353535354 1.11791077960349
3585.85858585859 1.14763276696131
3636.36363636364 1.11715283297198
3686.86868686869 1.12153670431295
3737.37373737374 1.13202832089184
3787.87878787879 1.13387113099798
3838.38383838384 1.1291549794359
3888.88888888889 1.11976605755497
3939.39393939394 1.13404932184891
3989.89898989899 1.1281757820273
4040.40404040404 1.12314893810076
4090.90909090909 1.14961858146297
4141.41414141414 1.13756996412761
4191.91919191919 1.15099062855432
4242.42424242424 1.13603870812049
4292.92929292929 1.13969001094082
4343.43434343434 1.13042763992224
4393.93939393939 1.11120374302274
4444.44444444444 1.13963196733135
4494.94949494949 1.12290322578028
4545.45454545455 1.13239701273046
4595.9595959596 1.12541579962408
4646.46464646465 1.1296723354418
4696.9696969697 1.14031984954416
4747.47474747475 1.13604176605339
4797.9797979798 1.15084324688288
4848.48484848485 1.14791121367578
4898.9898989899 1.17271700070529
4949.49494949495 1.16661832795338
5000 1.17228793406109
};
\addlegendentry{Good 3}

\addplot [color=mycolor4, semithick]
  table{%
0 0.698585786437627
50.5050505050505 0.761531287587972
101.010101010101 0.803955845733731
151.515151515152 0.797503874886462
202.020202020202 0.816959345924755
252.525252525253 0.866743489595462
303.030303030303 0.898519646900923
353.535353535354 0.881328981076552
404.040404040404 0.896526559762894
454.545454545455 0.942025905031138
505.050505050505 0.9294958287531
555.555555555556 0.956590633922303
606.060606060606 0.964802285791114
656.565656565657 1.01488935414878
707.070707070707 1.03371120100973
757.575757575758 1.03127761358623
808.080808080808 1.0381127148686
858.585858585859 1.03142039675474
909.090909090909 1.04008897003775
959.59595959596 1.01641828166304
1010.10101010101 1.03554300492027
1060.60606060606 1.03914352693554
1111.11111111111 1.03588757328011
1161.61616161616 1.09159417672112
1212.12121212121 1.06428598353004
1262.62626262626 1.06343953787011
1313.13131313131 1.09104537792258
1363.63636363636 1.08056946910425
1414.14141414141 1.11250822840395
1464.64646464646 1.11241567921134
1515.15151515152 1.12532243377036
1565.65656565657 1.09111725946271
1616.16161616162 1.09773794404256
1666.66666666667 1.08915320355109
1717.17171717172 1.10394423662657
1767.67676767677 1.08896685347779
1818.18181818182 1.13054967588039
1868.68686868687 1.14597403672882
1919.19191919192 1.16651950808235
1969.69696969697 1.1668171783362
2020.20202020202 1.1611376131401
2070.70707070707 1.13464877475908
2121.21212121212 1.12456368764822
2171.71717171717 1.15581699397862
2222.22222222222 1.16288344467836
2272.72727272727 1.15800894795994
2323.23232323232 1.15208248726106
2373.73737373737 1.11784516847299
2424.24242424242 1.09942052030502
2474.74747474747 1.11182582155005
2525.25252525253 1.09060297788563
2575.75757575758 1.12747135521335
2626.26262626263 1.09412122006128
2676.76767676768 1.09169916830222
2727.27272727273 1.10585023713312
2777.77777777778 1.08447748479705
2828.28282828283 1.14800499327695
2878.78787878788 1.16401235720754
2929.29292929293 1.18040209354481
2979.79797979798 1.17613870743621
3030.30303030303 1.1686179813301
3080.80808080808 1.18937721923148
3131.31313131313 1.16499063738647
3181.81818181818 1.14790164625683
3232.32323232323 1.15014601801783
3282.82828282828 1.14787234140024
3333.33333333333 1.1469803244025
3383.83838383838 1.17488855435731
3434.34343434343 1.13706949059849
3484.84848484848 1.12281255562311
3535.35353535354 1.10785554673282
3585.85858585859 1.09281718010209
3636.36363636364 1.12644662292967
3686.86868686869 1.11190371682997
3737.37373737374 1.152771819344
3787.87878787879 1.1178999887524
3838.38383838384 1.10191865205439
3888.88888888889 1.09723397983013
3939.39393939394 1.11314478857627
3989.89898989899 1.10992062408362
4040.40404040404 1.13336526324587
4090.90909090909 1.11104320328393
4141.41414141414 1.07995938928796
4191.91919191919 1.11478987147367
4242.42424242424 1.16747322873767
4292.92929292929 1.13893675082252
4343.43434343434 1.13826678541226
4393.93939393939 1.14781842914666
4444.44444444444 1.12119188570413
4494.94949494949 1.14235687759061
4545.45454545455 1.14078661104975
4595.9595959596 1.12925610853726
4646.46464646465 1.13132216198763
4696.9696969697 1.13735146906165
4747.47474747475 1.13785120431772
4797.9797979798 1.14982959007627
4848.48484848485 1.15162367945502
4898.9898989899 1.14441069836696
4949.49494949495 1.14708630806062
5000 1.16154723033474
};
\addlegendentry{Good 4}

\addplot [color=mycolor5, semithick]
  table{%
0 0.698585786437627
50.5050505050505 0.72968773655869
101.010101010101 0.776555416824509
151.515151515152 0.835973651036885
202.020202020202 0.847062688100766
252.525252525253 0.844149355817893
303.030303030303 0.905446365492395
353.535353535354 0.940410861236937
404.040404040404 0.935088112670033
454.545454545455 0.936768333624114
505.050505050505 0.920672799923031
555.555555555556 0.937143829579694
606.060606060606 0.937008474866784
656.565656565657 0.940772414701767
707.070707070707 0.964954954461183
757.575757575758 1.00251851541962
808.080808080808 0.97897155459013
858.585858585859 0.98094273502967
909.090909090909 1.02178707607485
959.59595959596 1.03634587268492
1010.10101010101 1.03784185911973
1060.60606060606 1.0963479612018
1111.11111111111 1.08271708832439
1161.61616161616 1.07511223850673
1212.12121212121 1.04222998305102
1262.62626262626 1.07514426993288
1313.13131313131 1.08605862214231
1363.63636363636 1.0766710003065
1414.14141414141 1.05185847553839
1464.64646464646 1.09791273985029
1515.15151515152 1.11957553589166
1565.65656565657 1.13500955858152
1616.16161616162 1.123428628507
1666.66666666667 1.13430645477511
1717.17171717172 1.12081014612921
1767.67676767677 1.11771085580594
1818.18181818182 1.10554546353308
1868.68686868687 1.11296931142444
1919.19191919192 1.12400277028236
1969.69696969697 1.12050701018913
2020.20202020202 1.13129620549195
2070.70707070707 1.15453235444523
2121.21212121212 1.14423046542889
2171.71717171717 1.14323274031767
2222.22222222222 1.11856679903892
2272.72727272727 1.09136354556038
2323.23232323232 1.11917180352641
2373.73737373737 1.09441221401569
2424.24242424242 1.09771213223374
2474.74747474747 1.0979527826477
2525.25252525253 1.11501815986431
2575.75757575758 1.09286014153446
2626.26262626263 1.13243098580307
2676.76767676768 1.14067555761588
2727.27272727273 1.12831497696761
2777.77777777778 1.12834256281925
2828.28282828283 1.11110772882695
2878.78787878788 1.12140089231391
2929.29292929293 1.07890512721016
2979.79797979798 1.12386113151424
3030.30303030303 1.14577560252478
3080.80808080808 1.14443344637683
3131.31313131313 1.11544298739167
3181.81818181818 1.09831778770254
3232.32323232323 1.13230174870735
3282.82828282828 1.14472544346022
3333.33333333333 1.12389257018783
3383.83838383838 1.12536959613129
3434.34343434343 1.13526525100456
3484.84848484848 1.13298735017102
3535.35353535354 1.14300641841669
3585.85858585859 1.13755775640765
3636.36363636364 1.13081098988589
3686.86868686869 1.12924125069587
3737.37373737374 1.11229813798948
3787.87878787879 1.13608550041612
3838.38383838384 1.16349289598125
3888.88888888889 1.13829550157781
3939.39393939394 1.12376431330234
3989.89898989899 1.11628778332254
4040.40404040404 1.13855317105176
4090.90909090909 1.1685270781705
4141.41414141414 1.1410510536308
4191.91919191919 1.12835603639108
4242.42424242424 1.11501590933268
4292.92929292929 1.10830979996075
4343.43434343434 1.12178898561133
4393.93939393939 1.13004049594399
4444.44444444444 1.14996233169459
4494.94949494949 1.14697036289084
4545.45454545455 1.12610667776832
4595.9595959596 1.10743002951564
4646.46464646465 1.10931100151967
4696.9696969697 1.15842047819964
4747.47474747475 1.12371728379694
4797.9797979798 1.15107874422112
4848.48484848485 1.1400421431073
4898.9898989899 1.13575675187604
4949.49494949495 1.1039035226439
5000 1.12783880794411
};
\addlegendentry{Good 5}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/priceconvergence_validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0.05,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Good},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.498585786437627\\
11.0180360721443	0.487893162876735\\
21.0360721442886	0.474337550306981\\
31.0541082164329	0.460800728188649\\
41.0721442885772	0.446658592564918\\
51.0901803607214	0.440512802517386\\
61.1082164328657	0.429633420452294\\
71.12625250501	0.420180276191853\\
81.1442885771543	0.406038140568122\\
91.1623246492986	0.400300600119778\\
101.180360721443	0.389754871800638\\
111.198396793587	0.376351839085174\\
121.216432865731	0.37171353385895\\
131.234468937876	0.362992612937875\\
141.25250501002	0.348850477314144\\
151.270541082164	0.34582736432737\\
161.288577154309	0.337837055371545\\
171.306613226453	0.330907371000869\\
181.324649298597	0.323297753710666\\
191.342685370741	0.311391693702049\\
201.360721442886	0.299080157331125\\
211.37875751503	0.297795555427086\\
221.396793587174	0.288494317488846\\
231.414829659319	0.276343819342147\\
241.432865731463	0.263225201136493\\
251.450901803607	0.25128101558933\\
261.468937875752	0.242328891778335\\
271.486973947896	0.242953322555949\\
281.50501002004	0.232976263988064\\
291.523046092184	0.224978933293406\\
301.541082164329	0.21712277983552\\
311.559118236473	0.204336309969673\\
321.577154308617	0.207389778982165\\
331.595190380762	0.196023784009803\\
341.613226452906	0.196191977159876\\
351.63126252505	0.192307931021556\\
361.649298597194	0.179740818776609\\
371.667334669339	0.182895505177159\\
381.685370741483	0.174298220933476\\
391.703406813627	0.161876553097798\\
401.721442885772	0.156703977461565\\
411.739478957916	0.158251716230153\\
421.75751503006	0.161879092500544\\
431.775551102204	0.149615494326508\\
441.793587174349	0.158448422975134\\
451.811623246493	0.152697309177933\\
461.829659318637	0.148361661847246\\
471.847695390782	0.143936987427959\\
481.865731462926	0.144874178784123\\
491.88376753507	0.13608298384326\\
501.901803607214	0.134599643384148\\
511.919839679359	0.122778330912865\\
521.937875751503	0.125851918719894\\
531.955911823647	0.119914291283493\\
541.973947895792	0.12275327682027\\
551.991983967936	0.121464665418042\\
562.01002004008	0.130964025285391\\
572.028056112224	0.130657000811748\\
582.046092184369	0.122108428929426\\
592.064128256513	0.116302383077799\\
602.082164328657	0.115952154410954\\
612.100200400802	0.122937034247508\\
622.118236472946	0.131096651613019\\
632.13627254509	0.116954515989288\\
642.154308617235	0.122594430625612\\
652.172344689379	0.116839108109352\\
662.190380761523	0.111783080651478\\
672.208416833667	0.104581285576474\\
682.226452905812	0.11651658926996\\
692.244488977956	0.132018218861693\\
702.2625250501	0.120165696989787\\
712.280561122245	0.106023561366056\\
722.298597194389	0.111449167829111\\
732.316633266533	0.110525076476705\\
742.334669338677	0.109689124060639\\
752.352705410822	0.0955469884369083\\
762.370741482966	0.103078700709624\\
772.38877755511	0.121410457351142\\
782.406813627255	0.107268321727412\\
792.424849699399	0.114494220393475\\
802.442885771543	0.106684433831062\\
812.460921843687	0.102116260254464\\
822.478957915832	0.102017668022629\\
832.496993987976	0.110882190646291\\
842.51503006012	0.0967400550225598\\
852.533066132264	0.10477506865969\\
862.551102204409	0.113450564288115\\
872.569138276553	0.108262382619972\\
882.587174348697	0.112585402730808\\
892.605210420842	0.112215493430552\\
902.623246492986	0.128215861052657\\
912.64128256513	0.114073725428926\\
922.659318637275	0.108877625182877\\
932.677354709419	0.126835266756855\\
942.695390781563	0.12409745017366\\
952.713426853707	0.112463146869329\\
962.731462925852	0.103587133241724\\
972.749498997996	0.106524863914753\\
982.76753507014	0.105658629431857\\
992.785571142285	0.105477674330032\\
1002.80360721443	0.119591409135647\\
1012.82164328657	0.118341869768437\\
1022.83967935872	0.116294508026779\\
1032.85771543086	0.114462695674471\\
1042.87575150301	0.107083042226082\\
1052.89378757515	0.100112537834922\\
1062.91182364729	0.108128640614097\\
1072.92985971944	0.109913026841214\\
1082.94789579158	0.127482990867195\\
1092.96593186373	0.113340855243464\\
1102.98396793587	0.118457618167855\\
1113.00200400802	0.110829106399617\\
1123.02004008016	0.112031239573638\\
1133.0380761523	0.109323143900176\\
1143.05611222445	0.120170249686238\\
1153.07414829659	0.139853011518277\\
1163.09218436874	0.136031750565558\\
1173.11022044088	0.132395033432284\\
1183.12825651303	0.129288302860922\\
1193.14629258517	0.117515256244713\\
1203.16432865731	0.126064097797064\\
1213.18236472946	0.128613622285161\\
1223.2004008016	0.126675007541418\\
1233.21843687375	0.114790902571092\\
1243.23647294589	0.11974266665433\\
1253.25450901804	0.105600531030599\\
1263.27254509018	0.120297939378622\\
1273.29058116232	0.111080129406436\\
1283.30861723447	0.102529752694105\\
1293.32665330661	0.130459414722723\\
1303.34468937876	0.116317279098992\\
1313.3627254509	0.107295124082662\\
1323.38076152305	0.11332177424514\\
1333.39879759519	0.111659266405156\\
1343.41683366733	0.10998987197674\\
1353.43486973948	0.109907187201654\\
1363.45290581162	0.109009824589289\\
1373.47094188377	0.126447729781604\\
1383.48897795591	0.120213401139233\\
1393.50701402806	0.106071265515502\\
1403.5250501002	0.114444037908238\\
1413.54308617234	0.118978592492741\\
1423.56112224449	0.124607352412362\\
1433.57915831663	0.118517358605648\\
1443.59719438878	0.110640539491182\\
1453.61523046092	0.115467234082573\\
1463.63326653307	0.114544277269578\\
1473.65130260521	0.117830994889332\\
1483.66933867735	0.106242514905667\\
1493.6873747495	0.119135479424021\\
1503.70541082164	0.123179445527764\\
1513.72344689379	0.132360778229208\\
1523.74148296593	0.130039923210772\\
1533.75951903808	0.121456300794907\\
1543.77755511022	0.109849579396229\\
1553.79559118236	0.116938619116099\\
1563.81362725451	0.114940249023709\\
1573.83166332665	0.116441085191201\\
1583.8496993988	0.132607091343562\\
1593.86773547094	0.118464955719831\\
1603.88577154309	0.127224509934568\\
1613.90380761523	0.132429397778961\\
1623.92184368737	0.130101766144382\\
1633.93987975952	0.127588099844082\\
1643.95791583166	0.127342186897814\\
1653.97595190381	0.117730241011732\\
1663.99398797595	0.138301529389859\\
1674.0120240481	0.124159393766128\\
1684.03006012024	0.132921919785846\\
1694.04809619238	0.118779784162115\\
1704.06613226453	0.109740958058754\\
1714.08416833667	0.114911754402725\\
1724.10220440882	0.117644144642668\\
1734.12024048096	0.109660632563454\\
1744.13827655311	0.0983140663066697\\
1754.15631262525	0.120483229900909\\
1764.17434869739	0.11113202355234\\
1774.19238476954	0.11268800936055\\
1784.21042084168	0.106391609482417\\
1794.22845691383	0.0990772553645153\\
1804.24649298597	0.111099533169487\\
1814.26452905812	0.110192047454805\\
1824.28256513026	0.120512898301368\\
1834.3006012024	0.117307987667521\\
1844.31863727455	0.105606386185149\\
1854.33667334669	0.123807222366977\\
1864.35470941884	0.128841436009768\\
1874.37274549098	0.125922058852692\\
1884.39078156313	0.123010787584725\\
1894.40881763527	0.108868651960994\\
1904.42685370741	0.103818504632039\\
1914.44488977956	0.1122803823101\\
1924.4629258517	0.111951504205949\\
1934.48096192385	0.113560182977073\\
1944.49899799599	0.108482459733203\\
1954.51703406814	0.109910652674798\\
1964.53507014028	0.107956790663726\\
1974.55310621242	0.107450340842676\\
1984.57114228457	0.100254688779455\\
1994.58917835671	0.0952012263111955\\
2004.60721442886	0.108163663625712\\
2014.625250501	0.0996612044945352\\
2024.64328657315	0.0999000967186674\\
2034.66132264529	0.100117517175972\\
2044.67935871743	0.10585835142616\\
2054.69739478958	0.0945793648042682\\
2064.71543086172	0.110182258287645\\
2074.73346693387	0.115369529127675\\
2084.75150300601	0.107356453633885\\
2094.76953907816	0.112634758053432\\
2104.7875751503	0.12406007886729\\
2114.80561122244	0.122620594507545\\
2124.82364729459	0.115934691177871\\
2134.84168336673	0.119531098117718\\
2144.85971943888	0.117778052072724\\
2154.87775551102	0.112419597907253\\
2164.89579158317	0.110820556902503\\
2174.91382765531	0.110846387141336\\
2184.93186372746	0.112509664423101\\
2194.9498997996	0.11178020316934\\
2204.96793587174	0.123392991249581\\
2214.98597194389	0.134290175385446\\
2225.00400801603	0.125768701714052\\
2235.02204408818	0.123324281230802\\
2245.04008016032	0.109182145607071\\
2255.05811623246	0.110625660651807\\
2265.07615230461	0.122340007197258\\
2275.09418837675	0.108197871573527\\
2285.1122244489	0.124749631085741\\
2295.13026052104	0.116616294018982\\
2305.14829659319	0.129303665257034\\
2315.16633266533	0.117558705801904\\
2325.18436873747	0.111787145977239\\
2335.20240480962	0.112836019052366\\
2345.22044088176	0.117656174624443\\
2355.23847695391	0.118755753029736\\
2365.25651302605	0.104613617406005\\
2375.2745490982	0.107559746160074\\
2385.29258517034	0.112975648408606\\
2395.31062124249	0.105422356674959\\
2405.32865731463	0.11923206489256\\
2415.34669338677	0.123353492312741\\
2425.36472945892	0.10921135668901\\
2435.38276553106	0.110647119498077\\
2445.40080160321	0.127044316657452\\
2455.41883767535	0.124552589851233\\
2465.4368737475	0.112761404539091\\
2475.45490981964	0.110901983543652\\
2485.47294589178	0.112099169402742\\
2495.49098196393	0.11221766315802\\
2505.50901803607	0.12342633605443\\
2515.52705410822	0.109284200430699\\
2525.54509018036	0.104331875792111\\
2535.5631262525	0.104521772128082\\
2545.58116232465	0.117322637930359\\
2555.59919839679	0.115686812855355\\
2565.61723446894	0.108054845540127\\
2575.63527054108	0.119464814050664\\
2585.65330661323	0.116688800852466\\
2595.67134268537	0.117339904475294\\
2605.68937875751	0.109223909612019\\
2615.70741482966	0.116287043370854\\
2625.7254509018	0.107363256506453\\
2635.74348697395	0.119216515957622\\
2645.76152304609	0.107504549222399\\
2655.77955911824	0.109410660546613\\
2665.79759519038	0.109895888447435\\
2675.81563126253	0.108790180993452\\
2685.83366733467	0.110419375015206\\
2695.85170340681	0.0990140303475002\\
2705.86973947896	0.112647752547878\\
2715.8877755511	0.105582358125004\\
2725.90581162325	0.111562601983833\\
2735.92384769539	0.118830518033767\\
2745.94188376754	0.115842331074184\\
2755.95991983968	0.116725227540901\\
2765.97795591182	0.117190816878072\\
2775.99599198397	0.111773574856189\\
2786.01402805611	0.113207044831855\\
2796.03206412826	0.104296213538595\\
2806.0501002004	0.102781838306724\\
2816.06813627254	0.110360657626768\\
2826.08617234469	0.118181256848032\\
2836.10420841683	0.112746471222133\\
2846.12224448898	0.12040200540269\\
2856.14028056112	0.123459084795979\\
2866.15831663327	0.114244980787617\\
2876.17635270541	0.112755372740675\\
2886.19438877756	0.111200360274817\\
2896.2124248497	0.108816140659388\\
2906.23046092184	0.119976781969325\\
2916.24849699399	0.114334418593475\\
2926.26653306613	0.115193421658072\\
2936.28456913828	0.108848277619986\\
2946.30260521042	0.0947061419962547\\
2956.32064128257	0.127827114001885\\
2966.33867735471	0.113684978378154\\
2976.35671342685	0.118541078272189\\
2986.374749499	0.122209598057245\\
2996.39278557114	0.131305262885511\\
3006.41082164329	0.117163127261781\\
3016.42885771543	0.112081523822199\\
3026.44689378757	0.124583854859042\\
3036.46492985972	0.122333161507669\\
3046.48296593186	0.131801206458649\\
3056.50100200401	0.135759823524583\\
3066.51903807615	0.123745422357382\\
3076.5370741483	0.118079650817621\\
3086.55511022044	0.116516935076192\\
3096.57314629259	0.121382473411944\\
3106.59118236473	0.124962849293109\\
3116.60921843687	0.12792169464489\\
3126.62725450902	0.12495845176546\\
3136.64529058116	0.110816316141729\\
3146.66332665331	0.105497940279508\\
3156.68136272545	0.114701376083375\\
3166.6993987976	0.12368549382865\\
3176.71743486974	0.1120603842684\\
3186.73547094188	0.128604853829496\\
3196.75350701403	0.12008465229717\\
3206.77154308617	0.113240744197472\\
3216.78957915832	0.111587166224925\\
3226.80761523046	0.133896620024585\\
3236.82565130261	0.119754484400854\\
3246.84368737475	0.118322186934541\\
3256.86172344689	0.118493660996102\\
3266.87975951904	0.122422153135576\\
3276.89779559118	0.114726179486472\\
3286.91583166333	0.113895429473197\\
3296.93386773547	0.123478486596845\\
3306.95190380762	0.111626974386714\\
3316.96993987976	0.130767836687449\\
3326.9879759519	0.128058607316876\\
3337.00601202405	0.129498120931304\\
3347.02404809619	0.128931349816188\\
3357.04208416834	0.136861938806578\\
3367.06012024048	0.122719803182847\\
3377.07815631263	0.125561707261752\\
3387.09619238477	0.117608798485266\\
3397.11422845691	0.12167854387723\\
3407.13226452906	0.107536408253499\\
3417.1503006012	0.111447820443961\\
3427.16833667335	0.106763910647911\\
3437.18637274549	0.106609063476139\\
3447.20440881764	0.106293185217311\\
3457.22244488978	0.12055264933805\\
3467.24048096192	0.118280852225695\\
3477.25851703407	0.104138716601964\\
3487.27655310621	0.113266540392345\\
3497.29458917836	0.117726307034699\\
3507.3126252505	0.121513843923609\\
3517.33066132265	0.11238374792793\\
3527.34869739479	0.11689194910484\\
3537.36673346693	0.124045164670003\\
3547.38476953908	0.118161379893256\\
3557.40280561122	0.121869002139693\\
3567.42084168337	0.11404203927013\\
3577.43887775551	0.126675473960564\\
3587.45691382766	0.127134797222177\\
3597.4749498998	0.129996900096131\\
3607.49298597194	0.127770635147445\\
3617.51102204409	0.119287970349282\\
3627.52905811623	0.12361270543473\\
3637.54709418838	0.121907238832814\\
3647.56513026052	0.13706258077884\\
3657.58316633267	0.136274925129201\\
3667.60120240481	0.124252310936936\\
3677.61923847695	0.12161833896352\\
3687.6372745491	0.112193015214779\\
3697.65531062124	0.116662382907554\\
3707.67334669339	0.120661908833954\\
3717.69138276553	0.119126798349047\\
3727.70941883768	0.111630473337776\\
3737.72745490982	0.113119191941024\\
3747.74549098196	0.111799649076795\\
3757.76352705411	0.117425313852771\\
3767.78156312625	0.117883930716941\\
3777.7995991984	0.116838252486848\\
3787.81763527054	0.116097866910345\\
3797.83567134269	0.125814830342792\\
3807.85370741483	0.111672694719061\\
3817.87174348697	0.0975305590953301\\
3827.88977955912	0.100844398512921\\
3837.90781563126	0.106215755785662\\
3847.92585170341	0.100217188043253\\
3857.94388777555	0.102755827444362\\
3867.9619238477	0.123565601119924\\
3877.97995991984	0.127036562283763\\
3887.99799599198	0.112894426660032\\
3898.01603206413	0.107995417634063\\
3908.03406813627	0.109422953604202\\
3918.05210420842	0.127008093805488\\
3928.07014028056	0.112865958181757\\
3938.08817635271	0.104988836319286\\
3948.10621242485	0.107466492786332\\
3958.12424849699	0.130702501449174\\
3968.14228456914	0.116560365825443\\
3978.16032064128	0.125914768683349\\
3988.17835671343	0.111772633059618\\
3998.19639278557	0.133095760143283\\
4008.21442885772	0.130432978702901\\
4018.23246492986	0.121957846957388\\
4028.250501002	0.129319288548086\\
4038.26853707415	0.140240624596425\\
4048.28657314629	0.126098488972695\\
4058.30460921844	0.124430610123909\\
4068.32264529058	0.124588042287801\\
4078.34068136273	0.124092616443914\\
4088.35871743487	0.122649420732998\\
4098.37675350701	0.121700797500173\\
4108.39478957916	0.120536327710057\\
4118.4128256513	0.118858038409351\\
4128.43086172345	0.118849912498432\\
4138.44889779559	0.109653040338691\\
4148.46693386774	0.104773974237444\\
4158.48496993988	0.135050892089901\\
4168.50300601202	0.125175984291119\\
4178.52104208417	0.128820879352092\\
4188.53907815631	0.12076961088937\\
4198.55711422846	0.129245319809455\\
4208.5751503006	0.115103184185724\\
4218.59318637275	0.122502688167452\\
4228.61122244489	0.120039728179433\\
4238.62925851703	0.135192856529615\\
4248.64729458918	0.131803049696841\\
4258.66533066132	0.13448755735557\\
4268.68336673347	0.12560320761992\\
4278.70140280561	0.125002278414092\\
4288.71943887776	0.122997544185021\\
4298.7374749499	0.123361134986321\\
4308.75551102204	0.125704914390334\\
4318.77354709419	0.123263430220819\\
4328.79158316633	0.126698698201805\\
4338.80961923848	0.124378359580684\\
4348.82765531062	0.116264040050262\\
4358.84569138277	0.121364901409735\\
4368.86372745491	0.135350010303206\\
4378.88176352705	0.131879446271467\\
4388.8997995992	0.11995330713229\\
4398.91783567134	0.126444919441752\\
4408.93587174349	0.140096630698756\\
4418.95390781563	0.141446417195694\\
4428.97194388778	0.129501655866772\\
4438.98997995992	0.120880020679813\\
4449.00801603206	0.134164883194989\\
4459.02605210421	0.125525180275183\\
4469.04408817635	0.113829237395274\\
4479.0621242485	0.118123218596151\\
4489.08016032064	0.115953441829388\\
4499.09819639279	0.106979694720831\\
4509.11623246493	0.106443586036181\\
4519.13426853707	0.113495160454087\\
4529.15230460922	0.112255393380179\\
4539.17034068136	0.113763455777718\\
4549.18837675351	0.120952012562729\\
4559.20641282565	0.124714811792066\\
4569.2244488978	0.116242466075612\\
4579.24248496994	0.114266396865624\\
4589.26052104208	0.114595166873556\\
4599.27855711423	0.111652760137621\\
4609.29659318637	0.110506004528815\\
4619.31462925852	0.120815976449701\\
4629.33266533066	0.127263271700563\\
4639.35070140281	0.124358515071121\\
4649.36873747495	0.135255270273337\\
4659.38677354709	0.123369454406034\\
4669.40480961924	0.127159006764665\\
4679.42284569138	0.115400235373784\\
4689.44088176353	0.125860351947546\\
4699.45891783567	0.130701738018603\\
4709.47695390782	0.127619092076398\\
4719.49498997996	0.11818041073271\\
4729.5130260521	0.133730523259747\\
4739.53106212425	0.124990186400623\\
4749.54909819639	0.123135869577732\\
4759.56713426854	0.120942378194367\\
4769.58517034068	0.124927460349828\\
4779.60320641283	0.110785324726097\\
4789.62124248497	0.128264037047578\\
4799.63927855711	0.116540387254411\\
4809.65731462926	0.12013477380258\\
4819.6753507014	0.105992638178849\\
4829.69338677355	0.101361926883601\\
4839.71142284569	0.101082283715434\\
4849.72945891784	0.120236284265592\\
4859.74749498998	0.129565367449442\\
4869.76553106212	0.117630334172396\\
4879.78356713427	0.12244496052731\\
4889.80160320641	0.108302824903579\\
4899.81963927856	0.111399913002848\\
4909.8376753507	0.112693578463642\\
4919.85571142285	0.111788872593922\\
4929.87374749499	0.119869097132517\\
4939.89178356713	0.120074952369897\\
4949.90981963928	0.111008841867082\\
4959.92785571142	0.116209901657624\\
4969.94589178357	0.120135003117934\\
4979.96392785571	0.105992867494203\\
4989.98196392786	0.120628097591628\\
5000	0.126278906656745\\
};
\addlegendentry{Good 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.498585786437627\\
11.0180360721443	0.489913714351148\\
21.0360721442886	0.476935666711398\\
31.0541082164329	0.472326568987983\\
41.0721442885772	0.460285654614892\\
51.0901803607214	0.451390402278211\\
61.1082164328657	0.437890978973657\\
71.12625250501	0.425719739938653\\
81.1442885771543	0.419935711840107\\
91.1623246492986	0.407524042944562\\
101.180360721443	0.393381907320831\\
111.198396793587	0.386131416885654\\
121.216432865731	0.372741058811817\\
131.234468937876	0.362451482205326\\
141.25250501002	0.360099015384\\
151.270541082164	0.345956879760269\\
161.288577154309	0.340025535694877\\
171.306613226453	0.332210532357143\\
181.324649298597	0.331780716261374\\
191.342685370741	0.3193936469537\\
201.360721442886	0.309718880054611\\
211.37875751503	0.29557674443088\\
221.396793587174	0.286242201256798\\
231.414829659319	0.274582640421136\\
241.432865731463	0.268304975092768\\
251.450901803607	0.264940827219681\\
261.468937875752	0.256282907991159\\
271.486973947896	0.259707620869019\\
281.50501002004	0.245565485245288\\
291.523046092184	0.237388476778029\\
301.541082164329	0.223246341154299\\
311.559118236473	0.209104205530568\\
321.577154308617	0.206507892146537\\
331.595190380762	0.200815294478577\\
341.613226452906	0.198967715081354\\
351.63126252505	0.189887999519257\\
361.649298597194	0.185155981396212\\
371.667334669339	0.185730149577705\\
381.685370741483	0.181049582597302\\
391.703406813627	0.176798665130675\\
401.721442885772	0.164336982398818\\
411.739478957916	0.159028472918601\\
421.75751503006	0.160238221169003\\
431.775551102204	0.14980125422468\\
441.793587174349	0.151924034535262\\
451.811623246493	0.147450599433481\\
461.829659318637	0.13330846380975\\
471.847695390782	0.144505880626999\\
481.865731462926	0.142338386651042\\
491.88376753507	0.13932672604745\\
501.901803607214	0.125184590423719\\
511.919839679359	0.137297848479862\\
521.937875751503	0.125327637179406\\
531.955911823647	0.119122730923216\\
541.973947895792	0.125902425564443\\
551.991983967936	0.134105226140091\\
562.01002004008	0.125235866242847\\
572.028056112224	0.123061876641886\\
582.046092184369	0.125145656533056\\
592.064128256513	0.119177389812008\\
602.082164328657	0.117976696407544\\
612.100200400802	0.109828174800126\\
622.118236472946	0.108562639966191\\
632.13627254509	0.119531068741117\\
642.154308617235	0.128905494995014\\
652.172344689379	0.114763359371283\\
662.190380761523	0.12134069050416\\
672.208416833667	0.112158302566916\\
682.226452905812	0.116781078058702\\
692.244488977956	0.107648613735854\\
702.2625250501	0.115264047447616\\
712.280561122245	0.112515259502703\\
722.298597194389	0.103925199896454\\
732.316633266533	0.0974182591121176\\
742.334669338677	0.0964955958334735\\
752.352705410822	0.0915834184522845\\
762.370741482966	0.105024746892172\\
772.38877755511	0.100652492785599\\
782.406813627255	0.103312577088187\\
792.424849699399	0.108887532709333\\
802.442885771543	0.0947453970856017\\
812.460921843687	0.104794849508487\\
822.478957915832	0.100696777773922\\
832.496993987976	0.108336588189277\\
842.51503006012	0.10778038715933\\
852.533066132264	0.113230042603691\\
862.551102204409	0.111577644949263\\
872.569138276553	0.117183590090194\\
882.587174348697	0.10981089833227\\
892.605210420842	0.111452132669783\\
902.623246492986	0.11757056903938\\
912.64128256513	0.108653005086951\\
922.659318637275	0.111526872008257\\
932.677354709419	0.112575447511275\\
942.695390781563	0.120172349247824\\
952.713426853707	0.111914319124338\\
962.731462925852	0.104801035281834\\
972.749498997996	0.112103281692093\\
982.76753507014	0.104976819999551\\
992.785571142285	0.10040006163037\\
1002.80360721443	0.119682289691873\\
1012.82164328657	0.111819339831174\\
1022.83967935872	0.111284051612259\\
1032.85771543086	0.10246575320207\\
1042.87575150301	0.112838001454649\\
1052.89378757515	0.125923982071416\\
1062.91182364729	0.123012539276086\\
1072.92985971944	0.120500609529553\\
1082.94789579158	0.115198935276632\\
1092.96593186373	0.112627644288642\\
1102.98396793587	0.116639210662609\\
1113.00200400802	0.123952290325533\\
1123.02004008016	0.11578761929927\\
1133.0380761523	0.116927088999882\\
1143.05611222445	0.102784953376151\\
1153.07414829659	0.105089620223629\\
1163.09218436874	0.0979591649143352\\
1173.11022044088	0.117931249957996\\
1183.12825651303	0.123947218464495\\
1193.14629258517	0.133241885028801\\
1203.16432865731	0.11909974940507\\
1213.18236472946	0.124715471990165\\
1223.2004008016	0.118639944605725\\
1233.21843687375	0.110917026838442\\
1243.23647294589	0.103316809447156\\
1253.25450901804	0.108228370915064\\
1263.27254509018	0.126032229975838\\
1273.29058116232	0.12587287313941\\
1283.30861723447	0.114083524732278\\
1293.32665330661	0.102619868441917\\
1303.34468937876	0.115072320748721\\
1313.3627254509	0.113855355648145\\
1323.38076152305	0.0997132200244144\\
1333.39879759519	0.0956383030850692\\
1343.41683366733	0.115936862056064\\
1353.43486973948	0.101794726432333\\
1363.45290581162	0.111468710632311\\
1373.47094188377	0.113760706697084\\
1383.48897795591	0.112093673206704\\
1393.50701402806	0.109776776771097\\
1403.5250501002	0.112328413201965\\
1413.54308617234	0.107358034743851\\
1423.56112224449	0.10325600087191\\
1433.57915831663	0.109507934002774\\
1443.59719438878	0.104837613965508\\
1453.61523046092	0.110233187950594\\
1463.63326653307	0.117829798486109\\
1473.65130260521	0.133532872908807\\
1483.66933867735	0.121704962830967\\
1493.6873747495	0.121501011517254\\
1503.70541082164	0.119274013295546\\
1513.72344689379	0.117579060599526\\
1523.74148296593	0.121025765625382\\
1533.75951903808	0.115611487004696\\
1543.77755511022	0.115991463337415\\
1553.79559118236	0.117487774021354\\
1563.81362725451	0.12164311500355\\
1573.83166332665	0.119998687377711\\
1583.8496993988	0.122563126511026\\
1593.86773547094	0.122591535914103\\
1603.88577154309	0.141253092555638\\
1613.90380761523	0.127110956931907\\
1623.92184368737	0.112968821308177\\
1633.93987975952	0.129549825550012\\
1643.95791583166	0.127227244081485\\
1653.97595190381	0.113085108457754\\
1663.99398797595	0.113021612862067\\
1674.0120240481	0.111512500429467\\
1684.03006012024	0.124392995711429\\
1694.04809619238	0.122076981615247\\
1704.06613226453	0.119655226562873\\
1714.08416833667	0.110640114882661\\
1724.10220440882	0.103233403334367\\
1734.12024048096	0.125025580616792\\
1744.13827655311	0.123320260393549\\
1754.15631262525	0.123818074368526\\
1764.17434869739	0.122246238141114\\
1774.19238476954	0.114096350181376\\
1784.21042084168	0.108853168685915\\
1794.22845691383	0.115366059620771\\
1804.24649298597	0.108113242119919\\
1814.26452905812	0.110747199312749\\
1824.28256513026	0.10888162110262\\
1834.3006012024	0.121333381218662\\
1844.31863727455	0.119416833615481\\
1854.33667334669	0.117553608105344\\
1864.35470941884	0.106038800914771\\
1874.37274549098	0.126204103662137\\
1884.39078156313	0.112061968038406\\
1894.40881763527	0.113514189726195\\
1904.42685370741	0.119028386041565\\
1914.44488977956	0.123452243745728\\
1924.4629258517	0.115104259175765\\
1934.48096192385	0.112642736864356\\
1944.49899799599	0.106147834720369\\
1954.51703406814	0.10421527692523\\
1964.53507014028	0.0997276265996227\\
1974.55310621242	0.105876835273767\\
1984.57114228457	0.108837306030591\\
1994.58917835671	0.101365430374562\\
2004.60721442886	0.0961190802101282\\
2014.625250501	0.103966551346389\\
2024.64328657315	0.0997802477970194\\
2034.66132264529	0.0985744890287311\\
2044.67935871743	0.102750085654149\\
2054.69739478958	0.103173471662705\\
2064.71543086172	0.117660029896308\\
2074.73346693387	0.103517894272577\\
2084.75150300601	0.118036704371646\\
2094.76953907816	0.116972523780801\\
2104.7875751503	0.127200042617624\\
2114.80561122244	0.134505910497148\\
2124.82364729459	0.125792064691551\\
2134.84168336673	0.11164992906782\\
2144.85971943888	0.11096006083413\\
2154.87775551102	0.0995780454464747\\
2164.89579158317	0.117033738366444\\
2174.91382765531	0.107978966686994\\
2184.93186372746	0.0993670430162955\\
2194.9498997996	0.112170266236862\\
2204.96793587174	0.11166765194061\\
2214.98597194389	0.110190003639718\\
2225.00400801603	0.118535260498542\\
2235.02204408818	0.116448374753557\\
2245.04008016032	0.115107189363552\\
2255.05811623246	0.118248518888837\\
2265.07615230461	0.116511125763303\\
2275.09418837675	0.128220351759\\
2285.1122244489	0.119914872846299\\
2295.13026052104	0.134326549474856\\
2305.14829659319	0.131550218238453\\
2315.16633266533	0.122962400706286\\
2325.18436873747	0.126999711584528\\
2335.20240480962	0.129756653777208\\
2345.22044088176	0.117818330953055\\
2355.23847695391	0.116284923423292\\
2365.25651302605	0.115799165869359\\
2375.2745490982	0.114334133266386\\
2385.29258517034	0.124663144050438\\
2395.31062124249	0.120768722807751\\
2405.32865731463	0.121536287866699\\
2415.34669338677	0.119451186842701\\
2425.36472945892	0.111763600380956\\
2435.38276553106	0.127968104483946\\
2445.40080160321	0.124877266119607\\
2455.41883767535	0.133754126627651\\
2465.4368737475	0.11961199100392\\
2475.45490981964	0.129881348130202\\
2485.47294589178	0.132805171506315\\
2495.49098196393	0.137283710072991\\
2505.50901803607	0.128292271358679\\
2515.52705410822	0.129715460981142\\
2525.54509018036	0.117879527093712\\
2535.5631262525	0.112157278531725\\
2545.58116232465	0.11078536524891\\
2555.59919839679	0.115781311651511\\
2565.61723446894	0.110871773304381\\
2575.63527054108	0.110934549810445\\
2585.65330661323	0.112930339286244\\
2595.67134268537	0.108333581653898\\
2605.68937875751	0.108905787763781\\
2615.70741482966	0.0975802353524211\\
2625.7254509018	0.111974168365112\\
2635.74348697395	0.100492396340926\\
2645.76152304609	0.107583777344696\\
2655.77955911824	0.114003273240484\\
2665.79759519038	0.111238381876553\\
2675.81563126253	0.110141298855333\\
2685.83366733467	0.108839156740582\\
2695.85170340681	0.108217677595029\\
2705.86973947896	0.109831591502553\\
2715.8877755511	0.121011813412742\\
2725.90581162325	0.119929917356723\\
2735.92384769539	0.118060381636132\\
2745.94188376754	0.110054623583925\\
2755.95991983968	0.111234574905274\\
2765.97795591182	0.115925985476727\\
2775.99599198397	0.116943940007365\\
2786.01402805611	0.109321401713142\\
2796.03206412826	0.104331762097503\\
2806.0501002004	0.10967483044767\\
2816.06813627254	0.122719423690623\\
2826.08617234469	0.114844857892506\\
2836.10420841683	0.113999254735978\\
2846.12224448898	0.129667306123023\\
2856.14028056112	0.123737067559673\\
2866.15831663327	0.122018014489326\\
2876.17635270541	0.11373893438915\\
2886.19438877756	0.11856341189087\\
2896.2124248497	0.121052352926108\\
2906.23046092184	0.113271788151535\\
2916.24849699399	0.101828880903417\\
2926.26653306613	0.114941017041637\\
2936.28456913828	0.109508427221062\\
2946.30260521042	0.111193317103117\\
2956.32064128257	0.116468196617362\\
2966.33867735471	0.111243132716059\\
2976.35671342685	0.109813813855434\\
2986.374749499	0.107962136772203\\
2996.39278557114	0.122135519667372\\
3006.41082164329	0.136261755459308\\
3016.42885771543	0.135494212774883\\
3026.44689378757	0.121352077151152\\
3036.46492985972	0.122021187331235\\
3046.48296593186	0.107879051707504\\
3056.50100200401	0.109322892183055\\
3066.51903807615	0.111169203888808\\
3076.5370741483	0.110253094801679\\
3086.55511022044	0.1057055078556\\
3096.57314629259	0.124922799896808\\
3106.59118236473	0.121715500170378\\
3116.60921843687	0.125049119862592\\
3126.62725450902	0.122752086223574\\
3136.64529058116	0.114370396739216\\
3146.66332665331	0.125022293238503\\
3156.68136272545	0.12822048636632\\
3166.6993987976	0.12765181170508\\
3176.71743486974	0.119662502820669\\
3186.73547094188	0.125921228042419\\
3196.75350701403	0.123968304943925\\
3206.77154308617	0.124561802189679\\
3216.78957915832	0.118767796190812\\
3226.80761523046	0.119773466029865\\
3236.82565130261	0.137312821471758\\
3246.84368737475	0.123170685848027\\
3256.86172344689	0.131595086375936\\
3266.87975951904	0.125134582736338\\
3276.89779559118	0.12675010445762\\
3286.91583166333	0.120609391807239\\
3296.93386773547	0.121043010313359\\
3306.95190380762	0.137480540565866\\
3316.96993987976	0.125580220067719\\
3326.9879759519	0.129506410695708\\
3337.00601202405	0.129436174920756\\
3347.02404809619	0.127411550507452\\
3357.04208416834	0.113269414883721\\
3367.06012024048	0.116742453874935\\
3377.07815631263	0.129107029624731\\
3387.09619238477	0.114964894001\\
3397.11422845691	0.115623796981243\\
3407.13226452906	0.113864278647923\\
3417.1503006012	0.124549686589207\\
3427.16833667335	0.11284449717608\\
3437.18637274549	0.110420279079924\\
3447.20440881764	0.103312577053313\\
3457.22244488978	0.105791255118701\\
3467.24048096192	0.120750631330176\\
3477.25851703407	0.119366268052162\\
3487.27655310621	0.105224132428431\\
3497.29458917836	0.107608507154504\\
3507.3126252505	0.106721373474273\\
3517.33066132265	0.0992939453953864\\
3527.34869739479	0.120704676945803\\
3537.36673346693	0.106562541322072\\
3547.38476953908	0.106981465264435\\
3557.40280561122	0.106713531206481\\
3567.42084168337	0.11752562125258\\
3577.43887775551	0.11850841700656\\
3587.45691382766	0.110876858669759\\
3597.4749498998	0.103546547081496\\
3607.49298597194	0.11974791670707\\
3617.51102204409	0.123296245673504\\
3627.52905811623	0.120893457366009\\
3637.54709418838	0.124546612823378\\
3647.56513026052	0.112902361663198\\
3657.58316633267	0.129325531111521\\
3667.60120240481	0.119875557987826\\
3677.61923847695	0.120602681767145\\
3687.6372745491	0.108891300806693\\
3697.65531062124	0.117250646825413\\
3707.67334669339	0.122419047109281\\
3717.69138276553	0.119964160010418\\
3727.70941883768	0.108207877109097\\
3737.72745490982	0.109941918778178\\
3747.74549098196	0.121188678799279\\
3757.76352705411	0.117773592055315\\
3767.78156312625	0.115785298955407\\
3777.7995991984	0.116890934935592\\
3787.81763527054	0.117665120901569\\
3797.83567134269	0.103522985277838\\
3807.85370741483	0.112131169667039\\
3817.87174348697	0.116632630645746\\
3827.88977955912	0.111131267429691\\
3837.90781563126	0.122440623254116\\
3847.92585170341	0.120408163267905\\
3857.94388777555	0.124618421282146\\
3867.9619238477	0.130582596374366\\
3877.97995991984	0.116440460750635\\
3887.99799599198	0.115063874173717\\
3898.01603206413	0.11621999390658\\
3908.03406813627	0.102077858282849\\
3918.05210420842	0.0976216239268557\\
3928.07014028056	0.107215975865769\\
3938.08817635271	0.120745446063838\\
3948.10621242485	0.130385056249019\\
3958.12424849699	0.116242920625288\\
3968.14228456914	0.126620871642017\\
3978.16032064128	0.123904738117091\\
3988.17835671343	0.124609055938629\\
3998.19639278557	0.118527643077791\\
4008.21442885772	0.13238342993175\\
4018.23246492986	0.123884047897725\\
4028.250501002	0.126981748455779\\
4038.26853707415	0.124361723331977\\
4048.28657314629	0.118497990278641\\
4058.30460921844	0.124692488861202\\
4068.32264529058	0.112871322261845\\
4078.34068136273	0.106657467683906\\
4088.35871743487	0.113238848072209\\
4098.37675350701	0.123152054761817\\
4108.39478957916	0.123772189706741\\
4118.4128256513	0.121896959170744\\
4128.43086172345	0.127847393262108\\
4138.44889779559	0.118510102118765\\
4148.46693386774	0.124768745612394\\
4158.48496993988	0.110626609988663\\
4168.50300601202	0.101949666359532\\
4178.52104208417	0.119143886059808\\
4188.53907815631	0.124966050904995\\
4198.55711422846	0.118993139127457\\
4208.5751503006	0.128288346771116\\
4218.59318637275	0.120265146613073\\
4228.61122244489	0.117882141562085\\
4238.62925851703	0.124345263450891\\
4248.64729458918	0.12860920602972\\
4258.66533066132	0.120152736639825\\
4268.68336673347	0.112592942200124\\
4278.70140280561	0.119759918223474\\
4288.71943887776	0.125266735989369\\
4298.7374749499	0.119053337059662\\
4308.75551102204	0.104911201435931\\
4318.77354709419	0.124712651834907\\
4328.79158316633	0.122591890915686\\
4338.80961923848	0.126697620501896\\
4348.82765531062	0.124812077134609\\
4358.84569138277	0.122538607676998\\
4368.86372745491	0.12064418742007\\
4378.88176352705	0.126706623521129\\
4388.8997995992	0.120808278136709\\
4398.91783567134	0.120706075924856\\
4408.93587174349	0.124818428010419\\
4418.95390781563	0.124823144018553\\
4428.97194388778	0.113172807523062\\
4438.98997995992	0.12847400024091\\
4449.00801603206	0.120224975135112\\
4459.02605210421	0.125434683024028\\
4469.04408817635	0.134081825500076\\
4479.0621242485	0.119939689876345\\
4489.08016032064	0.11479426545163\\
4499.09819639279	0.115674894306256\\
4509.11623246493	0.112661083245274\\
4519.13426853707	0.11103597031783\\
4529.15230460922	0.119004935032867\\
4539.17034068136	0.107422006781865\\
4549.18837675351	0.119536573443005\\
4559.20641282565	0.111380660765557\\
4569.2244488978	0.122925321014623\\
4579.24248496994	0.11745289196265\\
4589.26052104208	0.121624425702321\\
4599.27855711423	0.10748229007859\\
4609.29659318637	0.11590223495813\\
4619.31462925852	0.116753489872984\\
4629.33266533066	0.126202296033987\\
4639.35070140281	0.135351218104856\\
4649.36873747495	0.13418737212624\\
4659.38677354709	0.127691112509241\\
4669.40480961924	0.124748282333834\\
4679.42284569138	0.128328001954592\\
4689.44088176353	0.127611808762249\\
4699.45891783567	0.130461585940618\\
4709.47695390782	0.120942755948748\\
4719.49498997996	0.119219980971301\\
4729.5130260521	0.10507784534757\\
4739.53106212425	0.131818429727943\\
4749.54909819639	0.134553129459332\\
4759.56713426854	0.120410993835601\\
4769.58517034068	0.111239600801175\\
4779.60320641283	0.124996800080645\\
4789.62124248497	0.117152997473702\\
4799.63927855711	0.109603716763423\\
4809.65731462926	0.103639089821056\\
4819.6753507014	0.0990553915470445\\
4829.69338677355	0.114892889257202\\
4839.71142284569	0.103408859741689\\
4849.72945891784	0.112390516235443\\
4859.74749498998	0.103695412206615\\
4869.76553106212	0.120928861385362\\
4879.78356713427	0.106786725761631\\
4889.80160320641	0.113154339761262\\
4899.81963927856	0.125878664150029\\
4909.8376753507	0.116593467809341\\
4919.85571142285	0.10245133218561\\
4929.87374749499	0.110030298606256\\
4939.89178356713	0.111510029894579\\
4949.90981963928	0.132624097305315\\
4959.92785571142	0.126031147543372\\
4969.94589178357	0.123367764641722\\
4979.96392785571	0.126217726979963\\
4989.98196392786	0.11442164863061\\
5000	0.125213376393023\\
};
\addlegendentry{Good 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.501414213562373\\
11.0180360721443	0.48871903234167\\
21.0360721442886	0.477539187860798\\
31.0541082164329	0.464918329437546\\
41.0721442885772	0.450776193813815\\
51.0901803607214	0.443036579369922\\
61.1082164328657	0.438554383785196\\
71.12625250501	0.424412248161465\\
81.1442885771543	0.417020491177821\\
91.1623246492986	0.403556602111414\\
101.180360721443	0.396097156126635\\
111.198396793587	0.381955020502904\\
121.216432865731	0.376045933608638\\
131.234468937876	0.362664530118966\\
141.25250501002	0.35411912688139\\
151.270541082164	0.3428034770731\\
161.288577154309	0.334893050633645\\
171.306613226453	0.32247795595848\\
181.324649298597	0.313688061842321\\
191.342685370741	0.309593727544552\\
201.360721442886	0.298745223019968\\
211.37875751503	0.284603087396237\\
221.396793587174	0.27658680733067\\
231.414829659319	0.270306093162662\\
241.432865731463	0.262711742605271\\
251.450901803607	0.256823671144593\\
261.468937875752	0.242681535520862\\
271.486973947896	0.229725627138588\\
281.50501002004	0.22510101869208\\
291.523046092184	0.224977209399971\\
301.541082164329	0.232640583212468\\
311.559118236473	0.219768274878637\\
321.577154308617	0.212145059485631\\
331.595190380762	0.1980029238619\\
341.613226452906	0.192681572168181\\
351.63126252505	0.193651916425704\\
361.649298597194	0.182506958862482\\
371.667334669339	0.168364823238752\\
381.685370741483	0.172557872701726\\
391.703406813627	0.176359285288504\\
401.721442885772	0.163887925792554\\
411.739478957916	0.154295949426623\\
421.75751503006	0.149832686350328\\
431.775551102204	0.14718430462982\\
441.793587174349	0.144761918771341\\
451.811623246493	0.145323882960028\\
461.829659318637	0.143582600973657\\
471.847695390782	0.134674520202259\\
481.865731462926	0.130309524134061\\
491.88376753507	0.118386091667976\\
501.901803607214	0.130858395009646\\
511.919839679359	0.133295163774855\\
521.937875751503	0.129139320873053\\
531.955911823647	0.123144575627609\\
541.973947895792	0.109002440003878\\
551.991983967936	0.121839206751159\\
562.01002004008	0.1206951349351\\
572.028056112224	0.118473178002194\\
582.046092184369	0.11285632245377\\
592.064128256513	0.128931896464028\\
602.082164328657	0.124858855317723\\
612.100200400802	0.116648723979573\\
622.118236472946	0.121923713272425\\
632.13627254509	0.126189015484555\\
642.154308617235	0.118202308731847\\
652.172344689379	0.123961589799644\\
662.190380761523	0.124016098249374\\
672.208416833667	0.121408969334419\\
682.226452905812	0.115767490189093\\
692.244488977956	0.110518507673072\\
702.2625250501	0.111934801472521\\
712.280561122245	0.12738318465382\\
722.298597194389	0.113241049030089\\
732.316633266533	0.117614789383029\\
742.334669338677	0.112575054893342\\
752.352705410822	0.106084714009632\\
762.370741482966	0.115779257254224\\
772.38877755511	0.107820014220398\\
782.406813627255	0.131397316891627\\
792.424849699399	0.117255181267896\\
802.442885771543	0.118165741838876\\
812.460921843687	0.112855924655816\\
822.478957915832	0.122196341032984\\
832.496993987976	0.110452118417876\\
842.51503006012	0.1202730608801\\
852.533066132264	0.106130925256369\\
862.551102204409	0.108031010730318\\
872.569138276553	0.116383620971135\\
882.587174348697	0.104933433078393\\
892.605210420842	0.104289959081781\\
902.623246492986	0.0971170340302497\\
912.64128256513	0.100391435159716\\
922.659318637275	0.107286048787845\\
932.677354709419	0.108813499247751\\
942.695390781563	0.107839175247237\\
952.713426853707	0.122296297864101\\
962.731462925852	0.119991768063767\\
972.749498997996	0.120094145056378\\
982.76753507014	0.124363130773484\\
992.785571142285	0.122576129180167\\
1002.80360721443	0.108433993556436\\
1012.82164328657	0.103586686763569\\
1022.83967935872	0.0951382216283492\\
1032.85771543086	0.104551181918129\\
1042.87575150301	0.113124358129839\\
1052.89378757515	0.108613846811106\\
1062.91182364729	0.107840411397348\\
1072.92985971944	0.115528032277158\\
1082.94789579158	0.10654048881129\\
1092.96593186373	0.118730062394359\\
1102.98396793587	0.123081514929716\\
1113.00200400802	0.115265948680188\\
1123.02004008016	0.120702151388183\\
1133.0380761523	0.109145688482741\\
1143.05611222445	0.126217811007929\\
1153.07414829659	0.112075675384198\\
1163.09218436874	0.125591679140625\\
1173.11022044088	0.127552111700251\\
1183.12825651303	0.115730351113169\\
1193.14629258517	0.116516553611854\\
1203.16432865731	0.115638839084946\\
1213.18236472946	0.114355296297932\\
1223.2004008016	0.121576004644977\\
1233.21843687375	0.135184133665547\\
1243.23647294589	0.121041998041816\\
1253.25450901804	0.12777409522264\\
1263.27254509018	0.125212745007286\\
1273.29058116232	0.111070609383555\\
1283.30861723447	0.109825246007193\\
1293.32665330661	0.115491032716385\\
1303.34468937876	0.112657901181436\\
1313.3627254509	0.128935106870243\\
1323.38076152305	0.114792971246512\\
1333.39879759519	0.106047183391589\\
1343.41683366733	0.11557837825963\\
1353.43486973948	0.11688090792918\\
1363.45290581162	0.109178147687757\\
1373.47094188377	0.11420617694129\\
1383.48897795591	0.113440900781223\\
1393.50701402806	0.106035963081546\\
1403.5250501002	0.105230939898483\\
1413.54308617234	0.11940302391838\\
1423.56112224449	0.117541270859312\\
1433.57915831663	0.112140913027361\\
1443.59719438878	0.117645642014118\\
1453.61523046092	0.110153500966907\\
1463.63326653307	0.112583295743607\\
1473.65130260521	0.105327414578996\\
1483.66933867735	0.125475042471552\\
1493.6873747495	0.113780160773995\\
1503.70541082164	0.121336173970956\\
1513.72344689379	0.135059522116359\\
1523.74148296593	0.120917386492629\\
1533.75951903808	0.130267353244597\\
1543.77755511022	0.118502973368322\\
1553.79559118236	0.122449225416116\\
1563.81362725451	0.120716396738216\\
1573.83166332665	0.124254533928084\\
1583.8496993988	0.127180455254236\\
1593.86773547094	0.126459816988478\\
1603.88577154309	0.124163132231152\\
1613.90380761523	0.131993645304313\\
1623.92184368737	0.120115653746067\\
1633.93987975952	0.119987931552522\\
1643.95791583166	0.114346943058508\\
1653.97595190381	0.132316521115565\\
1663.99398797595	0.118174385491834\\
1674.0120240481	0.111658365322268\\
1684.03006012024	0.117152390565142\\
1694.04809619238	0.11985093914728\\
1704.06613226453	0.120357060274123\\
1714.08416833667	0.124740715026269\\
1724.10220440882	0.110598579402538\\
1734.12024048096	0.103681354701001\\
1744.13827655311	0.116509808936588\\
1754.15631262525	0.114505823527684\\
1764.17434869739	0.122144780251942\\
1774.19238476954	0.122817195791838\\
1784.21042084168	0.114937203090173\\
1794.22845691383	0.118395007482982\\
1804.24649298597	0.116342151774148\\
1814.26452905812	0.104893026764062\\
1824.28256513026	0.122938695807016\\
1834.3006012024	0.114548262497556\\
1844.31863727455	0.135031766909363\\
1854.33667334669	0.123029083382193\\
1864.35470941884	0.114911428902014\\
1874.37274549098	0.126884747437878\\
1884.39078156313	0.115189961211293\\
1894.40881763527	0.120395920861912\\
1904.42685370741	0.126889544408376\\
1914.44488977956	0.11513619703624\\
1924.4629258517	0.119599613382598\\
1934.48096192385	0.114239490076735\\
1944.49899799599	0.125622373340415\\
1954.51703406814	0.11383793778432\\
1964.53507014028	0.104873924107687\\
1974.55310621242	0.120018990106885\\
1984.57114228457	0.111910674640621\\
1994.58917835671	0.102961844266838\\
2004.60721442886	0.095881355008208\\
2014.625250501	0.0899631259224113\\
2024.64328657315	0.109716518184462\\
2034.66132264529	0.0982205399546039\\
2044.67935871743	0.087386791878764\\
2054.69739478958	0.102445900877869\\
2064.71543086172	0.108684080438232\\
2074.73346693387	0.106387163691698\\
2084.75150300601	0.106690241264045\\
2094.76953907816	0.124512301757035\\
2104.7875751503	0.112778542671707\\
2114.80561122244	0.124044709107539\\
2124.82364729459	0.121303410912086\\
2134.84168336673	0.118819756708948\\
2144.85971943888	0.119047955707164\\
2154.87775551102	0.118032691055487\\
2164.89579158317	0.106439569263805\\
2174.91382765531	0.10606994310172\\
2184.93186372746	0.108298633866629\\
2194.9498997996	0.101045571910796\\
2204.96793587174	0.114183646395914\\
2214.98597194389	0.124830462055155\\
2225.00400801603	0.119059460793664\\
2235.02204408818	0.111312188644383\\
2245.04008016032	0.126853566119101\\
2255.05811623246	0.124659002139425\\
2265.07615230461	0.110516866515694\\
2275.09418837675	0.124258316221123\\
2285.1122244489	0.126821572461734\\
2295.13026052104	0.123830643489378\\
2305.14829659319	0.112234284502252\\
2315.16633266533	0.11927020737192\\
2325.18436873747	0.117422633853013\\
2335.20240480962	0.109451026403218\\
2345.22044088176	0.111003166389599\\
2355.23847695391	0.110957095307936\\
2365.25651302605	0.115303676505926\\
2375.2745490982	0.109949023004211\\
2385.29258517034	0.133145501276409\\
2395.31062124249	0.119003365652678\\
2405.32865731463	0.116887964955031\\
2415.34669338677	0.11126654510999\\
2425.36472945892	0.12185072958576\\
2435.38276553106	0.131679978451805\\
2445.40080160321	0.123482311571561\\
2455.41883767535	0.120298655845299\\
2465.4368737475	0.133288163362711\\
2475.45490981964	0.130226487323694\\
2485.47294589178	0.127185098133343\\
2495.49098196393	0.115317409953249\\
2505.50901803607	0.116457861827394\\
2515.52705410822	0.11375106529571\\
2525.54509018036	0.115570069205948\\
2535.5631262525	0.133548846871636\\
2545.58116232465	0.123915365098216\\
2555.59919839679	0.122332667808563\\
2565.61723446894	0.1107061839738\\
2575.63527054108	0.112096810435372\\
2585.65330661323	0.11094116134734\\
2595.67134268537	0.102215306712823\\
2605.68937875751	0.102302549939042\\
2615.70741482966	0.101423010011385\\
2625.7254509018	0.114174813497094\\
2635.74348697395	0.102708843684617\\
2645.76152304609	0.109603789969224\\
2655.77955911824	0.109447358664348\\
2665.79759519038	0.100947614951189\\
2675.81563126253	0.100080933026716\\
2685.83366733467	0.100480464471169\\
2695.85170340681	0.10597671889906\\
2705.86973947896	0.115556145201595\\
2715.8877755511	0.113959402907027\\
2725.90581162325	0.115633250548945\\
2735.92384769539	0.10919601358848\\
2745.94188376754	0.111363817692412\\
2755.95991983968	0.119249671254945\\
2765.97795591182	0.118209874520529\\
2775.99599198397	0.119675897305066\\
2786.01402805611	0.108045578570074\\
2796.03206412826	0.119239119377286\\
2806.0501002004	0.114067566092922\\
2816.06813627254	0.112917290228856\\
2826.08617234469	0.10749817422091\\
2836.10420841683	0.100299259495976\\
2846.12224448898	0.113980357931235\\
2856.14028056112	0.111342186936566\\
2866.15831663327	0.121847257361038\\
2876.17635270541	0.130629663438793\\
2886.19438877756	0.124499905820688\\
2896.2124248497	0.122242976007914\\
2906.23046092184	0.110497805712339\\
2916.24849699399	0.121470680294421\\
2926.26653306613	0.112285868673579\\
2936.28456913828	0.108455496400977\\
2946.30260521042	0.111222039174862\\
2956.32064128257	0.0970799035511312\\
2966.33867735471	0.117054133368106\\
2976.35671342685	0.109180036260506\\
2986.374749499	0.110709302415743\\
2996.39278557114	0.10206588263123\\
3006.41082164329	0.125281405543282\\
3016.42885771543	0.113531977003404\\
3026.44689378757	0.126642904020909\\
3036.46492985972	0.120485304437369\\
3046.48296593186	0.115199130853986\\
3056.50100200401	0.107957536265323\\
3066.51903807615	0.108448653432369\\
3076.5370741483	0.116925031576865\\
3086.55511022044	0.128041684803576\\
3096.57314629259	0.113899549179845\\
3106.59118236473	0.118790803170832\\
3116.60921843687	0.125094176575211\\
3126.62725450902	0.117166699698646\\
3136.64529058116	0.119934785303484\\
3146.66332665331	0.117849370421171\\
3156.68136272545	0.112216727067852\\
3166.6993987976	0.112090163846525\\
3176.71743486974	0.124705043246395\\
3186.73547094188	0.110562907622664\\
3196.75350701403	0.116910992472228\\
3206.77154308617	0.115480416031507\\
3216.78957915832	0.113892107251825\\
3226.80761523046	0.120043125109507\\
3236.82565130261	0.110858887278008\\
3246.84368737475	0.129049238092971\\
3256.86172344689	0.137258635656559\\
3266.87975951904	0.130770879798459\\
3276.89779559118	0.130116861305817\\
3286.91583166333	0.126736818552116\\
3296.93386773547	0.112594682928385\\
3306.95190380762	0.110202413603279\\
3316.96993987976	0.131980693455885\\
3326.9879759519	0.128909758087047\\
3337.00601202405	0.117144247008017\\
3347.02404809619	0.113965720073935\\
3357.04208416834	0.111081220599374\\
3367.06012024048	0.111157192965998\\
3377.07815631263	0.110419882194757\\
3387.09619238477	0.117657017859943\\
3397.11422845691	0.109828326416937\\
3407.13226452906	0.123732293610576\\
3417.1503006012	0.109590157986845\\
3427.16833667335	0.104580562442288\\
3437.18637274549	0.112859584506625\\
3447.20440881764	0.114602137722688\\
3457.22244488978	0.111596816529835\\
3467.24048096192	0.099989186112164\\
3477.25851703407	0.117182328894364\\
3487.27655310621	0.142255179961431\\
3497.29458917836	0.1281130443377\\
3507.3126252505	0.119881800664716\\
3517.33066132265	0.118598220360504\\
3527.34869739479	0.11096128319636\\
3537.36673346693	0.106255097903973\\
3547.38476953908	0.107968879571701\\
3557.40280561122	0.11203083923635\\
3567.42084168337	0.110512134553715\\
3577.43887775551	0.120905006887778\\
3587.45691382766	0.119033901471461\\
3597.4749498998	0.133524198017178\\
3607.49298597194	0.130565759942704\\
3617.51102204409	0.140981628902899\\
3627.52905811623	0.128907979496342\\
3637.54709418838	0.136842625761804\\
3647.56513026052	0.138340261532653\\
3657.58316633267	0.135331338049208\\
3667.60120240481	0.131977421324829\\
3677.61923847695	0.117835285701098\\
3687.6372745491	0.127892241749841\\
3697.65531062124	0.119815603447688\\
3707.67334669339	0.117762088190938\\
3717.69138276553	0.10849185722136\\
3727.70941883768	0.124930082822429\\
3737.72745490982	0.122787144394147\\
3747.74549098196	0.114470910611467\\
3757.76352705411	0.124926172694235\\
3767.78156312625	0.121531249260035\\
3777.7995991984	0.109716438618124\\
3787.81763527054	0.110962765891122\\
3797.83567134269	0.11581688269427\\
3807.85370741483	0.108012292085106\\
3817.87174348697	0.123637757739306\\
3827.88977955912	0.120281081361673\\
3837.90781563126	0.124173105519786\\
3847.92585170341	0.116218809569432\\
3857.94388777555	0.102076673945701\\
3867.9619238477	0.105497322481186\\
3877.97995991984	0.119479978099624\\
3887.99799599198	0.126344856647506\\
3898.01603206413	0.112202721023775\\
3908.03406813627	0.113524007957262\\
3918.05210420842	0.102187960585477\\
3928.07014028056	0.12318422385514\\
3938.08817635271	0.111538829982701\\
3948.10621242485	0.128857460291244\\
3958.12424849699	0.114715324667513\\
3968.14228456914	0.122139799152376\\
3978.16032064128	0.110549794627081\\
3988.17835671343	0.124187330272922\\
3998.19639278557	0.121698345144844\\
4008.21442885772	0.119176856956294\\
4018.23246492986	0.130184586861186\\
4028.250501002	0.116042451237455\\
4038.26853707415	0.117061694417002\\
4048.28657314629	0.108043666247776\\
4058.30460921844	0.109241407026052\\
4068.32264529058	0.11394496766061\\
4078.34068136273	0.11503684586689\\
4088.35871743487	0.113188280635462\\
4098.37675350701	0.105892065180143\\
4108.39478957916	0.113804021157773\\
4118.4128256513	0.105953441648562\\
4128.43086172345	0.108068857366105\\
4138.44889779559	0.13500097085858\\
4148.46693386774	0.123172040927002\\
4158.48496993988	0.126507441714051\\
4168.50300601202	0.12618860458408\\
4178.52104208417	0.112046468960349\\
4188.53907815631	0.110526003394543\\
4198.55711422846	0.116065976359574\\
4208.5751503006	0.133531220638055\\
4218.59318637275	0.135693925425297\\
4228.61122244489	0.132794048754361\\
4238.62925851703	0.129775436564356\\
4248.64729458918	0.117938375448976\\
4258.66533066132	0.118736120067485\\
4268.68336673347	0.128148869961283\\
4278.70140280561	0.116213876020191\\
4288.71943887776	0.116870073988365\\
4298.7374749499	0.111811502504781\\
4308.75551102204	0.118405772948397\\
4318.77354709419	0.116778160303495\\
4328.79158316633	0.130385522834208\\
4338.80961923848	0.128120367252048\\
4348.82765531062	0.113978231628317\\
4358.84569138277	0.131519577762207\\
4368.86372745491	0.123259906826104\\
4378.88176352705	0.115130427895327\\
4388.8997995992	0.127721290065379\\
4398.91783567134	0.125300753755419\\
4408.93587174349	0.111158618131688\\
4418.95390781563	0.129900531569958\\
4428.97194388778	0.131942004782657\\
4438.98997995992	0.136956493642905\\
4449.00801603206	0.122814358019174\\
4459.02605210421	0.122767397669312\\
4469.04408817635	0.113473063206651\\
4479.0621242485	0.123412357925475\\
4489.08016032064	0.123676657692567\\
4499.09819639279	0.121236915688736\\
4509.11623246493	0.115652078039151\\
4519.13426853707	0.107624028674615\\
4529.15230460922	0.101738215587303\\
4539.17034068136	0.120795810047023\\
4549.18837675351	0.124396556633461\\
4559.20641282565	0.121623011914864\\
4569.2244488978	0.113974344289899\\
4579.24248496994	0.10891758304404\\
4589.26052104208	0.108661180860959\\
4599.27855711423	0.114715040474868\\
4609.29659318637	0.116076407563465\\
4619.31462925852	0.120689408725668\\
4629.33266533066	0.129674874193323\\
4639.35070140281	0.127625516847193\\
4649.36873747495	0.113483381223462\\
4659.38677354709	0.107991992922765\\
4669.40480961924	0.113653719052665\\
4679.42284569138	0.124409943275991\\
4689.44088176353	0.130157391629099\\
4699.45891783567	0.127915034984994\\
4709.47695390782	0.113772899361263\\
4719.49498997996	0.126510961368181\\
4729.5130260521	0.117170530239411\\
4739.53106212425	0.111922425952756\\
4749.54909819639	0.0977802903290246\\
4759.56713426854	0.119169173695741\\
4769.58517034068	0.11703683843007\\
4779.60320641283	0.111689261249566\\
4789.62124248497	0.104398671293364\\
4799.63927855711	0.11881522352803\\
4809.65731462926	0.11324346343097\\
4819.6753507014	0.118183138185255\\
4829.69338677355	0.104041002561524\\
4839.71142284569	0.116952309661567\\
4849.72945891784	0.115848362551924\\
4859.74749498998	0.110963613293696\\
4869.76553106212	0.103627613547252\\
4879.78356713427	0.11615982898509\\
4889.80160320641	0.11751694640406\\
4899.81963927856	0.129710396204263\\
4909.8376753507	0.115568260580532\\
4919.85571142285	0.130977246286535\\
4929.87374749499	0.116835110662804\\
4939.89178356713	0.127531567355386\\
4949.90981963928	0.113389431731655\\
4959.92785571142	0.114045123809756\\
4969.94589178357	0.124878340797797\\
4979.96392785571	0.115434850513184\\
4989.98196392786	0.115722109138212\\
5000	0.119934506073256\\
};
\addlegendentry{Good 3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.498585786437627\\
11.0180360721443	0.485882278701101\\
21.0360721442886	0.473817230075864\\
31.0541082164329	0.461167456350989\\
41.0721442885772	0.454802715365218\\
51.0901803607214	0.441292303484984\\
61.1082164328657	0.431651292984424\\
71.12625250501	0.42245336625675\\
81.1442885771543	0.409660580417569\\
91.1623246492986	0.396929860487799\\
101.180360721443	0.387162540823778\\
111.198396793587	0.381835601861075\\
121.216432865731	0.367693466237344\\
131.234468937876	0.357455727654859\\
141.25250501002	0.345356414751441\\
151.270541082164	0.337037731140826\\
161.288577154309	0.323749123080689\\
171.306613226453	0.313975226508591\\
181.324649298597	0.300750463114099\\
191.342685370741	0.291310609733693\\
201.360721442886	0.28319165361355\\
211.37875751503	0.279098712156366\\
221.396793587174	0.270091214846642\\
231.414829659319	0.258567108771144\\
241.432865731463	0.253837144759929\\
251.450901803607	0.246450229406417\\
261.468937875752	0.239280079598901\\
271.486973947896	0.2313802750028\\
281.50501002004	0.221630006511847\\
291.523046092184	0.218510014865036\\
301.541082164329	0.212294288235292\\
311.559118236473	0.208231959502877\\
321.577154308617	0.19911663080791\\
331.595190380762	0.199127852321737\\
341.613226452906	0.184985716698007\\
351.63126252505	0.178488568955593\\
361.649298597194	0.188896390462836\\
371.667334669339	0.178736100215956\\
381.685370741483	0.173040944401018\\
391.703406813627	0.170387749546578\\
401.721442885772	0.160651586078909\\
411.739478957916	0.15098982447552\\
421.75751503006	0.145392615704104\\
431.775551102204	0.147821091325485\\
441.793587174349	0.148454846875693\\
451.811623246493	0.141284291287515\\
461.829659318637	0.148499655838527\\
471.847695390782	0.149403430014403\\
481.865731462926	0.135261294390672\\
491.88376753507	0.134411527042946\\
501.901803607214	0.135920003410974\\
511.919839679359	0.129416500278563\\
521.937875751503	0.115274364654832\\
531.955911823647	0.130579365654674\\
541.973947895792	0.126372944230146\\
551.991983967936	0.125995022164042\\
562.01002004008	0.129278911625069\\
572.028056112224	0.126844459257785\\
582.046092184369	0.120819855835059\\
592.064128256513	0.124851514841668\\
602.082164328657	0.124531839560043\\
612.100200400802	0.12130522522687\\
622.118236472946	0.130574503400693\\
632.13627254509	0.129770468550348\\
642.154308617235	0.115628332926617\\
652.172344689379	0.131198943050157\\
662.190380761523	0.124783757751908\\
672.208416833667	0.11922228039797\\
682.226452905812	0.117230387442581\\
692.244488977956	0.115299098672035\\
702.2625250501	0.113574884539917\\
712.280561122245	0.108953607636236\\
722.298597194389	0.104149867215505\\
732.316633266533	0.0969865781276423\\
742.334669338677	0.103928729227442\\
752.352705410822	0.110851516963611\\
762.370741482966	0.110524615965152\\
772.38877755511	0.109868164971628\\
782.406813627255	0.114494841284805\\
792.424849699399	0.100352705661074\\
802.442885771543	0.105603558511061\\
812.460921843687	0.105221692938042\\
822.478957915832	0.11785498727671\\
832.496993987976	0.106112773107389\\
842.51503006012	0.101748950208287\\
852.533066132264	0.113038801272549\\
862.551102204409	0.118164828468463\\
872.569138276553	0.110006764334966\\
882.587174348697	0.111549495811436\\
892.605210420842	0.124502357571694\\
902.623246492986	0.122403124357239\\
912.64128256513	0.131595674051124\\
922.659318637275	0.122826866891913\\
932.677354709419	0.113701218514948\\
942.695390781563	0.102321555700942\\
952.713426853707	0.108076786694272\\
962.731462925852	0.10719341204778\\
972.749498997996	0.100536621403344\\
982.76753507014	0.112981652026215\\
992.785571142285	0.120131497249349\\
1002.80360721443	0.118343307663911\\
1012.82164328657	0.12120387515397\\
1022.83967935872	0.109571021299911\\
1032.85771543086	0.101882296192918\\
1042.87575150301	0.102017377357153\\
1052.89378757515	0.0953226800232622\\
1062.91182364729	0.108168200775163\\
1072.92985971944	0.121293559106938\\
1082.94789579158	0.107151423483207\\
1092.96593186373	0.1183997171533\\
1102.98396793587	0.104257581529569\\
1113.00200400802	0.109754324004086\\
1123.02004008016	0.122318762742046\\
1133.0380761523	0.110630842906717\\
1143.05611222445	0.110144719581949\\
1153.07414829659	0.116450505304992\\
1163.09218436874	0.125572426410209\\
1173.11022044088	0.123417635386152\\
1183.12825651303	0.123778761644576\\
1193.14629258517	0.112151564702361\\
1203.16432865731	0.122654563983179\\
1213.18236472946	0.110901062076405\\
1223.2004008016	0.12060473180676\\
1233.21843687375	0.109050573712328\\
1243.23647294589	0.120606975079171\\
1253.25450901804	0.108895504434984\\
1263.27254509018	0.10199966689794\\
1273.29058116232	0.107484908410722\\
1283.30861723447	0.105334457036552\\
1293.32665330661	0.104988715279503\\
1303.34468937876	0.102920983070579\\
1313.3627254509	0.105400139757115\\
1323.38076152305	0.125413562184343\\
1333.39879759519	0.122808009374553\\
1343.41683366733	0.111051416136476\\
1353.43486973948	0.103358795500221\\
1363.45290581162	0.109573217538668\\
1373.47094188377	0.104948783952375\\
1383.48897795591	0.11420781093678\\
1393.50701402806	0.126722854525338\\
1403.5250501002	0.120904206661968\\
1413.54308617234	0.106762071038238\\
1423.56112224449	0.119091605332322\\
1433.57915831663	0.123079125983893\\
1443.59719438878	0.114887240230147\\
1453.61523046092	0.125683660449922\\
1463.63326653307	0.123186795634484\\
1473.65130260521	0.109044660010753\\
1483.66933867735	0.115143853080121\\
1493.6873747495	0.130403641066838\\
1503.70541082164	0.127346837136261\\
1513.72344689379	0.11320470151253\\
1523.74148296593	0.111598016005666\\
1533.75951903808	0.106489503727301\\
1543.77755511022	0.121359206444423\\
1553.79559118236	0.121494289521187\\
1563.81362725451	0.121727301680818\\
1573.83166332665	0.124802825259386\\
1583.8496993988	0.113063123087825\\
1593.86773547094	0.122667955656246\\
1603.88577154309	0.121225951356432\\
1613.90380761523	0.113056126266854\\
1623.92184368737	0.121801386775012\\
1633.93987975952	0.110065220267889\\
1643.95791583166	0.12902291203678\\
1653.97595190381	0.119611297663899\\
1663.99398797595	0.111998455874306\\
1674.0120240481	0.11704299893446\\
1684.03006012024	0.111835715151452\\
1694.04809619238	0.116666428575951\\
1704.06613226453	0.108585220588539\\
1714.08416833667	0.116520454317685\\
1724.10220440882	0.111486900105556\\
1734.12024048096	0.110888817441106\\
1744.13827655311	0.112899044951193\\
1754.15631262525	0.101293960412808\\
1764.17434869739	0.114468047546845\\
1774.19238476954	0.115925546815636\\
1784.21042084168	0.114775192286407\\
1794.22845691383	0.107030328515678\\
1804.24649298597	0.102259003306628\\
1814.26452905812	0.125557941304122\\
1824.28256513026	0.123495599230995\\
1834.3006012024	0.115426984132255\\
1844.31863727455	0.114868260938602\\
1854.33667334669	0.118445201607598\\
1864.35470941884	0.11644075813463\\
1874.37274549098	0.10495339404246\\
1884.39078156313	0.10973613097495\\
1894.40881763527	0.133942312014339\\
1904.42685370741	0.125373596795141\\
1914.44488977956	0.122511456310131\\
1924.4629258517	0.116611955407583\\
1934.48096192385	0.114597337562197\\
1944.49899799599	0.119614186453074\\
1954.51703406814	0.119930517981937\\
1964.53507014028	0.118641244425938\\
1974.55310621242	0.109518039210191\\
1984.57114228457	0.108490128093369\\
1994.58917835671	0.116644234742482\\
2004.60721442886	0.10505052139179\\
2014.625250501	0.112955176941348\\
2024.64328657315	0.111333171874425\\
2034.66132264529	0.122740868687193\\
2044.67935871743	0.120533203192182\\
2054.69739478958	0.124889406804028\\
2064.71543086172	0.110747271180297\\
2074.73346693387	0.118467030291844\\
2084.75150300601	0.11998307216774\\
2094.76953907816	0.112347892665901\\
2104.7875751503	0.103216395695575\\
2114.80561122244	0.109823071930782\\
2124.82364729459	0.111146928768258\\
2134.84168336673	0.108803839665678\\
2144.85971943888	0.106247552087895\\
2154.87775551102	0.113638878345499\\
2164.89579158317	0.116953644250641\\
2174.91382765531	0.10541911424549\\
2184.93186372746	0.10469213177017\\
2194.9498997996	0.104058304158331\\
2204.96793587174	0.10865431005103\\
2214.98597194389	0.115056080799218\\
2225.00400801603	0.118949394693146\\
2235.02204408818	0.117775758495187\\
2245.04008016032	0.12419173890654\\
2255.05811623246	0.110049603282809\\
2265.07615230461	0.124258296547845\\
2275.09418837675	0.118082410922701\\
2285.1122244489	0.110229830824516\\
2295.13026052104	0.110504620405399\\
2305.14829659319	0.113783489180043\\
2315.16633266533	0.106638561145638\\
2325.18436873747	0.10631480360703\\
2335.20240480962	0.101837122414601\\
2345.22044088176	0.107029054341529\\
2355.23847695391	0.0985111297653465\\
2365.25651302605	0.114241012090432\\
2375.2745490982	0.128037388573459\\
2385.29258517034	0.119880688777458\\
2395.31062124249	0.134739216002838\\
2405.32865731463	0.120597080379107\\
2415.34669338677	0.108915725649923\\
2425.36472945892	0.128122332869271\\
2435.38276553106	0.113980197245541\\
2445.40080160321	0.112677979582173\\
2455.41883767535	0.115846062729205\\
2465.4368737475	0.114217138471199\\
2475.45490981964	0.126948767944202\\
2485.47294589178	0.117536192764603\\
2495.49098196393	0.115426211059669\\
2505.50901803607	0.119099337197135\\
2515.52705410822	0.104957201573404\\
2525.54509018036	0.111601148037809\\
2535.5631262525	0.11063182561046\\
2545.58116232465	0.108528053586552\\
2555.59919839679	0.112428130358822\\
2565.61723446894	0.114085922226881\\
2575.63527054108	0.112986539702051\\
2585.65330661323	0.117400002828792\\
2595.67134268537	0.108056064481973\\
2605.68937875751	0.119725774792387\\
2615.70741482966	0.105583639168656\\
2625.7254509018	0.104835752630374\\
2635.74348697395	0.1002594149627\\
2645.76152304609	0.103196181027331\\
2655.77955911824	0.108530872092677\\
2665.79759519038	0.112279276456481\\
2675.81563126253	0.103557321657467\\
2685.83366733467	0.115066580835116\\
2695.85170340681	0.11388354245566\\
2705.86973947896	0.11247574651686\\
2715.8877755511	0.111512421503605\\
2725.90581162325	0.122725627457771\\
2735.92384769539	0.1201068679346\\
2745.94188376754	0.132034146655588\\
2755.95991983968	0.123681578294173\\
2765.97795591182	0.109539442670442\\
2775.99599198397	0.117219774015819\\
2786.01402805611	0.12739638249213\\
2796.03206412826	0.124607195210549\\
2806.0501002004	0.121944719738335\\
2816.06813627254	0.112680003726678\\
2826.08617234469	0.105324265390852\\
2836.10420841683	0.123828632063534\\
2846.12224448898	0.124240192391255\\
2856.14028056112	0.116282265863039\\
2866.15831663327	0.117266278559301\\
2876.17635270541	0.121793314193179\\
2886.19438877756	0.124983288768886\\
2896.2124248497	0.113104197390995\\
2906.23046092184	0.116345002504971\\
2916.24849699399	0.115258852565463\\
2926.26653306613	0.107919408760931\\
2936.28456913828	0.107800444456274\\
2946.30260521042	0.11919904329955\\
2956.32064128257	0.107644683350201\\
2966.33867735471	0.100158893900961\\
2976.35671342685	0.124563411880795\\
2986.374749499	0.110421276257064\\
2996.39278557114	0.118161899613411\\
3006.41082164329	0.116914158301594\\
3016.42885771543	0.117975590628359\\
3026.44689378757	0.110291622727448\\
3036.46492985972	0.10153879145174\\
3046.48296593186	0.107185445317757\\
3056.50100200401	0.103109110956307\\
3066.51903807615	0.127173023368749\\
3076.5370741483	0.118849922251386\\
3086.55511022044	0.119352511061449\\
3096.57314629259	0.123655703654045\\
3106.59118236473	0.123066118886317\\
3116.60921843687	0.115251424243373\\
3126.62725450902	0.112441705752446\\
3136.64529058116	0.118695069565511\\
3146.66332665331	0.129142925291555\\
3156.68136272545	0.121001905523761\\
3166.6993987976	0.119272682775729\\
3176.71743486974	0.113884167864382\\
3186.73547094188	0.118169639932299\\
3196.75350701403	0.106573376024795\\
3206.77154308617	0.111743981312169\\
3216.78957915832	0.120041066091467\\
3226.80761523046	0.118262643427763\\
3236.82565130261	0.11880993984204\\
3246.84368737475	0.113238566071691\\
3256.86172344689	0.114699911829649\\
3266.87975951904	0.129899817565797\\
3276.89779559118	0.129144162204581\\
3286.91583166333	0.126449686676236\\
3296.93386773547	0.128521584264499\\
3306.95190380762	0.1310700189117\\
3316.96993987976	0.119235207333005\\
3326.9879759519	0.119048271794373\\
3337.00601202405	0.119376197895185\\
3347.02404809619	0.128680667454628\\
3357.04208416834	0.130878114155057\\
3367.06012024048	0.124705100668323\\
3377.07815631263	0.110562965044592\\
3387.09619238477	0.106688915769496\\
3397.11422845691	0.119476868593129\\
3407.13226452906	0.124207461550753\\
3417.1503006012	0.11245116534964\\
3427.16833667335	0.117904132025356\\
3437.18637274549	0.109906705936946\\
3447.20440881764	0.12620908166074\\
3457.22244488978	0.112066946037009\\
3467.24048096192	0.116029636410517\\
3477.25851703407	0.115037550009695\\
3487.27655310621	0.109801275014331\\
3497.29458917836	0.115548173156144\\
3507.3126252505	0.108099039215947\\
3517.33066132265	0.124328915473942\\
3527.34869739479	0.110186779850211\\
3537.36673346693	0.114146212124562\\
3547.38476953908	0.112988268166439\\
3557.40280561122	0.105434201733092\\
3567.42084168337	0.117519221956812\\
3577.43887775551	0.121819280548887\\
3587.45691382766	0.121569252729781\\
3597.4749498998	0.125262069429024\\
3607.49298597194	0.119296433279681\\
3617.51102204409	0.116003864354841\\
3627.52905811623	0.113351087615972\\
3637.54709418838	0.116469069348466\\
3647.56513026052	0.125635115052771\\
3657.58316633267	0.125473876914177\\
3667.60120240481	0.119363732446264\\
3677.61923847695	0.105221596822533\\
3687.6372745491	0.113819069106319\\
3697.65531062124	0.114547297835254\\
3707.67334669339	0.109654672759\\
3717.69138276553	0.105129881318207\\
3727.70941883768	0.104811728682036\\
3737.72745490982	0.110285885875123\\
3747.74549098196	0.122961781038045\\
3757.76352705411	0.114847583034199\\
3767.78156312625	0.115996794457418\\
3777.7995991984	0.119057174446157\\
3787.81763527054	0.113657530261801\\
3797.83567134269	0.11473530884591\\
3807.85370741483	0.117736136908318\\
3817.87174348697	0.122167752601315\\
3827.88977955912	0.120163653696713\\
3837.90781563126	0.106021518072982\\
3847.92585170341	0.106798648448923\\
3857.94388777555	0.112935817408897\\
3867.9619238477	0.111474754452659\\
3877.97995991984	0.110469911965147\\
3887.99799599198	0.103166409664418\\
3898.01603206413	0.106034329309523\\
3908.03406813627	0.116493385103879\\
3918.05210420842	0.115618553639457\\
3928.07014028056	0.104151836392933\\
3938.08817635271	0.106930051155643\\
3948.10621242485	0.105870113230867\\
3958.12424849699	0.11813400705723\\
3968.14228456914	0.127858943693172\\
3978.16032064128	0.127521867559412\\
3988.17835671343	0.126505432466465\\
3998.19639278557	0.124204223584907\\
4008.21442885772	0.121844127038147\\
4018.23246492986	0.124911880921932\\
4028.250501002	0.135787554126226\\
4038.26853707415	0.138020237286035\\
4048.28657314629	0.128164164243327\\
4058.30460921844	0.131195564909729\\
4068.32264529058	0.128990980573173\\
4078.34068136273	0.126185377072153\\
4088.35871743487	0.124058640025521\\
4098.37675350701	0.10991650440179\\
4108.39478957916	0.105170289402492\\
4118.4128256513	0.13439854918716\\
4128.43086172345	0.133938501407921\\
4138.44889779559	0.131329217573985\\
4148.46693386774	0.117187081950255\\
4158.48496993988	0.114512994808512\\
4168.50300601202	0.113033428344537\\
4178.52104208417	0.124068180273365\\
4188.53907815631	0.121586910971385\\
4198.55711422846	0.121716942306348\\
4208.5751503006	0.110104310969541\\
4218.59318637275	0.114716391062781\\
4228.61122244489	0.133416249133651\\
4238.62925851703	0.124574118462676\\
4248.64729458918	0.112728531481977\\
4258.66533066132	0.11945791237142\\
4268.68336673347	0.134424738234791\\
4278.70140280561	0.122580062985501\\
4288.71943887776	0.127820039602343\\
4298.7374749499	0.116076491207634\\
4308.75551102204	0.122929195507772\\
4318.77354709419	0.108787059884041\\
4328.79158316633	0.10009935896515\\
4338.80961923848	0.117752527989479\\
4348.82765531062	0.124087482096971\\
4358.84569138277	0.12203094635265\\
4368.86372745491	0.121879221916215\\
4378.88176352705	0.11631927958256\\
4388.8997995992	0.129531583782552\\
4398.91783567134	0.137247965648165\\
4408.93587174349	0.134210899087857\\
4418.95390781563	0.130718227769481\\
4428.97194388778	0.129900544533382\\
4438.98997995992	0.129189336059463\\
4449.00801603206	0.125994029373085\\
4459.02605210421	0.117942678165854\\
4469.04408817635	0.131376924492467\\
4479.0621242485	0.148790163559482\\
4489.08016032064	0.144431755351279\\
4499.09819639279	0.130289619727548\\
4509.11623246493	0.127894407406945\\
4519.13426853707	0.131163036546257\\
4529.15230460922	0.117020900922526\\
4539.17034068136	0.116257358845265\\
4549.18837675351	0.1177187243167\\
4559.20641282565	0.120578354231037\\
4569.2244488978	0.108867481577708\\
4579.24248496994	0.125722223600756\\
4589.26052104208	0.114022119137375\\
4599.27855711423	0.116161598303627\\
4609.29659318637	0.117921505023099\\
4619.31462925852	0.115772207873538\\
4629.33266533066	0.110445364242939\\
4639.35070140281	0.119733577270547\\
4649.36873747495	0.117402778070663\\
4659.38677354709	0.123951298336671\\
4669.40480961924	0.114659059025775\\
4679.42284569138	0.12721738386665\\
4689.44088176353	0.118633504195799\\
4699.45891783567	0.124861197272896\\
4709.47695390782	0.115501593306589\\
4719.49498997996	0.11864944586017\\
4729.5130260521	0.111009444491962\\
4739.53106212425	0.111973645851787\\
4749.54909819639	0.111496945656596\\
4759.56713426854	0.104412944719351\\
4769.58517034068	0.112896453277688\\
4779.60320641283	0.124819814497373\\
4789.62124248497	0.122270411711849\\
4799.63927855711	0.115404971762063\\
4809.65731462926	0.110297814537479\\
4819.6753507014	0.114722820613393\\
4829.69338677355	0.125848902952338\\
4839.71142284569	0.111706767328607\\
4849.72945891784	0.110387016481372\\
4859.74749498998	0.114416270118766\\
4869.76553106212	0.121554165039011\\
4879.78356713427	0.113367829679055\\
4889.80160320641	0.116386014860033\\
4899.81963927856	0.102243879236302\\
4909.8376753507	0.113499087110049\\
4919.85571142285	0.11851408842317\\
4929.87374749499	0.116902948909061\\
4939.89178356713	0.133044680965668\\
4949.90981963928	0.12119936847888\\
4959.92785571142	0.125020724562868\\
4969.94589178357	0.122713282037068\\
4979.96392785571	0.137086807360722\\
4989.98196392786	0.12507380333198\\
5000	0.122500314361809\\
};
\addlegendentry{Good 4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.498585786437627\\
11.0180360721443	0.488710382007771\\
21.0360721442886	0.483265030569507\\
31.0541082164329	0.476493617003173\\
41.0721442885772	0.470131236829957\\
51.0901803607214	0.459015433453758\\
61.1082164328657	0.446433005341083\\
71.12625250501	0.432290869717352\\
81.1442885771543	0.421144668675046\\
91.1623246492986	0.407685606572267\\
101.180360721443	0.395975983599438\\
111.198396793587	0.381833847975707\\
121.216432865731	0.372183712485863\\
131.234468937876	0.363458253148911\\
141.25250501002	0.355223354279471\\
151.270541082164	0.341887082629232\\
161.288577154309	0.334968489747928\\
171.306613226453	0.325107426871409\\
181.324649298597	0.310965291247678\\
191.342685370741	0.304624479386562\\
201.360721442886	0.296119713461881\\
211.37875751503	0.292660709055291\\
221.396793587174	0.284461715229928\\
231.414829659319	0.284036050682165\\
241.432865731463	0.273477988674209\\
251.450901803607	0.259335853050478\\
261.468937875752	0.254607737038966\\
271.486973947896	0.240465601415235\\
281.50501002004	0.235782032108929\\
291.523046092184	0.227900732670575\\
301.541082164329	0.215023218013456\\
311.559118236473	0.214135258106142\\
321.577154308617	0.203384873225441\\
331.595190380762	0.206363567255556\\
341.613226452906	0.202646042464728\\
351.63126252505	0.188503906840997\\
361.649298597194	0.18197835884927\\
371.667334669339	0.175607551483008\\
381.685370741483	0.163076068192198\\
391.703406813627	0.148933932568467\\
401.721442885772	0.170434597912739\\
411.739478957916	0.174767511426445\\
421.75751503006	0.160625375802714\\
431.775551102204	0.155287661991575\\
441.793587174349	0.141145526367844\\
451.811623246493	0.134107244261349\\
461.829659318637	0.145761681448485\\
471.847695390782	0.138480725306138\\
481.865731462926	0.131624078526362\\
491.88376753507	0.138464873433772\\
501.901803607214	0.141977044426518\\
511.919839679359	0.138209113537512\\
521.937875751503	0.148815626153747\\
531.955911823647	0.134673490530016\\
541.973947895792	0.131492837108457\\
551.991983967936	0.117350701484726\\
562.01002004008	0.109620509368934\\
572.028056112224	0.131542031471085\\
582.046092184369	0.134560445940084\\
592.064128256513	0.126090549902964\\
602.082164328657	0.111948414279234\\
612.100200400802	0.116445909074989\\
622.118236472946	0.115184883524017\\
632.13627254509	0.115669874519805\\
642.154308617235	0.125735509972038\\
652.172344689379	0.119887519729061\\
662.190380761523	0.108284316147016\\
672.208416833667	0.12182014539645\\
682.226452905812	0.119901022813252\\
692.244488977956	0.114443349656275\\
702.2625250501	0.116052393070977\\
712.280561122245	0.104347455896929\\
722.298597194389	0.102192047881498\\
732.316633266533	0.113746584523772\\
742.334669338677	0.109018169231556\\
752.352705410822	0.120791570744494\\
762.370741482966	0.106649435120763\\
772.38877755511	0.106317062513191\\
782.406813627255	0.113615558141016\\
792.424849699399	0.111382576595202\\
802.442885771543	0.119595641829857\\
812.460921843687	0.114379352414856\\
822.478957915832	0.106740992855128\\
832.496993987976	0.113158048310648\\
842.51503006012	0.119983818938129\\
852.533066132264	0.114849484441759\\
862.551102204409	0.103439184358923\\
872.569138276553	0.110113383488503\\
882.587174348697	0.114916264097621\\
892.605210420842	0.116740633719346\\
902.623246492986	0.117480633958697\\
912.64128256513	0.114175259001718\\
922.659318637275	0.111725946853927\\
932.677354709419	0.0975838112301966\\
942.695390781563	0.0991684994532731\\
952.713426853707	0.0953820742164566\\
962.731462925852	0.125076410420115\\
972.749498997996	0.116999116838597\\
982.76753507014	0.114994975819255\\
992.785571142285	0.115589620859472\\
1002.80360721443	0.117492848453544\\
1012.82164328657	0.111993761493394\\
1022.83967935872	0.111599719226887\\
1032.85771543086	0.111004192145613\\
1042.87575150301	0.10576391621279\\
1052.89378757515	0.10745049544322\\
1062.91182364729	0.107010936679701\\
1072.92985971944	0.100257800660549\\
1082.94789579158	0.102438513142767\\
1092.96593186373	0.10893275296771\\
1102.98396793587	0.117054960145158\\
1113.00200400802	0.120995754956917\\
1123.02004008016	0.106853619333186\\
1133.0380761523	0.120576746753658\\
1143.05611222445	0.123757935675811\\
1153.07414829659	0.120010607229082\\
1163.09218436874	0.1247278564804\\
1173.11022044088	0.110585720856669\\
1183.12825651303	0.115887497984154\\
1193.14629258517	0.118770479408092\\
1203.16432865731	0.116678945021386\\
1213.18236472946	0.111614908166746\\
1223.2004008016	0.0974727725430154\\
1233.21843687375	0.111077356454788\\
1243.23647294589	0.117430890424396\\
1253.25450901804	0.121315892810829\\
1263.27254509018	0.111819174599053\\
1273.29058116232	0.117210162051116\\
1283.30861723447	0.129526556287421\\
1293.32665330661	0.12631109449294\\
1303.34468937876	0.112168958869209\\
1313.3627254509	0.104846669900906\\
1323.38076152305	0.105492137661123\\
1333.39879759519	0.120160802069279\\
1343.41683366733	0.106018666445548\\
1353.43486973948	0.111353939641804\\
1363.45290581162	0.106766659900239\\
1373.47094188377	0.106048166645834\\
1383.48897795591	0.108249895284901\\
1393.50701402806	0.122427318319976\\
1403.5250501002	0.125923280666557\\
1413.54308617234	0.118027927507227\\
1423.56112224449	0.110258600046308\\
1433.57915831663	0.112511016616512\\
1443.59719438878	0.116013701561571\\
1453.61523046092	0.110938734565645\\
1463.63326653307	0.118738613077716\\
1473.65130260521	0.124352590672338\\
1483.66933867735	0.121847758454685\\
1493.6873747495	0.113791355496721\\
1503.70541082164	0.108872246869945\\
1513.72344689379	0.119933933124918\\
1523.74148296593	0.121531779441664\\
1533.75951903808	0.121658042785734\\
1543.77755511022	0.115963067202036\\
1553.79559118236	0.11533476080669\\
1563.81362725451	0.119146773334389\\
1573.83166332665	0.134880885595418\\
1583.8496993988	0.125981203548894\\
1593.86773547094	0.11996963571896\\
1603.88577154309	0.113395173200065\\
1613.90380761523	0.11868238062168\\
1623.92184368737	0.121797694628404\\
1633.93987975952	0.125537408998115\\
1643.95791583166	0.111395273374384\\
1653.97595190381	0.122782578935178\\
1663.99398797595	0.120158474408674\\
1674.0120240481	0.116693623682608\\
1684.03006012024	0.108761522402665\\
1694.04809619238	0.104221008714351\\
1704.06613226453	0.113174309756979\\
1714.08416833667	0.105440268067693\\
1724.10220440882	0.103584564454271\\
1734.12024048096	0.101513032218496\\
1744.13827655311	0.125183897453028\\
1754.15631262525	0.113525666660515\\
1764.17434869739	0.105771285457327\\
1774.19238476954	0.104764443570618\\
1784.21042084168	0.10919078551173\\
1794.22845691383	0.107417833674098\\
1804.24649298597	0.100224400639363\\
1814.26452905812	0.114469749852817\\
1824.28256513026	0.106742613103125\\
1834.3006012024	0.112627407494335\\
1844.31863727455	0.117175420414554\\
1854.33667334669	0.112306211874779\\
1864.35470941884	0.113839740777039\\
1874.37274549098	0.0996976051533077\\
1884.39078156313	0.112216010055951\\
1894.40881763527	0.110960828517638\\
1904.42685370741	0.115553789501578\\
1914.44488977956	0.116564901879733\\
1924.4629258517	0.119744951605485\\
1934.48096192385	0.114134428472032\\
1944.49899799599	0.113559851385598\\
1954.51703406814	0.108390091446506\\
1964.53507014028	0.110134703561715\\
1974.55310621242	0.0985607204215118\\
1984.57114228457	0.12180471196981\\
1994.58917835671	0.11006847741084\\
2004.60721442886	0.102608139002969\\
2014.625250501	0.103491190650448\\
2024.64328657315	0.0965766481928688\\
2034.66132264529	0.104186797554726\\
2044.67935871743	0.10632411993172\\
2054.69739478958	0.0989221178726606\\
2064.71543086172	0.105562085539267\\
2074.73346693387	0.112688630417279\\
2084.75150300601	0.113928802963051\\
2094.76953907816	0.115038189392183\\
2104.7875751503	0.122344141669092\\
2114.80561122244	0.122761801332665\\
2124.82364729459	0.116941847731479\\
2134.84168336673	0.126360148273689\\
2144.85971943888	0.112218012649958\\
2154.87775551102	0.114606258217436\\
2164.89579158317	0.107309793294196\\
2174.91382765531	0.0999354365300918\\
2184.93186372746	0.102785702323531\\
2194.9498997996	0.11261009519755\\
2204.96793587174	0.107857334230923\\
2214.98597194389	0.109922609014323\\
2225.00400801603	0.111315476975693\\
2235.02204408818	0.11112384286843\\
2245.04008016032	0.106403311725617\\
2255.05811623246	0.105750168202127\\
2265.07615230461	0.134149664510966\\
2275.09418837675	0.120007528887235\\
2285.1122244489	0.123862241442972\\
2295.13026052104	0.115848771202393\\
2305.14829659319	0.104341075954318\\
2315.16633266533	0.124624860286107\\
2325.18436873747	0.126846770655718\\
2335.20240480962	0.13561760381826\\
2345.22044088176	0.121475468194529\\
2355.23847695391	0.120337888651919\\
2365.25651302605	0.114713727318329\\
2375.2745490982	0.115745478422194\\
2385.29258517034	0.11382164783855\\
2395.31062124249	0.121088460435111\\
2405.32865731463	0.115777836050781\\
2415.34669338677	0.128008307851443\\
2425.36472945892	0.125292713972083\\
2435.38276553106	0.119590696572962\\
2445.40080160321	0.123484509391108\\
2455.41883767535	0.121793079251415\\
2465.4368737475	0.127446036731665\\
2475.45490981964	0.115599639062855\\
2485.47294589178	0.121753475228969\\
2495.49098196393	0.113628714802541\\
2505.50901803607	0.112089349290904\\
2515.52705410822	0.113040031262167\\
2525.54509018036	0.113946990039318\\
2535.5631262525	0.115737255403687\\
2545.58116232465	0.106612422921129\\
2555.59919839679	0.109294273839385\\
2565.61723446894	0.119123534050021\\
2575.63527054108	0.122687158901766\\
2585.65330661323	0.114444524888832\\
2595.67134268537	0.105507764988064\\
2605.68937875751	0.0972353091980775\\
2615.70741482966	0.118345718444947\\
2625.7254509018	0.116719076946737\\
2635.74348697395	0.126310051582237\\
2645.76152304609	0.123364281921925\\
2655.77955911824	0.113958296837148\\
2665.79759519038	0.106179048014387\\
2675.81563126253	0.123656294399113\\
2685.83366733467	0.109514158775382\\
2695.85170340681	0.115341599672335\\
2705.86973947896	0.114261315118068\\
2715.8877755511	0.117746851791179\\
2725.90581162325	0.123973855451115\\
2735.92384769539	0.112194033723824\\
2745.94188376754	0.112070623349255\\
2755.95991983968	0.107157053850947\\
2765.97795591182	0.124282107532966\\
2775.99599198397	0.110139971909235\\
2786.01402805611	0.110577229543573\\
2796.03206412826	0.112695347941192\\
2806.0501002004	0.111102209132406\\
2816.06813627254	0.110741557648464\\
2826.08617234469	0.118846123146381\\
2836.10420841683	0.128390115014305\\
2846.12224448898	0.114247979390574\\
2856.14028056112	0.124596464831259\\
2866.15831663327	0.124160437227863\\
2876.17635270541	0.121750469670815\\
2886.19438877756	0.125971742569812\\
2896.2124248497	0.11807371614349\\
2906.23046092184	0.110383965597395\\
2916.24849699399	0.121055534102413\\
2926.26653306613	0.121735309457563\\
2936.28456913828	0.107593173833832\\
2946.30260521042	0.124087101021517\\
2956.32064128257	0.109944965397786\\
2966.33867735471	0.114045530592764\\
2976.35671342685	0.113300611940788\\
2986.374749499	0.123668375897726\\
2996.39278557114	0.109526240273995\\
3006.41082164329	0.0983060842641386\\
3016.42885771543	0.114987307602107\\
3026.44689378757	0.105928074507967\\
3036.46492985972	0.110528150627954\\
3046.48296593186	0.1175122644309\\
3056.50100200401	0.112267917391359\\
3066.51903807615	0.111329386423338\\
3076.5370741483	0.112587523280278\\
3086.55511022044	0.119555838684469\\
3096.57314629259	0.123839016861726\\
3106.59118236473	0.112061858518424\\
3116.60921843687	0.110748466763059\\
3126.62725450902	0.127039499444781\\
3136.64529058116	0.115200702158334\\
3146.66332665331	0.10777365366269\\
3156.68136272545	0.106963324625252\\
3166.6993987976	0.0994319294928429\\
3176.71743486974	0.116005477108611\\
3186.73547094188	0.116927384887907\\
3196.75350701403	0.117195967470578\\
3206.77154308617	0.108196673337327\\
3216.78957915832	0.12536008900234\\
3226.80761523046	0.117418121924648\\
3236.82565130261	0.121228671832068\\
3246.84368737475	0.130770204749063\\
3256.86172344689	0.128328286362142\\
3266.87975951904	0.125849073402159\\
3276.89779559118	0.133595568310859\\
3286.91583166333	0.135064432662825\\
3296.93386773547	0.131616915018656\\
3306.95190380762	0.117474779394926\\
3316.96993987976	0.115517777905501\\
3326.9879759519	0.127658732860861\\
3337.00601202405	0.130690771558239\\
3347.02404809619	0.116548635934508\\
3357.04208416834	0.117313298643516\\
3367.06012024048	0.116693259593795\\
3377.07815631263	0.119362655345764\\
3387.09619238477	0.11027016425039\\
3397.11422845691	0.101618166774258\\
3407.13226452906	0.106458080012487\\
3417.1503006012	0.111705724201685\\
3427.16833667335	0.113073079716156\\
3437.18637274549	0.11212391067239\\
3447.20440881764	0.123220626436358\\
3457.22244488978	0.11547806972769\\
3467.24048096192	0.108124309445061\\
3477.25851703407	0.110945569757362\\
3487.27655310621	0.103704710641291\\
3497.29458917836	0.109035429951756\\
3507.3126252505	0.116651825730544\\
3517.33066132265	0.108800161663149\\
3527.34869739479	0.117341933299192\\
3537.36673346693	0.126814506175363\\
3547.38476953908	0.112672370551632\\
3557.40280561122	0.117595004258428\\
3567.42084168337	0.121657981887157\\
3577.43887775551	0.11400722965491\\
3587.45691382766	0.118166377404223\\
3597.4749498998	0.116336111898642\\
3607.49298597194	0.125464953138647\\
3617.51102204409	0.113711815153552\\
3627.52905811623	0.134679905939554\\
3637.54709418838	0.13213424884286\\
3647.56513026052	0.123521066927534\\
3657.58316633267	0.109378931303803\\
3667.60120240481	0.113289110600916\\
3677.61923847695	0.124874816811044\\
3687.6372745491	0.122737507641375\\
3697.65531062124	0.110926686169817\\
3707.67334669339	0.0967845505460865\\
3717.69138276553	0.117100773100104\\
3727.70941883768	0.124021293054884\\
3737.72745490982	0.133567600504293\\
3747.74549098196	0.121686717425621\\
3757.76352705411	0.1163022320714\\
3767.78156312625	0.108895182884987\\
3777.7995991984	0.110512631622331\\
3787.81763527054	0.109965082328141\\
3797.83567134269	0.122319900021406\\
3807.85370741483	0.122691342175962\\
3817.87174348697	0.121409970258008\\
3827.88977955912	0.120113080601561\\
3837.90781563126	0.117938455575586\\
3847.92585170341	0.109791877361316\\
3857.94388777555	0.123012755951889\\
3867.9619238477	0.108870620328159\\
3877.97995991984	0.100443297155682\\
3887.99799599198	0.115087264043599\\
3898.01603206413	0.115911750713555\\
3908.03406813627	0.108351854881706\\
3918.05210420842	0.121937927513377\\
3928.07014028056	0.12243506152156\\
3938.08817635271	0.121183732907578\\
3948.10621242485	0.109615936499635\\
3958.12424849699	0.115979371733273\\
3968.14228456914	0.122248183145245\\
3978.16032064128	0.122119659205714\\
3988.17835671343	0.131627845479965\\
3998.19639278557	0.128229740173043\\
4008.21442885772	0.131578964828164\\
4018.23246492986	0.131072495556535\\
4028.250501002	0.122834784973839\\
4038.26853707415	0.111197116398285\\
4048.28657314629	0.124252167879503\\
4058.30460921844	0.112553241372066\\
4068.32264529058	0.113608642587825\\
4078.34068136273	0.112232446770778\\
4088.35871743487	0.12608824379958\\
4098.37675350701	0.134027282698554\\
4108.39478957916	0.124209055526525\\
4118.4128256513	0.137975783749021\\
4128.43086172345	0.129235338783448\\
4138.44889779559	0.115093203159717\\
4148.46693386774	0.136346526371103\\
4158.48496993988	0.122204390747372\\
4168.50300601202	0.136687034468365\\
4178.52104208417	0.133337935685542\\
4188.53907815631	0.129205465846705\\
4198.55711422846	0.117462503149376\\
4208.5751503006	0.126902410477625\\
4218.59318637275	0.124424319346479\\
4228.61122244489	0.126719547179557\\
4238.62925851703	0.135020676896413\\
4248.64729458918	0.128574531968514\\
4258.66533066132	0.12575916837615\\
4268.68336673347	0.12866697931941\\
4278.70140280561	0.136641495066321\\
4288.71943887776	0.122499359442591\\
4298.7374749499	0.133646867637415\\
4308.75551102204	0.119504732013684\\
4318.77354709419	0.129650849291681\\
4328.79158316633	0.11550871366795\\
4338.80961923848	0.104044779018266\\
4348.82765531062	0.123210017717417\\
4358.84569138277	0.126807520689942\\
4368.86372745491	0.13023460647267\\
4378.88176352705	0.134131311025513\\
4388.8997995992	0.122215227432857\\
4398.91783567134	0.11983675640166\\
4408.93587174349	0.13063533330883\\
4418.95390781563	0.128487469694048\\
4428.97194388778	0.130147504658999\\
4438.98997995992	0.121885772235446\\
4449.00801603206	0.136861507084775\\
4459.02605210421	0.133270599283271\\
4469.04408817635	0.11912846365954\\
4479.0621242485	0.117570188049317\\
4489.08016032064	0.12022590943323\\
4499.09819639279	0.125217678150344\\
4509.11623246493	0.122961729879785\\
4519.13426853707	0.108819594256054\\
4529.15230460922	0.11013838353601\\
4539.17034068136	0.121007869672419\\
4549.18837675351	0.119433997752554\\
4559.20641282565	0.117877984287792\\
4569.2244488978	0.11271686937703\\
4579.24248496994	0.107682634109984\\
4589.26052104208	0.109797622442495\\
4599.27855711423	0.117096457073758\\
4609.29659318637	0.121462217498884\\
4619.31462925852	0.113823152303313\\
4629.33266533066	0.106485114986972\\
4639.35070140281	0.105648007393196\\
4649.36873747495	0.126108906325549\\
4659.38677354709	0.123498220715176\\
4669.40480961924	0.133639121425696\\
4679.42284569138	0.130391111653193\\
4689.44088176353	0.11854254245763\\
4699.45891783567	0.106815217282766\\
4709.47695390782	0.1256626069865\\
4719.49498997996	0.117554973153042\\
4729.5130260521	0.112947017464664\\
4739.53106212425	0.101627125559422\\
4749.54909819639	0.124631409913904\\
4759.56713426854	0.124659661128294\\
4769.58517034068	0.118667505001484\\
4779.60320641283	0.117197938484687\\
4789.62124248497	0.119565664642395\\
4799.63927855711	0.119928318032373\\
4809.65731462926	0.108390276956233\\
4819.6753507014	0.10408501385066\\
4829.69338677355	0.113384263513775\\
4839.71142284569	0.137090987811299\\
4849.72945891784	0.125172607142259\\
4859.74749498998	0.116877713537311\\
4869.76553106212	0.10273557791358\\
4879.78356713427	0.114047903476648\\
4889.80160320641	0.112822300168204\\
4899.81963927856	0.111537367616269\\
4909.8376753507	0.106483835690127\\
4919.85571142285	0.118368039197993\\
4929.87374749499	0.11953572111336\\
4939.89178356713	0.117812163240878\\
4949.90981963928	0.123987648788646\\
4959.92785571142	0.121991517433411\\
4969.94589178357	0.124759405314863\\
4979.96392785571	0.130646281401188\\
4989.98196392786	0.128497304182057\\
5000	0.126423526370096\\
};
\addlegendentry{Good 5}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/priceconvergence_validation_small_instance_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Good},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.498868629150102\\
2	0.497454415587728\\
3	0.496324492106629\\
4	0.495195215835255\\
5	0.494066589353926\\
6	0.492938615256606\\
7	0.491524401694233\\
8	0.490397908041084\\
9	0.489272075309703\\
10	0.488146906153037\\
11	0.486732692590664\\
12	0.485318479028291\\
13	0.483904265465918\\
14	0.482490051903545\\
15	0.481075838341172\\
16	0.479661624778799\\
17	0.478542246885847\\
18	0.477423558655161\\
19	0.476305562892839\\
20	0.474891349330466\\
21	0.47377493305675\\
22	0.47265921852075\\
23	0.471245004958377\\
24	0.469830791396003\\
25	0.468717582703526\\
26	0.467303369141153\\
27	0.466191788441234\\
28	0.465080929334567\\
29	0.463666715772194\\
30	0.462557508697081\\
31	0.46144903302368\\
32	0.460034819461307\\
33	0.458620605898934\\
34	0.457514754748582\\
35	0.456409648935783\\
36	0.45499543537341\\
37	0.453892041096776\\
38	0.452477827534402\\
39	0.451063613972029\\
40	0.449962929038117\\
41	0.448863011047914\\
42	0.447763863224433\\
43	0.44666548880821\\
44	0.445251275245837\\
45	0.444154683134765\\
46	0.442740469572392\\
47	0.441326256010019\\
48	0.440232488725906\\
49	0.438818275163533\\
50	0.43740406160116\\
51	0.435989848038787\\
52	0.434900002937913\\
53	0.433810970693732\\
54	0.432396757131359\\
55	0.430982543568986\\
56	0.429568330006613\\
57	0.428483333815165\\
58	0.427399171260792\\
59	0.426315845930655\\
60	0.425233361431574\\
61	0.424151721390152\\
62	0.422737507827779\\
63	0.421323294265406\\
64	0.420244740653864\\
65	0.41916704850998\\
66	0.417752834947607\\
67	0.416338621385234\\
68	0.414924407822861\\
69	0.413510194260488\\
70	0.41243798280157\\
71	0.411366660442565\\
72	0.409952446880191\\
73	0.408883203465731\\
74	0.407468989903358\\
75	0.406401849025634\\
76	0.404987635463261\\
77	0.403922621095761\\
78	0.40285852745451\\
79	0.401444313892137\\
80	0.400030100329764\\
81	0.398969413554802\\
82	0.397909666654365\\
83	0.396495453091991\\
84	0.395081239529618\\
85	0.393667025967245\\
86	0.392612053456088\\
87	0.391197839893714\\
88	0.389783626331341\\
89	0.38873223292529\\
90	0.387318019362917\\
91	0.385903805800544\\
92	0.384856060135382\\
93	0.383441846573009\\
94	0.382396453882695\\
95	0.381352069472244\\
96	0.379937855909871\\
97	0.378523642347498\\
98	0.377483041792123\\
99	0.376443471168849\\
100	0.375029257606476\\
101	0.37399213823974\\
102	0.3729560645947\\
103	0.371921041424072\\
104	0.370506827861699\\
105	0.369092614299326\\
106	0.367678400736953\\
107	0.366648820473555\\
108	0.365234606911181\\
109	0.364207600238739\\
110	0.363181685427256\\
111	0.361767471864883\\
112	0.360744176135748\\
113	0.359329962573375\\
114	0.358309318629367\\
115	0.357289795768253\\
116	0.356271399153109\\
117	0.355254133974955\\
118	0.354238005452874\\
119	0.353223018834139\\
120	0.352209179394336\\
121	0.350794965831963\\
122	0.34978389761092\\
123	0.348369684048547\\
124	0.346955470486174\\
125	0.345948863571533\\
126	0.344943442669374\\
127	0.343939213292069\\
128	0.342936180981417\\
129	0.341934351308759\\
130	0.340933729875097\\
131	0.339519516312724\\
132	0.338521836556046\\
133	0.337107622993673\\
134	0.336112923398327\\
135	0.334698709835954\\
136	0.333284496273581\\
137	0.332294608948457\\
138	0.330880395386084\\
139	0.329893591117853\\
140	0.328908065350711\\
141	0.327923824084963\\
142	0.32650961052259\\
143	0.325095396960217\\
144	0.323681183397844\\
145	0.322703885428625\\
146	0.321727910643729\\
147	0.320313697081356\\
148	0.318899483518983\\
149	0.31748526995661\\
150	0.316071056394237\\
151	0.314656842831864\\
152	0.313242629269491\\
153	0.311828415707118\\
154	0.310867725137242\\
155	0.309908436112869\\
156	0.308950555259638\\
157	0.307994089235924\\
158	0.306579875673551\\
159	0.305165662111178\\
160	0.304214873415347\\
161	0.302800659852974\\
162	0.301853490702941\\
163	0.300439277140568\\
164	0.29949577885079\\
165	0.298553763450207\\
166	0.297613237958629\\
167	0.296674209429043\\
168	0.29525999586667\\
169	0.294324754593862\\
170	0.292910541031489\\
171	0.291496327469116\\
172	0.290082113906743\\
173	0.289155422150981\\
174	0.287741208588608\\
175	0.286818483043995\\
176	0.285897338668574\\
177	0.284977782933014\\
178	0.284059823340974\\
179	0.282645609778601\\
180	0.281731744890839\\
181	0.280819503004721\\
182	0.279405289442348\\
183	0.277991075879975\\
184	0.277085588562823\\
185	0.276181763710923\\
186	0.275279609143094\\
187	0.273865395580721\\
188	0.272451182018348\\
189	0.271036968455975\\
190	0.270144533738174\\
191	0.269253822740448\\
192	0.268364843526832\\
193	0.267477604192449\\
194	0.266592112863342\\
195	0.265708377696291\\
196	0.264826406878627\\
197	0.263412193316254\\
198	0.262534862099595\\
199	0.261120648537222\\
200	0.260248028897159\\
201	0.258833815334785\\
202	0.257965980753282\\
203	0.256551767190909\\
204	0.255688792693407\\
205	0.254827678681263\\
206	0.25341346511889\\
207	0.252557317230616\\
208	0.251703061137652\\
209	0.250850705486733\\
210	0.250000258950499\\
211	0.248586045388126\\
212	0.247740734862995\\
213	0.246897365478975\\
214	0.246055946024643\\
215	0.24464173246227\\
216	0.243805594254473\\
217	0.2423913806921\\
218	0.241560609312504\\
219	0.240731844497921\\
220	0.239317630935548\\
221	0.238494353175457\\
222	0.237673115313994\\
223	0.236258901751621\\
224	0.234844688189248\\
225	0.233430474626875\\
226	0.232016261064502\\
227	0.231211579590908\\
228	0.230409019460804\\
229	0.228994805898431\\
230	0.228198166851264\\
231	0.226783953288891\\
232	0.225369739726517\\
233	0.223955526164144\\
234	0.222541312601771\\
235	0.221762582647291\\
236	0.220986084224005\\
237	0.219571870661632\\
238	0.218157657099259\\
239	0.217391696539406\\
240	0.215977482977033\\
241	0.215218066175359\\
242	0.213803852612986\\
243	0.213051092782661\\
244	0.211636879220288\\
245	0.210222665657915\\
246	0.208808452095542\\
247	0.208071516463339\\
248	0.207336979574838\\
249	0.205922766012465\\
250	0.2051953213731\\
251	0.203781107810727\\
252	0.202366894248354\\
253	0.201651517107633\\
254	0.200938619152828\\
255	0.199524405590455\\
256	0.198818984297472\\
257	0.197404770735099\\
258	0.196706960103165\\
259	0.195292746540792\\
260	0.194602683561287\\
261	0.193188469998914\\
262	0.191774256436541\\
263	0.190360042874167\\
264	0.188945829311794\\
265	0.187531615749421\\
266	0.186117402187048\\
267	0.185463038883573\\
268	0.184811356535444\\
269	0.183397142973071\\
270	0.181982929410698\\
271	0.180568715848325\\
272	0.179154502285952\\
273	0.178529670817988\\
274	0.1779076020884\\
275	0.177288303159113\\
276	0.176671781005126\\
277	0.176058042512584\\
278	0.174643828950211\\
279	0.173229615387838\\
280	0.172631782765414\\
281	0.172036777311605\\
282	0.170622563749232\\
283	0.170037205135054\\
284	0.169454699881018\\
285	0.168875053647475\\
286	0.168298271980357\\
287	0.166884058417984\\
288	0.16546984485561\\
289	0.164055631293237\\
290	0.1635034506591\\
291	0.162954181265595\\
292	0.162407827337991\\
293	0.161864392964992\\
294	0.161323882096873\\
295	0.160786298543641\\
296	0.160251645973207\\
297	0.158837432410834\\
298	0.158313571670783\\
299	0.157792657114583\\
300	0.15637844355221\\
301	0.155868583256341\\
302	0.154454369693968\\
303	0.153040156131595\\
304	0.151625942569222\\
305	0.151144427949002\\
306	0.15066588471306\\
307	0.15019031334236\\
308	0.148776099779987\\
309	0.147361886217613\\
310	0.146907360128489\\
311	0.146455803277894\\
312	0.146007214518855\\
313	0.145561592520284\\
314	0.145118935766192\\
315	0.143704722203819\\
316	0.143274619351717\\
317	0.142847470748073\\
318	0.142423273708196\\
319	0.141009060145822\\
320	0.139594846583449\\
321	0.139193717384135\\
322	0.137779503821762\\
323	0.13739172272804\\
324	0.135977509165667\\
325	0.13560333051131\\
326	0.134189116948937\\
327	0.132774903386564\\
328	0.13136068982419\\
329	0.129946476261817\\
330	0.129620567363838\\
331	0.129297394823068\\
332	0.12897694928619\\
333	0.127562735723817\\
334	0.127257163767747\\
335	0.1269542538998\\
336	0.125540040337427\\
337	0.125252330764197\\
338	0.124967208815325\\
339	0.123552995252952\\
340	0.123283402716947\\
341	0.121869189154574\\
342	0.120454975592201\\
343	0.120214821926831\\
344	0.118800608364458\\
345	0.117386394802085\\
346	0.115972181239712\\
347	0.114557967677339\\
348	0.114378250144396\\
349	0.114200472320975\\
350	0.112786258758602\\
351	0.111372045196229\\
352	0.109957831633856\\
353	0.109829759805418\\
354	0.108415546243045\\
355	0.108305770661552\\
356	0.108197317220486\\
357	0.106783103658113\\
358	0.106693269622019\\
359	0.106604550692422\\
360	0.105190337130049\\
361	0.103776123567675\\
362	0.103724664282254\\
363	0.102310450719881\\
364	0.100896237157508\\
365	0.0994820235951347\\
366	0.0980678100327616\\
367	0.0980956737043969\\
368	0.0966814601420238\\
369	0.0952672465796507\\
370	0.0953375028777461\\
371	0.0954066652374239\\
372	0.0939924516750509\\
373	0.0925782381126778\\
374	0.0911640245503047\\
375	0.0897498109879316\\
376	0.089911326161704\\
377	0.0884971125993309\\
378	0.0886809326008051\\
379	0.0888614401593061\\
380	0.087447226596933\\
381	0.0860330130345599\\
382	0.0846187994721868\\
383	0.0848758617624544\\
384	0.0851278622838111\\
385	0.0853749303799134\\
386	0.0839607168175403\\
387	0.084230878539202\\
388	0.0844956378035398\\
389	0.0830814242411667\\
390	0.0833694125551938\\
391	0.0836515208439994\\
392	0.0839279084184669\\
393	0.0841987285820885\\
394	0.0827845150197154\\
395	0.0830786083333762\\
396	0.0833666543426827\\
397	0.0836488187548411\\
398	0.0839252609404205\\
399	0.0825110473780474\\
400	0.0810968338156743\\
401	0.0796826202533013\\
402	0.0800432147455296\\
403	0.0803958137316894\\
404	0.0807406638527723\\
405	0.0793264502903992\\
406	0.0796950135410512\\
407	0.0782807999786781\\
408	0.076866586416305\\
409	0.077292201612183\\
410	0.0758779880498099\\
411	0.0763275739880835\\
412	0.076766181743723\\
413	0.0771942033039646\\
414	0.0757799897415915\\
415	0.0762319859361682\\
416	0.0766729169630457\\
417	0.0752587034006726\\
418	0.0757236260690207\\
419	0.0761770113470466\\
420	0.0766192811743017\\
421	0.0770508348139935\\
422	0.0756366212516204\\
423	0.0742224076892473\\
424	0.0728081941268742\\
425	0.0733363629835853\\
426	0.073850542792301\\
427	0.0724363292299279\\
428	0.0710221156675548\\
429	0.0715991319482814\\
430	0.0721601009389518\\
431	0.0707458873765787\\
432	0.0693316738142057\\
433	0.0679174602518326\\
434	0.0665032466894595\\
435	0.0650890331270864\\
436	0.0658475566517919\\
437	0.0665810515759335\\
438	0.0651668380135604\\
439	0.0659227674341548\\
440	0.0666538120540716\\
441	0.0673613279454105\\
442	0.0659471143830374\\
443	0.0666773669972418\\
444	0.0673841333506347\\
445	0.0680686535584419\\
446	0.0666544399960688\\
447	0.0652402264336957\\
448	0.0638260128713227\\
449	0.0624117993089496\\
450	0.0609975857465765\\
451	0.0595833721842034\\
452	0.0581691586218303\\
453	0.0591861536171865\\
454	0.0577719400548134\\
455	0.0563577264924403\\
456	0.0574528646204034\\
457	0.0585001707258779\\
458	0.0570859571635048\\
459	0.0556717436011317\\
460	0.0567978017653017\\
461	0.0578734971754921\\
462	0.056459283613119\\
463	0.0575499080009825\\
464	0.0585930633754094\\
465	0.0595924692432274\\
466	0.0605513970866937\\
467	0.0614727424551051\\
468	0.0623590827738378\\
469	0.0609448692114647\\
470	0.0595306556490916\\
471	0.0604920476414588\\
472	0.0590778340790857\\
473	0.060057434684781\\
474	0.0586432211224079\\
475	0.0596405626132969\\
476	0.0582263490509238\\
477	0.0568121354885507\\
478	0.0553979219261776\\
479	0.0539837083638045\\
480	0.0551891991626852\\
481	0.0537749856003121\\
482	0.0549906445457335\\
483	0.0561481658194505\\
484	0.0547339522570774\\
485	0.0559035344997848\\
486	0.0544893209374117\\
487	0.055670503203145\\
488	0.0567966179672692\\
489	0.0553824044048961\\
490	0.053968190842523\\
491	0.055174434887298\\
492	0.0563233895118974\\
493	0.0549091759495243\\
494	0.0534949623871512\\
495	0.0520807488247782\\
496	0.0506665352624051\\
497	0.0520435399174388\\
498	0.0533466925538611\\
499	0.0545834653875898\\
500	0.0531692518252167\\
501	0.0544148717452143\\
502	0.055599604972599\\
503	0.0567289590544026\\
504	0.0578076760621408\\
505	0.0588398738740165\\
506	0.0574256603116434\\
507	0.0560114467492703\\
508	0.0571220984500704\\
509	0.0557078848876973\\
510	0.056832295014276\\
511	0.0554180814519029\\
512	0.0565557670627275\\
513	0.0551415535003544\\
514	0.0537273399379813\\
515	0.0549453310669358\\
516	0.0561049732533802\\
517	0.0572114160256715\\
518	0.0557972024632984\\
519	0.0543829889009253\\
520	0.0529687753385522\\
521	0.0515545617761791\\
522	0.0528834877414249\\
523	0.0514692741790518\\
524	0.0528027456869078\\
525	0.0513885321245347\\
526	0.052726320816178\\
527	0.0513121072538049\\
528	0.0526539948107602\\
529	0.0512397812483871\\
530	0.0525855590987751\\
531	0.0538607028173937\\
532	0.0524464892550206\\
533	0.0510322756926475\\
534	0.0523892761182425\\
535	0.0509750625558694\\
536	0.0495608489934964\\
537	0.0481466354311233\\
538	0.0467324218687502\\
539	0.0483444019120604\\
540	0.0469301883496873\\
541	0.0455159747873142\\
542	0.0441017612249411\\
543	0.042687547662568\\
544	0.041273334100195\\
545	0.0432855787903584\\
546	0.0418713652279853\\
547	0.0438346712536955\\
548	0.0456467019448455\\
549	0.0473306608727475\\
550	0.0489043911427568\\
551	0.0474901775803837\\
552	0.0460759640180107\\
553	0.0446617504556376\\
554	0.0432475368932645\\
555	0.0451033675090451\\
556	0.0468246483464848\\
557	0.0484306679568383\\
558	0.049936532976973\\
559	0.0513543413393603\\
560	0.0526939622639835\\
561	0.0512797487016104\\
562	0.0498655351392373\\
563	0.0484513215768642\\
564	0.0499559418385171\\
565	0.0513726499049355\\
566	0.052711289397622\\
567	0.0512970758352489\\
568	0.0526397710037265\\
569	0.0539121450449982\\
570	0.0524979314826251\\
571	0.051083717920252\\
572	0.052437927683254\\
573	0.0510237141208809\\
574	0.0496095005585078\\
575	0.0510459779856665\\
576	0.0524022345331426\\
577	0.0509880209707695\\
578	0.0523474266535596\\
579	0.0509332130911865\\
580	0.0522956033920749\\
581	0.0508813898297018\\
582	0.0494671762673287\\
583	0.0480529627049556\\
584	0.0466387491425825\\
585	0.0452245355802094\\
586	0.0438103220178363\\
587	0.0423961084554632\\
588	0.0443176103959852\\
589	0.0429033968336121\\
590	0.0447854573817895\\
591	0.0465289955652948\\
592	0.0451147820029217\\
593	0.046835269528723\\
594	0.0454210559663499\\
595	0.0440068424039768\\
596	0.045806250826546\\
597	0.0443920372641729\\
598	0.046163560715754\\
599	0.0447493471533809\\
600	0.0433351335910078\\
601	0.0419209200286347\\
602	0.043880233481907\\
603	0.0456889142620543\\
604	0.0473700107660612\\
605	0.0459557972036881\\
606	0.044541583641315\\
607	0.0431273700789419\\
608	0.0417131565165688\\
609	0.0436892727217628\\
610	0.045512040400482\\
611	0.0440978268381089\\
612	0.0458906047847844\\
613	0.0475580973123733\\
614	0.0461438837500002\\
615	0.0477944611142753\\
616	0.0463802475519022\\
617	0.0480152060768287\\
618	0.0495463377038738\\
619	0.0481321241415007\\
620	0.049656101210847\\
621	0.0510899033562882\\
622	0.0524437779472841\\
623	0.0537261923124311\\
624	0.0549442396669477\\
625	0.0561039329798823\\
626	0.0546897194175092\\
627	0.055861391424555\\
628	0.0544471778621819\\
629	0.0530329642998088\\
630	0.0542854196311038\\
631	0.0554763504555355\\
632	0.0566113557057924\\
633	0.0551971421434193\\
634	0.0537829285810462\\
635	0.054998199131354\\
636	0.0535839855689809\\
637	0.0521697720066078\\
638	0.0507555584442347\\
639	0.0493413448818616\\
640	0.0479271313194885\\
641	0.0465129177571154\\
642	0.0481391790360712\\
643	0.0467249654736981\\
644	0.045310751911325\\
645	0.0438965383489519\\
646	0.0424823247865788\\
647	0.0410681112242057\\
648	0.0430974783871608\\
649	0.0449646947721937\\
650	0.0435504812098206\\
651	0.0421362676474475\\
652	0.0407220540850744\\
653	0.0427806848920413\\
654	0.0446722004593956\\
655	0.0464237444550334\\
656	0.0480558460466284\\
657	0.0466416324842553\\
658	0.0452274189218822\\
659	0.0438132053595091\\
660	0.0456268167206237\\
661	0.0442126031582506\\
662	0.0459970557257844\\
663	0.0476574162639886\\
664	0.0492106601788303\\
665	0.0477964466164572\\
666	0.0493410587879749\\
667	0.0479268452256018\\
668	0.0465126316632287\\
669	0.0450984181008556\\
670	0.0468200430488498\\
671	0.0484263597343826\\
672	0.0499324845375816\\
673	0.0513505225154031\\
674	0.0526903482365619\\
675	0.0539601434342444\\
676	0.0525459298718713\\
677	0.0538231018570021\\
678	0.0550364097744025\\
679	0.0561917925359358\\
680	0.0547775789735627\\
681	0.0559451033939063\\
682	0.0545308898315332\\
683	0.0557100936271789\\
684	0.0568344031048804\\
685	0.0579084950143944\\
686	0.0564942814520213\\
687	0.0575833541091112\\
688	0.0586250821712802\\
689	0.0572108686089071\\
690	0.0582685866860283\\
691	0.0568543731236552\\
692	0.0554401595612821\\
693	0.0565768289212604\\
694	0.0576622492007579\\
695	0.0587006169753517\\
696	0.0572864034129786\\
697	0.0583408621325395\\
698	0.0569266485701664\\
699	0.0579967083628811\\
700	0.0590209324330792\\
701	0.0600028408973729\\
702	0.0585886273349998\\
703	0.0595882159501156\\
704	0.0605473131838855\\
705	0.0614688160852274\\
706	0.0623553033536825\\
707	0.063209082225492\\
708	0.0640322268284028\\
709	0.0648266098312608\\
710	0.0655939287692826\\
711	0.0663357281015592\\
712	0.067053417817926\\
713	0.0677482892334628\\
714	0.0684215284737719\\
715	0.0690742280510478\\
716	0.0676600144886747\\
717	0.0662458009263016\\
718	0.0669663846531128\\
719	0.0655521710907397\\
720	0.0662953438343297\\
721	0.0648811302719566\\
722	0.0634669167095835\\
723	0.0642809720401903\\
724	0.0650668085353815\\
725	0.0636525949730084\\
726	0.0622383814106353\\
727	0.0630964209665469\\
728	0.0639235604646317\\
729	0.0647216979541928\\
730	0.0654925530891429\\
731	0.0640783395267698\\
732	0.0648711331571818\\
733	0.0634569195948087\\
734	0.0642713259708179\\
735	0.0650574926573527\\
736	0.0636432790949796\\
737	0.0622290655326065\\
738	0.0608148519702334\\
739	0.0594006384078603\\
740	0.0579864248454872\\
741	0.0565722112831141\\
742	0.055157997720741\\
743	0.0563077161733281\\
744	0.054893502610955\\
745	0.0560555749387282\\
746	0.0571642390097018\\
747	0.0557500254473287\\
748	0.0543358118849556\\
749	0.0555243266398982\\
750	0.0566571292197377\\
751	0.0577390067616072\\
752	0.0587741141032325\\
753	0.0573599005408594\\
754	0.0584111960693986\\
755	0.0569969825070255\\
756	0.0580639767212198\\
757	0.0590853758092911\\
758	0.057671162246918\\
759	0.0587091509764254\\
760	0.0597037843124532\\
761	0.0582895707500801\\
762	0.0593015434576945\\
763	0.0602721136292928\\
764	0.0612042812989955\\
765	0.0597900677366224\\
766	0.0607411526525898\\
767	0.0593269390902167\\
768	0.0579127255278436\\
769	0.0589404857276848\\
770	0.0575262721653117\\
771	0.0585704371996068\\
772	0.0571562236372337\\
773	0.0557420100748606\\
774	0.0543277965124875\\
775	0.0555166952667496\\
776	0.0566498479616402\\
777	0.0552356343992671\\
778	0.0563817491064139\\
779	0.0574758180730272\\
780	0.0560616045106541\\
781	0.0571699972395518\\
782	0.0557557836771787\\
783	0.0543415701148056\\
784	0.0555298090752163\\
785	0.0566623601891948\\
786	0.0577440072963227\\
787	0.0563297937339496\\
788	0.0549155801715765\\
789	0.0535013666092034\\
790	0.0520871530468303\\
791	0.0506729394844572\\
792	0.0520495913756402\\
793	0.0506353778132671\\
794	0.0520140999876203\\
795	0.0533187906506585\\
796	0.0545569507545205\\
797	0.0557349157190163\\
798	0.0543207021566432\\
799	0.0555099408808311\\
800	0.054095727318458\\
801	0.0552957933535246\\
802	0.0564391225563517\\
803	0.0575306417168094\\
804	0.0561164281544363\\
805	0.0547022145920632\\
806	0.0532880010296901\\
807	0.0545276936657971\\
808	0.055707049475789\\
809	0.0568314976728899\\
810	0.0554172841105168\\
811	0.0565550064379516\\
812	0.0551407928755785\\
813	0.0537265793132054\\
814	0.0523123657508323\\
815	0.0536015542274897\\
816	0.0548257222992966\\
817	0.0559909796550681\\
818	0.054576766092695\\
819	0.0557537899077274\\
820	0.0543395763453543\\
821	0.0529253627829812\\
822	0.0515111492206081\\
823	0.050096935658235\\
824	0.0486827220958619\\
825	0.0501734684484015\\
826	0.0515779030801979\\
827	0.0529055876523305\\
828	0.0514913740899574\\
829	0.0528236663013522\\
830	0.0514094527389791\\
831	0.049995239176606\\
832	0.051409722077465\\
833	0.0499955085150919\\
834	0.0514099761770456\\
835	0.0499957626146725\\
836	0.0514102159000735\\
837	0.0499960023377004\\
838	0.0514104420600854\\
839	0.0499962284977123\\
840	0.0485820149353392\\
841	0.0471678013729661\\
842	0.0487518483213822\\
843	0.0473376347590091\\
844	0.045923421196636\\
845	0.0475887115682526\\
846	0.0461744980058795\\
847	0.0447602844435065\\
848	0.0465055985292608\\
849	0.0450913849668877\\
850	0.0468134990276551\\
851	0.0484202379506701\\
852	0.047006024388297\\
853	0.0455918108259239\\
854	0.0441775972635508\\
855	0.0427633837011777\\
856	0.0446562366989612\\
857	0.0464089123930802\\
858	0.0449946988307071\\
859	0.043580485268334\\
860	0.0421662717059609\\
861	0.0441059557142217\\
862	0.0458981426015663\\
863	0.0444839290391932\\
864	0.0462488716190914\\
865	0.0478924917137654\\
866	0.0464782781513923\\
867	0.0481068054534003\\
868	0.0466925918910272\\
869	0.0452783783286541\\
870	0.043864164766281\\
871	0.0424499512039079\\
872	0.044367222183366\\
873	0.0429530086209929\\
874	0.0415387950586198\\
875	0.0401245814962467\\
876	0.0387103679338736\\
877	0.0372961543715005\\
878	0.0396737890203032\\
879	0.0382595754579301\\
880	0.040541726911233\\
881	0.0391275133488599\\
882	0.0377132997864868\\
883	0.0362990862241137\\
884	0.0387808758659029\\
885	0.0373666623035298\\
886	0.0359524487411567\\
887	0.0345382351787836\\
888	0.0372186534209963\\
889	0.039604183891209\\
890	0.0417608394225101\\
891	0.040346625860137\\
892	0.0389324122977639\\
893	0.0375181987353908\\
894	0.0361039851730177\\
895	0.0346897716106446\\
896	0.0332755580482715\\
897	0.0318613444858984\\
898	0.0304471309235253\\
899	0.0290329173611522\\
900	0.0324897732293194\\
901	0.0310755596669463\\
902	0.0342122329672073\\
903	0.0327980194048342\\
904	0.0356956929259984\\
905	0.038243339875214\\
906	0.0368291263128409\\
907	0.0354149127504678\\
908	0.0340006991880947\\
909	0.0325864856257216\\
910	0.0355121495776541\\
911	0.034097936015281\\
912	0.0326837224529079\\
913	0.0312695088905348\\
914	0.0343779553012487\\
915	0.0370774638901221\\
916	0.035663250327749\\
917	0.0342490367653759\\
918	0.0369640300243835\\
919	0.0355498164620104\\
920	0.0381137206597793\\
921	0.0366995070974062\\
922	0.0352852935350331\\
923	0.03387107997266\\
924	0.0366321497597243\\
925	0.0390785165117721\\
926	0.037664302949399\\
927	0.0400048742937665\\
928	0.0421257638590477\\
929	0.0440686729523136\\
930	0.0426544593899405\\
931	0.0445557574589412\\
932	0.0463155749152896\\
933	0.0479547911439958\\
934	0.0494896334082378\\
935	0.0509330153966486\\
936	0.052295416474818\\
937	0.0535854811412149\\
938	0.0548104406015607\\
939	0.0533962270391877\\
940	0.0519820134768146\\
941	0.0532883824155481\\
942	0.051874168853175\\
943	0.0504599552908019\\
944	0.0490457417284288\\
945	0.0505149865714841\\
946	0.049100773009111\\
947	0.0476865594467379\\
948	0.0492379898284465\\
949	0.0506959763036876\\
950	0.0520713599943616\\
951	0.0506571464319885\\
952	0.0520346684133295\\
953	0.0506204548509564\\
954	0.0492062412885833\\
955	0.0477920277262102\\
956	0.0493369134731922\\
957	0.0507891410049535\\
958	0.0493749274425804\\
959	0.0479607138802073\\
960	0.0465465003178342\\
961	0.0481705679424814\\
962	0.0496922001107664\\
963	0.0511239333151308\\
964	0.0497097197527577\\
965	0.0511404499346\\
966	0.0497262363722269\\
967	0.0483120228098538\\
968	0.0498250589880663\\
969	0.0484108454256932\\
970	0.0499179061148591\\
971	0.0513367712459693\\
972	0.0526773346749212\\
973	0.0512631211125481\\
974	0.049848907550175\\
975	0.0484346939878019\\
976	0.0470204804254288\\
977	0.0486139212927376\\
978	0.0501087788868695\\
979	0.0486945653244964\\
980	0.0501846051484076\\
981	0.0487703915860345\\
982	0.0473561780236614\\
983	0.0459419644612883\\
984	0.0445277508989152\\
985	0.0431135373365421\\
986	0.041699323774169\\
987	0.0436765646392875\\
988	0.0422623510769144\\
989	0.0441944103231679\\
990	0.0427801967607948\\
991	0.0413659831984217\\
992	0.0399517696360486\\
993	0.0385375560736755\\
994	0.0371233425113024\\
995	0.0357091289489293\\
996	0.0342949153865562\\
997	0.0328807018241831\\
998	0.03146648826181\\
999	0.0300522746994369\\
1000	0.0286380611370638\\
1001	0.0321620783983647\\
1002	0.0351450108937072\\
1003	0.0337307973313341\\
1004	0.036509231658311\\
1005	0.0389685960874133\\
1006	0.0411834934101251\\
1007	0.0432032128273798\\
1008	0.0417889992650067\\
1009	0.0403747857026336\\
1010	0.0389605721402605\\
1011	0.0411762168799725\\
1012	0.0397620033175994\\
1013	0.0383477897552263\\
1014	0.040621438182814\\
1015	0.0392072246204409\\
1016	0.0377930110580678\\
1017	0.0363787974956947\\
1018	0.0349645839333216\\
1019	0.0375950733340098\\
1020	0.0361808597716367\\
1021	0.0386753801954077\\
1022	0.0409177914812656\\
1023	0.0395035779188925\\
1024	0.0416693275823232\\
1025	0.0402551140199501\\
1026	0.038840900457577\\
1027	0.0410677290587802\\
1028	0.0430971282667869\\
1029	0.0416829147044138\\
1030	0.0436614906636029\\
1031	0.0454863180521427\\
1032	0.0440721044897696\\
1033	0.0426578909273965\\
1034	0.0412436773650234\\
1035	0.0432583858889539\\
1036	0.0451133963933397\\
1037	0.0468339801981227\\
1038	0.0454197666357496\\
1039	0.0471192052718005\\
1040	0.0457049917094274\\
1041	0.0442907781470544\\
1042	0.0460695849413741\\
1043	0.044655371379001\\
1044	0.0432411578166279\\
1045	0.0418269442542548\\
1046	0.0404127306918817\\
1047	0.0424979430236791\\
1048	0.0444114518444461\\
1049	0.0461815826429069\\
1050	0.0478296581608114\\
1051	0.0493722158085069\\
1052	0.0508223937651578\\
1053	0.0494081802027847\\
1054	0.0508562731584189\\
1055	0.0494420595960458\\
1056	0.0480278460336727\\
1057	0.0495582025054868\\
1058	0.0509976307034591\\
1059	0.049583417141086\\
1060	0.0481692035787129\\
1061	0.0467549900163398\\
1062	0.0453407764539667\\
1063	0.0439265628915936\\
1064	0.0425123493292205\\
1065	0.0410981357668474\\
1066	0.0431249871968039\\
1067	0.0449901104048262\\
1068	0.0435758968424531\\
1069	0.04216168328008\\
1070	0.0441017322906182\\
1071	0.0426875187282451\\
1072	0.041273305165872\\
1073	0.0398590916034989\\
1074	0.0384448780411258\\
1075	0.040709213181288\\
1076	0.0427689394272704\\
1077	0.0446613628339482\\
1078	0.0432471492715751\\
1079	0.041832935709202\\
1080	0.0404187221468289\\
1081	0.0425034157424696\\
1082	0.0410892021800965\\
1083	0.0396749886177234\\
1084	0.0418252715092733\\
1085	0.0437922997448394\\
1086	0.0423780861824663\\
1087	0.0409638726200932\\
1088	0.0395496590577201\\
1089	0.0417112375402522\\
1090	0.0402970239778791\\
1091	0.0423922843735567\\
1092	0.0409780708111836\\
1093	0.0430150044950765\\
1094	0.0448885124591186\\
1095	0.0434742988967455\\
1096	0.0453130729575471\\
1097	0.0470198429658491\\
1098	0.048613324608669\\
1099	0.050108217908987\\
1100	0.0486940043466139\\
1101	0.0472797907842408\\
1102	0.0458655772218677\\
1103	0.0444513636594946\\
1104	0.0462186353114025\\
1105	0.0478642558459141\\
1106	0.0494046762528349\\
1107	0.0479904626904618\\
1108	0.0495231129070332\\
1109	0.0481088993446601\\
1110	0.049634294839317\\
1111	0.0510693482342995\\
1112	0.0496551346719264\\
1113	0.0510889922540923\\
1114	0.0524429162101487\\
1115	0.0537253748860358\\
1116	0.0523111613236627\\
1117	0.0508969477612896\\
1118	0.0494827341989165\\
1119	0.0480685206365434\\
1120	0.0466543070741703\\
1121	0.0482713539699684\\
1122	0.0468571404075953\\
1123	0.0454429268452222\\
1124	0.0471407785932326\\
1125	0.0487265442517714\\
1126	0.0473123306893983\\
1127	0.048887218576407\\
1128	0.0503658134076282\\
1129	0.0517594837384971\\
1130	0.050345270176124\\
1131	0.0489310566137509\\
1132	0.0475168430513778\\
1133	0.0461026294890047\\
1134	0.047755949336435\\
1135	0.0463417357740619\\
1136	0.0449275222116888\\
1137	0.0466610753027039\\
1138	0.0452468617403308\\
1139	0.0438326481779577\\
1140	0.0456448277749289\\
1141	0.0442306142125558\\
1142	0.0460137642580605\\
1143	0.0476730083559686\\
1144	0.0492252817243412\\
1145	0.0506840096928924\\
1146	0.0492697961305193\\
1147	0.0478555825681462\\
1148	0.0464413690057731\\
1149	0.0480723145174086\\
1150	0.049599947164377\\
1151	0.0481857336020039\\
1152	0.0467715200396308\\
1153	0.0483809703675371\\
1154	0.0498898349320178\\
1155	0.0484756213696447\\
1156	0.0499787784822944\\
1157	0.0485645649199213\\
1158	0.0500623790153785\\
1159	0.0514730682846081\\
1160	0.050058854722235\\
1161	0.0514697428730758\\
1162	0.0528031893599486\\
1163	0.0513889757975755\\
1164	0.0499747622352024\\
1165	0.0485605486728293\\
1166	0.0471463351104562\\
1167	0.0487317472009781\\
1168	0.0502195711061734\\
1169	0.0516214181576658\\
1170	0.0502072045952927\\
1171	0.0516097452692343\\
1172	0.0529357381446095\\
1173	0.0515215245822365\\
1174	0.0501073110198634\\
1175	0.0515154671548234\\
1176	0.0528464748638072\\
1177	0.0514322613014341\\
1178	0.050018047739061\\
1179	0.0514312407355183\\
1180	0.0500170271731452\\
1181	0.0514302778610512\\
1182	0.0500160642986781\\
1183	0.048601850736305\\
1184	0.0500974308154253\\
1185	0.0515061435775248\\
1186	0.0528376482230088\\
1187	0.0514234346606357\\
1188	0.0527593554906968\\
1189	0.0513451419283237\\
1190	0.0526852562522136\\
1191	0.0512710426898405\\
1192	0.0526151376934317\\
1193	0.0512009241310586\\
1194	0.0497867105686855\\
1195	0.0483724970063124\\
1196	0.049881873603423\\
1197	0.0484676600410499\\
1198	0.0470534464786768\\
1199	0.0486447801571715\\
1200	0.0472305665947984\\
1201	0.0458163530324254\\
1202	0.0474888398920003\\
1203	0.0460746263296272\\
1204	0.0446604127672541\\
1205	0.043246199204881\\
1206	0.0418319856425079\\
1207	0.0437984711807198\\
1208	0.0423842576183467\\
1209	0.0443066922405603\\
1210	0.0460843521646906\\
1211	0.0477388886138597\\
1212	0.0463246750514866\\
1213	0.0449104614891135\\
1214	0.0434962479267404\\
1215	0.0420820343643673\\
1216	0.0406678208019942\\
1217	0.0392536072396211\\
1218	0.037839393677248\\
1219	0.0401625908525724\\
1220	0.0422695982382311\\
1221	0.040855384675858\\
1222	0.0429026819365828\\
1223	0.0447847974113164\\
1224	0.0465283821289814\\
1225	0.0451141685666083\\
1226	0.0468346987162579\\
1227	0.0484400702075668\\
1228	0.0470258566451937\\
1229	0.0486189536631322\\
1230	0.0472047401007591\\
1231	0.0487864408456239\\
1232	0.0473722272832508\\
1233	0.0489433358040408\\
1234	0.0475291222416677\\
1235	0.0490903761309811\\
1236	0.050556999249508\\
1237	0.0519400513147757\\
1238	0.0505258377524026\\
1239	0.0519106150138993\\
1240	0.0504964014515262\\
1241	0.0518828103527769\\
1242	0.0504685967904038\\
1243	0.0490543832280307\\
1244	0.0476401696656576\\
1245	0.0462259561032845\\
1246	0.0478710920527166\\
1247	0.0494110905246454\\
1248	0.0508590148899258\\
1249	0.0494448013275527\\
1250	0.0480305877651796\\
1251	0.0466163742028065\\
1252	0.0482358877085673\\
1253	0.0497535442320471\\
1254	0.048339330669674\\
1255	0.0498507131856519\\
1256	0.0484364996232788\\
1257	0.0470222860609057\\
1258	0.0456080724985326\\
1259	0.0441938589361595\\
1260	0.0459796681742755\\
1261	0.0445654546119024\\
1262	0.0431512410495293\\
1263	0.0450143690605998\\
1264	0.0467418491215878\\
1265	0.0483532188190776\\
1266	0.0469390052567045\\
1267	0.0455247916943314\\
1268	0.0441105781319583\\
1269	0.0426963645695852\\
1270	0.0445944085650382\\
1271	0.0431801950026651\\
1272	0.0450411254323139\\
1273	0.0467667391917476\\
1274	0.0453525256293746\\
1275	0.0439383120670015\\
1276	0.045742732757616\\
1277	0.0443285191952429\\
1278	0.0461046074702586\\
1279	0.0446903939078855\\
1280	0.0432761803455124\\
1281	0.0418619667831393\\
1282	0.0404477532207662\\
1283	0.0425299355018266\\
1284	0.0444409410955285\\
1285	0.0462089588889972\\
1286	0.0447947453266241\\
1287	0.0433805317642511\\
1288	0.041966318201878\\
1289	0.0405521046395049\\
1290	0.0391378910771318\\
1291	0.0377236775147587\\
1292	0.0400583390768212\\
1293	0.0386441255144481\\
1294	0.037229911952075\\
1295	0.0358156983897019\\
1296	0.038350070575917\\
1297	0.0406234996726976\\
1298	0.0426905557541696\\
1299	0.0445890504416416\\
1300	0.0431748368792685\\
1301	0.0450361737638553\\
1302	0.0467621327432004\\
1303	0.0483721900585895\\
1304	0.0498815852074618\\
1305	0.0484673716450887\\
1306	0.0470531580827156\\
1307	0.0456389445203425\\
1308	0.0473234300563737\\
1309	0.0459092164940006\\
1310	0.0475754596903655\\
1311	0.0491338155399901\\
1312	0.0505978916989232\\
1313	0.0519786830564946\\
1314	0.0505644694941215\\
1315	0.0491502559317484\\
1316	0.0477360423693753\\
1317	0.0463218288070022\\
1318	0.0449076152446291\\
1319	0.0466425637000326\\
1320	0.0482603737877062\\
1321	0.0468461602253331\\
1322	0.04543194666296\\
1323	0.0471305505478879\\
1324	0.0457163369855148\\
1325	0.0443021234231417\\
1326	0.0460801125208207\\
1327	0.0446658989584476\\
1328	0.0464178895817078\\
1329	0.0480503754171686\\
1330	0.0495793512681873\\
1331	0.0481651377058142\\
1332	0.0496871008673838\\
1333	0.0482728873050107\\
1334	0.049788296645526\\
1335	0.0512145368798388\\
1336	0.0525616751689746\\
1337	0.0511474616066015\\
1338	0.0497332480442284\\
1339	0.0483190344818553\\
1340	0.0498316458809871\\
1341	0.048417432318614\\
1342	0.0470032187562409\\
1343	0.0485977641678164\\
1344	0.0500935889304361\\
1345	0.0515025181944574\\
1346	0.0528342161174868\\
1347	0.0540967027435452\\
1348	0.0552967216401769\\
1349	0.0564400079085814\\
1350	0.0575314877625944\\
1351	0.0585754299291482\\
1352	0.059575562388791\\
1353	0.0581613488264179\\
1354	0.0591786702798399\\
1355	0.0577644567174668\\
1356	0.0563502431550937\\
1357	0.0549360295927206\\
1358	0.0535218160303476\\
1359	0.0547499148319107\\
1360	0.0559187437577587\\
1361	0.0545045301953856\\
1362	0.0556849882269213\\
1363	0.0542707746645482\\
1364	0.0528565611021751\\
1365	0.051442347539802\\
1366	0.0500281339774289\\
1367	0.0486139204150558\\
1368	0.0471997068526827\\
1369	0.0487817270736826\\
1370	0.0502665776634191\\
1371	0.048852364101046\\
1372	0.0503330228511938\\
1373	0.0489188092888208\\
1374	0.0475045957264477\\
1375	0.0460903821640746\\
1376	0.0477445171290335\\
1377	0.0463303035666604\\
1378	0.0449160900042873\\
1379	0.0435018764419142\\
1380	0.0453385883063131\\
1381	0.0470436019082674\\
1382	0.0456293883458943\\
1383	0.0473145228432686\\
1384	0.0488892722406568\\
1385	0.0474750586782837\\
1386	0.0460608451159106\\
1387	0.0446466315535375\\
1388	0.046399988562927\\
1389	0.048033649808659\\
1390	0.0495636504961015\\
1391	0.0481494369337284\\
1392	0.0467352233713553\\
1393	0.0453210098089822\\
1394	0.0470272332543759\\
1395	0.0486202422405279\\
1396	0.0472060286781548\\
1397	0.0457918151157818\\
1398	0.047465956008888\\
1399	0.0490311695586714\\
1400	0.0476169559962983\\
1401	0.0462027424339252\\
1402	0.0478494154940195\\
1403	0.0493907522717542\\
1404	0.0508398552156613\\
1405	0.0522073442296902\\
1406	0.0507931306673171\\
1407	0.049378917104944\\
1408	0.0508287063301726\\
1409	0.05219680548925\\
1410	0.0507825919268769\\
1411	0.0493683783645038\\
1412	0.0479541648021307\\
1413	0.0465399512397576\\
1414	0.0481644464097756\\
1415	0.0467502328474025\\
1416	0.0483610599666218\\
1417	0.0498711279715865\\
1418	0.0484569144092134\\
1419	0.0470427008468403\\
1420	0.0486347210612596\\
1421	0.0501283345235172\\
1422	0.0487141209611442\\
1423	0.0502029949111191\\
1424	0.048788781348746\\
1425	0.0502732127684318\\
1426	0.0516720550751698\\
1427	0.0529947436164885\\
1428	0.0542491221933801\\
1429	0.0554417960887098\\
1430	0.0565783901518874\\
1431	0.0551641765895143\\
1432	0.0537499630271412\\
1433	0.0549668462743771\\
1434	0.053552632712004\\
1435	0.0521384191496309\\
1436	0.0507242055872578\\
1437	0.0493099920248847\\
1438	0.0478957784625116\\
1439	0.0464815649001385\\
1440	0.0450673513377654\\
1441	0.0436531377753923\\
1442	0.0454785849440522\\
1443	0.0471739966352195\\
1444	0.0487576498283574\\
1445	0.050243932018654\\
1446	0.0516444136951966\\
1447	0.0502302001328235\\
1448	0.0516314512881571\\
1449	0.0529562921724241\\
1450	0.051542078610051\\
1451	0.052871668946377\\
1452	0.0514574553840039\\
1453	0.0527915579826602\\
1454	0.0540562075120671\\
1455	0.052641993949694\\
1456	0.0512277803873209\\
1457	0.0525742048062942\\
1458	0.0511599912439211\\
1459	0.049745777681548\\
1460	0.0511744457229691\\
1461	0.049760232160596\\
1462	0.051188074394524\\
1463	0.0525366402082088\\
1464	0.053814288091045\\
1465	0.0524000745286719\\
1466	0.0509858609662988\\
1467	0.0495716474039257\\
1468	0.0510103016327915\\
1469	0.0495960880704184\\
1470	0.0481818745080453\\
1471	0.0497028177381647\\
1472	0.0511339429849979\\
1473	0.0497197294226248\\
1474	0.0483055158602517\\
1475	0.0498189463509189\\
1476	0.0484047327885458\\
1477	0.0469905192261727\\
1478	0.0485858777767747\\
1479	0.0471716642144016\\
1480	0.0457574506520285\\
1481	0.0474339109410633\\
1482	0.0490011373112529\\
1483	0.0504730068889304\\
1484	0.0490587933265573\\
1485	0.0505272710545293\\
1486	0.0519119689173287\\
1487	0.0504977553549556\\
1488	0.0490835417925825\\
1489	0.0476693282302094\\
1490	0.0492218306147099\\
1491	0.0506807600149442\\
1492	0.0492665464525711\\
1493	0.047852332890198\\
1494	0.0464381193278249\\
1495	0.0480692779356502\\
1496	0.0466550643732771\\
1497	0.045240850810904\\
1498	0.0438266372485309\\
1499	0.0424124236861578\\
1500	0.0443326424421025\\
1501	0.0429184288797294\\
1502	0.0415042153173563\\
1503	0.0434973991760873\\
1504	0.0453344456641095\\
1505	0.0470397442997044\\
1506	0.0456255307373313\\
1507	0.0473109272825421\\
1508	0.0488859038367088\\
1509	0.0474716902743357\\
1510	0.0490365439290776\\
1511	0.0476223303667045\\
1512	0.0462081168043314\\
1513	0.0447939032419583\\
1514	0.0465368460335071\\
1515	0.0481615439636637\\
1516	0.0467473304012906\\
1517	0.0453331168389175\\
1518	0.0470385069150902\\
1519	0.0486307951639373\\
1520	0.0472165816015642\\
1521	0.0458023680391911\\
1522	0.0474757973715325\\
1523	0.049040393309305\\
1524	0.047626179746932\\
1525	0.0462119661845589\\
1526	0.0447977526221858\\
1527	0.046540424125678\\
1528	0.0481648884201164\\
1529	0.0496868667783757\\
1530	0.0482726532160026\\
1531	0.0468584396536295\\
1532	0.0454442260912564\\
1533	0.0440300125288833\\
1534	0.0426157989665102\\
1535	0.0445201048186962\\
1536	0.0462824641061228\\
1537	0.0448682505437497\\
1538	0.0466059618842523\\
1539	0.0482261531602245\\
1540	0.0497444014877197\\
1541	0.0511731481783154\\
1542	0.0497589346159423\\
1543	0.0483447210535692\\
1544	0.0469305074911961\\
1545	0.045516293928823\\
1546	0.0472091293818741\\
1547	0.045794915819501\\
1548	0.0443807022571279\\
1549	0.0461530393585537\\
1550	0.0478030087449705\\
1551	0.0463887951825974\\
1552	0.0449745816202243\\
1553	0.0467048410277502\\
1554	0.0452906274653771\\
1555	0.043876413903004\\
1556	0.0456853752461722\\
1557	0.0442711616837992\\
1558	0.0460513832990569\\
1559	0.0446371697366838\\
1560	0.0463911981813994\\
1561	0.0480254369500983\\
1562	0.0466112233877252\\
1563	0.0451970098253521\\
1564	0.043782796262979\\
1565	0.0455986494918604\\
1566	0.0472858733144378\\
1567	0.0488624336624226\\
1568	0.0474482201000495\\
1569	0.0490145473448786\\
1570	0.0476003337825055\\
1571	0.0491571362824039\\
1572	0.0477429227200308\\
1573	0.0463287091576577\\
1574	0.0479670597355038\\
1575	0.0495011477162548\\
1576	0.0480869341538817\\
1577	0.0466727205915086\\
1578	0.0452585070291355\\
1579	0.0438442934667624\\
1580	0.0456556161157213\\
1581	0.0473389701314278\\
1582	0.0459247565690548\\
1583	0.0475899573967103\\
1584	0.0461757438343372\\
1585	0.0447615302719641\\
1586	0.043347316709591\\
1587	0.0419331031472179\\
1588	0.0438914364660239\\
1589	0.045699294624789\\
1590	0.0442850810624159\\
1591	0.0428708675000428\\
1592	0.0447554291779227\\
1593	0.0465010860231173\\
1594	0.0481281209203394\\
1595	0.0467139073579663\\
1596	0.0452996937955932\\
1597	0.0470073855793235\\
1598	0.0486016642888439\\
1599	0.0500972555306197\\
1600	0.051505978169829\\
1601	0.0528374916329869\\
1602	0.0514232780706138\\
1603	0.0500090645082407\\
1604	0.0514227653975368\\
1605	0.0527587220203728\\
1606	0.0513445084579997\\
1607	0.0499302948956266\\
1608	0.0513484570789393\\
1609	0.0499342435165662\\
1610	0.0485200299541931\\
1611	0.0500205169056247\\
1612	0.0486063033432516\\
1613	0.0471920897808785\\
1614	0.0457778762185054\\
1615	0.047452957484103\\
1616	0.0490189871717884\\
1617	0.0504898058060556\\
1618	0.0518765805616124\\
1619	0.0531884787573061\\
1620	0.0544331371826543\\
1621	0.0556169983144286\\
1622	0.0567455569354407\\
1623	0.0578235447695259\\
1624	0.0564093312071528\\
1625	0.0575021737153076\\
1626	0.0560879601529345\\
1627	0.0546737465905614\\
1628	0.0532595330281883\\
1629	0.0518453194658152\\
1630	0.0504311059034421\\
1631	0.049016892341069\\
1632	0.0476026787786959\\
1633	0.0491593349208362\\
1634	0.0477451213584631\\
1635	0.0492929142213232\\
1636	0.0507477003614699\\
1637	0.0493334867990968\\
1638	0.0479192732367237\\
1639	0.0494563013498802\\
1640	0.0509016092716719\\
1641	0.0522657235119134\\
1642	0.0508515099495403\\
1643	0.0522183614209812\\
1644	0.0535124166052503\\
1645	0.0520982030428772\\
1646	0.0533985045304938\\
1647	0.0546327051415279\\
1648	0.0558070757591062\\
1649	0.0569269737643731\\
1650	0.055512760202\\
1651	0.0540985466396269\\
1652	0.0526843330772538\\
1653	0.053954434717845\\
1654	0.0525402211554719\\
1655	0.0511260075930988\\
1656	0.0497117940307257\\
1657	0.0511424055042365\\
1658	0.0524934384108742\\
1659	0.0510792248485011\\
1660	0.0524336781297765\\
1661	0.0510194645674034\\
1662	0.0496052510050303\\
1663	0.0510419726435086\\
1664	0.0496277590811355\\
1665	0.0482135455187624\\
1666	0.0497325606728353\\
1667	0.0483183471104622\\
1668	0.0469041335480891\\
1669	0.045489919985716\\
1670	0.0471845568298003\\
1671	0.0457703432674272\\
1672	0.0474459329737561\\
1673	0.046031719411383\\
1674	0.0446175058490099\\
1675	0.0432032922866368\\
1676	0.0417890787242637\\
1677	0.0403748651618906\\
1678	0.0424633594270299\\
1679	0.0410491458646568\\
1680	0.0396349323022837\\
1681	0.0417888175866232\\
1682	0.0403746040242501\\
1683	0.038960390461877\\
1684	0.0375461768995039\\
1685	0.0398985613749507\\
1686	0.0384843478125776\\
1687	0.0370701342502045\\
1688	0.0356559206878314\\
1689	0.038207986876736\\
1690	0.0367937733143629\\
1691	0.0392231817428364\\
1692	0.0414145236186867\\
1693	0.0400003100563136\\
1694	0.0385860964939405\\
1695	0.0408369687808064\\
1696	0.0428858270491657\\
1697	0.0447692380394258\\
1698	0.0465139202374131\\
1699	0.04509970667504\\
1700	0.0436854931126669\\
1701	0.0422712795502938\\
1702	0.0408570659879207\\
1703	0.0394428524255476\\
1704	0.041614113734807\\
1705	0.0435982990218854\\
1706	0.0454278210962241\\
1707	0.044013607533851\\
1708	0.0458125220053148\\
1709	0.0443983084429417\\
1710	0.0429840948805686\\
1711	0.0415698813181955\\
1712	0.0401556677558224\\
1713	0.0387414541934493\\
1714	0.040977629063352\\
1715	0.0430145999513694\\
1716	0.0448881388357747\\
1717	0.0434739252734016\\
1718	0.0420597117110285\\
1719	0.0440078929555658\\
1720	0.0458072246629038\\
1721	0.0443930111005307\\
1722	0.0461644646675409\\
1723	0.0478136756949637\\
1724	0.0493572216894909\\
1725	0.0479430081271178\\
1726	0.0465287945647447\\
1727	0.0451145810023716\\
1728	0.0437003674399985\\
1729	0.0455223133088129\\
1730	0.0441080997464398\\
1731	0.0459001307752027\\
1732	0.0475669837337492\\
1733	0.0461527701713761\\
1734	0.047802757429716\\
1735	0.0493469789836695\\
1736	0.0507986218354065\\
1737	0.0521683687650234\\
1738	0.0507541552026503\\
1739	0.0493399416402772\\
1740	0.0479257280779041\\
1741	0.049462358705262\\
1742	0.0509073164387831\\
1743	0.04949310287641\\
1744	0.0480788893140369\\
1745	0.0466646757516638\\
1746	0.0452504621892907\\
1747	0.0469615505441824\\
1748	0.0485587655781513\\
1749	0.0500569274551766\\
1750	0.0514679243766859\\
1751	0.0528014679455752\\
1752	0.0540656146966517\\
1753	0.055267136792345\\
1754	0.0564117921065824\\
1755	0.0575045252473049\\
1756	0.0585496199850892\\
1757	0.0595508167408928\\
1758	0.0605114044655052\\
1759	0.0614342934292837\\
1760	0.0600200798669106\\
1761	0.0609621003607217\\
1762	0.0618677110071685\\
1763	0.0604534974447954\\
1764	0.0590392838824223\\
1765	0.0576250703200492\\
1766	0.0562108567576761\\
1767	0.054796643195303\\
1768	0.0533824296329299\\
1769	0.0519682160705568\\
1770	0.0532753073158242\\
1771	0.0518610937534511\\
1772	0.050446880191078\\
1773	0.049032666628705\\
1774	0.0476184530663319\\
1775	0.0462042395039588\\
1776	0.0478508133878371\\
1777	0.0493920638233499\\
1778	0.0479778502609768\\
1779	0.0495112751498482\\
1780	0.0509534080622789\\
1781	0.0523146978786878\\
1782	0.0536037658408539\\
1783	0.0548278250568744\\
1784	0.0559929834847382\\
1785	0.0571044677408401\\
1786	0.058166791686515\\
1787	0.056752578124142\\
1788	0.0578302576336212\\
1789	0.0588615001702555\\
1790	0.0574472866078825\\
1791	0.0560330730455094\\
1792	0.0546188594831363\\
1793	0.0532046459207632\\
1794	0.0517904323583901\\
1795	0.050376218796017\\
1796	0.0489620052336439\\
1797	0.0475477916712708\\
1798	0.0461335781088977\\
1799	0.0477848401075896\\
1800	0.0463706265452165\\
1801	0.0480062177142806\\
1802	0.0495379008080242\\
1803	0.0509784984897804\\
1804	0.0523384222681856\\
1805	0.0536262648647211\\
1806	0.052212051302348\\
1807	0.0507978377399749\\
1808	0.0521676276417103\\
1809	0.0507534140793372\\
1810	0.0521256407752734\\
1811	0.0507114272129003\\
1812	0.0492972136505272\\
1813	0.0478830000881542\\
1814	0.0464687865257811\\
1815	0.0480979353322283\\
1816	0.0466837217698552\\
1817	0.0482988587150209\\
1818	0.0498126927297498\\
1819	0.0483984791673767\\
1820	0.0499062862690875\\
1821	0.0513258110352846\\
1822	0.0526669627245213\\
1823	0.0512527491621482\\
1824	0.0525978286825694\\
1825	0.0511836151201963\\
1826	0.0525324216357369\\
1827	0.0511182080733638\\
1828	0.0497039945109907\\
1829	0.0482897809486176\\
1830	0.0498041653930938\\
1831	0.0483899518307207\\
1832	0.0469757382683476\\
1833	0.0455615247059745\\
1834	0.0441473111436014\\
1835	0.0459364944036825\\
1836	0.0476009083698823\\
1837	0.0461866948075092\\
1838	0.0447724812451361\\
1839	0.0465169346206753\\
1840	0.0481429333463761\\
1841	0.0496662507237947\\
1842	0.0510994708649195\\
1843	0.0524528271783902\\
1844	0.0537347763177213\\
1845	0.0523205627553482\\
1846	0.0536093276930077\\
1847	0.0548331131939161\\
1848	0.053418899631543\\
1849	0.0520046860691699\\
1850	0.0533098689098289\\
1851	0.054548472905055\\
1852	0.0557268407424117\\
1853	0.0568503873392949\\
1854	0.0554361737769218\\
1855	0.0565730265418605\\
1856	0.0551588129794874\\
1857	0.0563084935366252\\
1858	0.0548942799742521\\
1859	0.053480066411879\\
1860	0.0520658528495059\\
1861	0.0506516392871328\\
1862	0.0492374257247597\\
1863	0.0506954451062424\\
1864	0.0520708580268982\\
1865	0.0506566444645251\\
1866	0.0520341941097673\\
1867	0.0506199805473942\\
1868	0.0519995522592944\\
1869	0.0505853386969213\\
1870	0.0519668236487882\\
1871	0.0532739878098851\\
1872	0.0545143785309756\\
1873	0.0531001649686025\\
1874	0.0516859514062294\\
1875	0.0502717378438563\\
1876	0.0516706626829557\\
1877	0.0502564491205826\\
1878	0.0516562297562077\\
1879	0.0529797567704262\\
1880	0.0542348902352606\\
1881	0.0528206766728875\\
1882	0.0514064631105144\\
1883	0.0527432918817342\\
1884	0.0513290783193611\\
1885	0.0526700546194946\\
1886	0.0512558410571215\\
1887	0.0498416274947484\\
1888	0.0512648284259572\\
1889	0.0526092577885588\\
1890	0.0511950442261857\\
1891	0.0497808306638126\\
1892	0.0483666171014395\\
1893	0.0498763491179087\\
1894	0.0484621355555356\\
1895	0.0470479219931625\\
1896	0.0456337084307894\\
1897	0.0442194948684163\\
1898	0.0428052813060432\\
1899	0.0446948973628752\\
1900	0.0432806838005021\\
1901	0.0451340100230634\\
1902	0.0468531621014797\\
1903	0.0454389485391066\\
1904	0.0440247349767335\\
1905	0.0426105214143604\\
1906	0.0445152382837949\\
1907	0.0431010247214218\\
1908	0.044967971111773\\
1909	0.0435537575493999\\
1910	0.0421395439870268\\
1911	0.0440813552615824\\
1912	0.0426671416992093\\
1913	0.0445674542711221\\
1914	0.046326438697061\\
1915	0.0449122251346879\\
1916	0.0434980115723148\\
1917	0.0453350122867644\\
1918	0.0470402719329294\\
1919	0.0486324473735568\\
1920	0.05012619678395\\
1921	0.0487119832215769\\
1922	0.0502009845743926\\
1923	0.0487867710120195\\
1924	0.0502713218749958\\
1925	0.0516702699913422\\
1926	0.0529930530860604\\
1927	0.0515788395236873\\
1928	0.0529064743150827\\
1929	0.0514922607527096\\
1930	0.0500780471903365\\
1931	0.0486638336279634\\
1932	0.0501557075168684\\
1933	0.051561140276696\\
1934	0.0528897162546315\\
1935	0.0541493940694867\\
1936	0.0553468691264882\\
1937	0.0564878381511213\\
1938	0.0550736245887482\\
1939	0.0562272710009699\\
1940	0.0548130574385968\\
1941	0.0533988438762237\\
1942	0.0546330276567803\\
1943	0.0532188140944072\\
1944	0.0544619569320929\\
1945	0.0530477433697198\\
1946	0.0516335298073467\\
1947	0.0502193162449736\\
1948	0.0488051026826005\\
1949	0.0473908891202274\\
1950	0.0489608220649716\\
1951	0.0504350680968766\\
1952	0.0490208545345035\\
1953	0.050491563268574\\
1954	0.049077349706201\\
1955	0.0476631361438279\\
1956	0.0492160239448765\\
1957	0.0478018103825034\\
1958	0.0493460905488338\\
1959	0.050797784997904\\
1960	0.0521675777902006\\
1961	0.0534642693959006\\
1962	0.0546952122685681\\
1963	0.053280998706195\\
1964	0.0518667851438219\\
1965	0.0504525715814488\\
1966	0.0490383580190757\\
1967	0.0505080370246858\\
1968	0.0490938234623127\\
1969	0.0476796098999396\\
1970	0.0492314725394082\\
1971	0.0478172589770351\\
1972	0.049360583325926\\
1973	0.0479463697635529\\
1974	0.0494817300048844\\
1975	0.0509255684189348\\
1976	0.0522883755286515\\
1977	0.0508741619662784\\
1978	0.0494599484039053\\
1979	0.0509050454716692\\
1980	0.0522689721688115\\
1981	0.0535604050037038\\
1982	0.0521461914413307\\
1983	0.0534439948514037\\
1984	0.0520297812890306\\
1985	0.05333365249914\\
1986	0.0519194389367669\\
1987	0.0505052253743938\\
1988	0.051891144970302\\
1989	0.0504769314079289\\
1990	0.0490627178455558\\
1991	0.0476485042831827\\
1992	0.0492023032190996\\
1993	0.0506623729114667\\
1994	0.0520396068891535\\
1995	0.0533429648975754\\
1996	0.0545799229847132\\
1997	0.0531657094223401\\
1998	0.0544115065656247\\
1999	0.0529972930032516\\
2000	0.0515830794408785\\
2001	0.0501688658785054\\
2002	0.0515735590974774\\
2003	0.0529014746165976\\
2004	0.0541605581080828\\
2005	0.0553574948214342\\
2006	0.0539432812590611\\
2007	0.052529067696688\\
2008	0.053807103634228\\
2009	0.0550211927807066\\
2010	0.0561772862053333\\
2011	0.0547630726429602\\
2012	0.0559312809464918\\
2013	0.0570455515140031\\
2014	0.05563133795163\\
2015	0.0542171243892569\\
2016	0.0554113368146209\\
2017	0.0565493330412019\\
2018	0.0551351194788288\\
2019	0.0562859018314752\\
2020	0.0548716882691021\\
2021	0.0560347848041284\\
2022	0.0546205712417554\\
2023	0.0532063576793823\\
2024	0.0517921441170092\\
2025	0.0503779305546361\\
2026	0.048963716992263\\
2027	0.0475495034298899\\
2028	0.0491094819418006\\
2029	0.0505749842844926\\
2030	0.0491607707221195\\
2031	0.0506232686953871\\
2032	0.0520026589417344\\
2033	0.0505884453793613\\
2034	0.0519697586448398\\
2035	0.0505555450824667\\
2036	0.0491413315200936\\
2037	0.0477271179577205\\
2038	0.0492760281348238\\
2039	0.0478618145724507\\
2040	0.0464476010100776\\
2041	0.0450333874477045\\
2042	0.0467595407165305\\
2043	0.0483697656766537\\
2044	0.0469555521142806\\
2045	0.0485531518491533\\
2046	0.0471389382867802\\
2047	0.0487248210646544\\
2048	0.0473106075022813\\
2049	0.0458963939399082\\
2050	0.0444821803775351\\
2051	0.043067966815162\\
2052	0.0449374317427501\\
2053	0.043523218180377\\
2054	0.0421090046180039\\
2055	0.0440532498347026\\
2056	0.0426390362723295\\
2057	0.0412248227099564\\
2058	0.0398106091475833\\
2059	0.0383963955852102\\
2060	0.0369821820228371\\
2061	0.035567968460464\\
2062	0.0381298424386123\\
2063	0.0404245704084523\\
2064	0.0390103568460792\\
2065	0.0412213691896189\\
2066	0.0432379333771737\\
2067	0.0450944902978314\\
2068	0.0436802767354583\\
2069	0.0455037110729326\\
2070	0.0440894975105595\\
2071	0.0426752839481864\\
2072	0.0445749641236737\\
2073	0.046333413938997\\
2074	0.0449192003766239\\
2075	0.0435049868142508\\
2076	0.0420907732518777\\
2077	0.0440364731648647\\
2078	0.0426222596024916\\
2079	0.0412080460401185\\
2080	0.0432257194470918\\
2081	0.0418115058847187\\
2082	0.0437796473283392\\
2083	0.0423654337659661\\
2084	0.040951220203593\\
2085	0.0429904167114015\\
2086	0.0415762031490284\\
2087	0.0401619895866553\\
2088	0.0387477760242822\\
2089	0.0409833553209543\\
2090	0.0395691417585812\\
2091	0.0381549281962081\\
2092	0.036740714633835\\
2093	0.0353265010714619\\
2094	0.0379155528183599\\
2095	0.0365013392559868\\
2096	0.038961541238904\\
2097	0.0375473276765309\\
2098	0.0398995967106198\\
2099	0.0384853831482467\\
2100	0.0370711695858736\\
2101	0.039471816946885\\
2102	0.0416404472254127\\
2103	0.0436224833592004\\
2104	0.0422082697968273\\
2105	0.0407940562344542\\
2106	0.0393798426720811\\
2107	0.0415568409237047\\
2108	0.0435457098164429\\
2109	0.0421314962540698\\
2110	0.0440739485785307\\
2111	0.0458684640000227\\
2112	0.0475374440723272\\
2113	0.049098177080959\\
2114	0.0505643424785648\\
2115	0.0519469883096914\\
2116	0.0505327747473183\\
2117	0.0491185611849452\\
2118	0.0505835312310825\\
2119	0.0491693176687094\\
2120	0.0506313155923319\\
2121	0.0492171020299588\\
2122	0.0478028884675857\\
2123	0.0463886749052126\\
2124	0.0449744613428395\\
2125	0.0435602477804664\\
2126	0.0421460342180933\\
2127	0.0407318206557202\\
2128	0.0427896187530432\\
2129	0.0446804441313887\\
2130	0.0432662305690156\\
2131	0.0418520170066425\\
2132	0.0438168844623925\\
2133	0.0456302247978482\\
2134	0.047315302480781\\
2135	0.0459010889184079\\
2136	0.0444868753560348\\
2137	0.0430726617936617\\
2138	0.0416584482312886\\
2139	0.0436390168137552\\
2140	0.0454655122902882\\
2141	0.0471618180889279\\
2142	0.0457476045265548\\
2143	0.0474247300124421\\
2144	0.0489925335580252\\
2145	0.0504649099710372\\
2146	0.0518530665371053\\
2147	0.0504388529747322\\
2148	0.0490246394123591\\
2149	0.0504951254200895\\
2150	0.0518816050941579\\
2151	0.0531932392764844\\
2152	0.0517790257141113\\
2153	0.0503648121517382\\
2154	0.0489505985893651\\
2155	0.0504254478844999\\
2156	0.0490112343221268\\
2157	0.0504825093256571\\
2158	0.049068295763284\\
2159	0.0505362152368646\\
2160	0.0519204177326483\\
2161	0.0505062041702752\\
2162	0.0490919906079021\\
2163	0.047677777045529\\
2164	0.0462635634831559\\
2165	0.0448493499207828\\
2166	0.046588389560231\\
2167	0.0451741759978579\\
2168	0.0468905420888694\\
2169	0.048492317464506\\
2170	0.0470781039021329\\
2171	0.0486678634082441\\
2172	0.05015949666826\\
2173	0.0515647164262136\\
2174	0.0528931021844375\\
2175	0.0514788886220644\\
2176	0.0528118469591386\\
2177	0.0540754673370692\\
2178	0.0526612537746961\\
2179	0.0539325318423241\\
2180	0.0551405084758566\\
2181	0.0562910401460965\\
2182	0.0573891510295014\\
2183	0.0559749374671284\\
2184	0.0570872359945697\\
2185	0.0556730224321966\\
2186	0.0567990222453331\\
2187	0.05538480868296\\
2188	0.0565240273631148\\
2189	0.0576117826595565\\
2190	0.0586522988366363\\
2191	0.0572380852742632\\
2192	0.0582946279497984\\
2193	0.0568804143874253\\
2194	0.0579524934753493\\
2195	0.0565382799129762\\
2196	0.0576254044962804\\
2197	0.0562111909339073\\
2198	0.0547969773715342\\
2199	0.0533827638091611\\
2200	0.051968550246788\\
2201	0.0505543366844149\\
2202	0.0491401231220418\\
2203	0.0477259095596688\\
2204	0.0463116959972957\\
2205	0.0448974824349226\\
2206	0.04663314161747\\
2207	0.0482515643161788\\
2208	0.0468373507538057\\
2209	0.0484425512693268\\
2210	0.0470283377069537\\
2211	0.0456141241445806\\
2212	0.0473002958003705\\
2213	0.0458860822379974\\
2214	0.0475538784995138\\
2215	0.0491135833786987\\
2216	0.0476993698163256\\
2217	0.0462851562539525\\
2218	0.0448709426915794\\
2219	0.0466084649242256\\
2220	0.0451942513618525\\
2221	0.0437800377994794\\
2222	0.0423658242371063\\
2223	0.0442897106358203\\
2224	0.0460685943912457\\
2225	0.0446543808288727\\
2226	0.0432401672664996\\
2227	0.045096555211417\\
2228	0.0468183096974749\\
2229	0.0454040961351019\\
2230	0.0439898825727288\\
2231	0.0457905299730667\\
2232	0.0474647575429647\\
2233	0.0460505439805916\\
2234	0.0477073333643924\\
2235	0.0462931198020193\\
2236	0.0448789062396462\\
2237	0.0434646926772731\\
2238	0.0453041856874362\\
2239	0.0470115679355034\\
2240	0.0486055789962982\\
2241	0.0471913654339251\\
2242	0.0487739152611454\\
2243	0.0502592301758304\\
2244	0.0488450166134573\\
2245	0.0474308030510842\\
2246	0.0460165894887111\\
2247	0.044602375926338\\
2248	0.0463588758809056\\
2249	0.0449446623185325\\
2250	0.0466770149765267\\
2251	0.0482925871943375\\
2252	0.0468783736319644\\
2253	0.0484809318831271\\
2254	0.0499837694322762\\
2255	0.0485695558699031\\
2256	0.0500670707288505\\
2257	0.0514774952804827\\
2258	0.0528105279752702\\
2259	0.0513963144128971\\
2260	0.0527336864039391\\
2261	0.0540012758005707\\
2262	0.0552059143697581\\
2263	0.056353407426174\\
2264	0.0549391938638009\\
2265	0.0535249803014278\\
2266	0.0521107667390547\\
2267	0.0506965531766816\\
2268	0.0492823396143085\\
2269	0.0478681260519355\\
2270	0.0464539124895624\\
2271	0.0480840357474535\\
2272	0.0496109512737468\\
2273	0.0510473453414707\\
2274	0.0496331317790976\\
2275	0.0510682519413569\\
2276	0.0524233001191293\\
2277	0.053706767853354\\
2278	0.0549257672339653\\
2279	0.0535115536715922\\
2280	0.0547401592115242\\
2281	0.0559094484791454\\
2282	0.0570247064119179\\
2283	0.0556104928495448\\
2284	0.0567393489308796\\
2285	0.0578176094434133\\
2286	0.0588493869484454\\
2287	0.0574351733860723\\
2288	0.0560209598236992\\
2289	0.0571311827701322\\
2290	0.0581923486657045\\
2291	0.0567781351033314\\
2292	0.057854692961681\\
2293	0.0564404793993079\\
2294	0.0575319383213369\\
2295	0.0585758612369566\\
2296	0.0595759759192033\\
2297	0.0581617623568302\\
2298	0.0591790665220264\\
2299	0.0577648529596533\\
2300	0.0563506393972802\\
2301	0.0549364258349071\\
2302	0.0535222122725341\\
2303	0.0547502915122072\\
2304	0.0559191026668035\\
2305	0.0570339238974237\\
2306	0.0556197103350506\\
2307	0.0542054967726775\\
2308	0.0554002687312819\\
2309	0.0565387748483615\\
2310	0.057625877535175\\
2311	0.0586657933029971\\
2312	0.059662206926843\\
2313	0.0582479933644699\\
2314	0.0568337798020968\\
2315	0.0554195662397237\\
2316	0.0565571834806733\\
2317	0.0576434720213732\\
2318	0.0586826387166098\\
2319	0.0572684251542367\\
2320	0.0558542115918636\\
2321	0.0569719710393451\\
2322	0.0580400545373922\\
2323	0.0590624575041473\\
2324	0.0576482439417742\\
2325	0.0562340303794011\\
2326	0.054819816817028\\
2327	0.0534056032546549\\
2328	0.0519913896922818\\
2329	0.0505771761299087\\
2330	0.0491629625675356\\
2331	0.0506253322876089\\
2332	0.0520046086609438\\
2333	0.0533097955493911\\
2334	0.051895581987018\\
2335	0.0504813684246449\\
2336	0.0490671548622718\\
2337	0.0476529412998987\\
2338	0.0492064638809735\\
2339	0.0477922503186004\\
2340	0.0463780367562273\\
2341	0.0449638231938542\\
2342	0.0466948349746997\\
2343	0.0483092509452061\\
2344	0.046895037382833\\
2345	0.0484965236499067\\
2346	0.0499984233590378\\
2347	0.0485842097966647\\
2348	0.0471699962342916\\
2349	0.0457557826719185\\
2350	0.0474323556282973\\
2351	0.0489996797602685\\
2352	0.0475854661978954\\
2353	0.0461712526355223\\
2354	0.0447570390731492\\
2355	0.0433428255107761\\
2356	0.041928611948403\\
2357	0.0438873065188186\\
2358	0.0456954678856672\\
2359	0.0442812543232941\\
2360	0.042867040760921\\
2361	0.044751896920343\\
2362	0.0433376833579699\\
2363	0.0451867119737531\\
2364	0.04377249841138\\
2365	0.0423582848490069\\
2366	0.0409440712866338\\
2367	0.0429838707667662\\
2368	0.0415696572043931\\
2369	0.04015544364202\\
2370	0.0422630777648091\\
2371	0.0441950794739387\\
2372	0.0427808659115656\\
2373	0.0446723674913229\\
2374	0.0464238996500553\\
2375	0.0450096860876822\\
2376	0.0435954725253091\\
2377	0.045425204906066\\
2378	0.0440109913436929\\
2379	0.0425967777813198\\
2380	0.0445025654867263\\
2381	0.0462661767236783\\
2382	0.0479086530858248\\
2383	0.0464944395234517\\
2384	0.0450802259610786\\
2385	0.0436660123987055\\
2386	0.0422517988363324\\
2387	0.0441846938026429\\
2388	0.0427704802402698\\
2389	0.0413562666778967\\
2390	0.0433616402203938\\
2391	0.0452088659282722\\
2392	0.0469228298446637\\
2393	0.0455086162822906\\
2394	0.0440944027199175\\
2395	0.0458874297031439\\
2396	0.0444732161407708\\
2397	0.0430590025783977\\
2398	0.0449291511184635\\
2399	0.0466625900871705\\
2400	0.048279098908041\\
2401	0.0497941313224141\\
2402	0.0512200387237267\\
2403	0.0498058251613536\\
2404	0.0483916115989805\\
2405	0.0469773980366074\\
2406	0.0485735971864732\\
2407	0.0500708697900185\\
2408	0.0514810800259614\\
2409	0.0528139214237017\\
2410	0.0513997078613286\\
2411	0.0527368981905661\\
2412	0.0540043242598278\\
2413	0.0552088149989269\\
2414	0.0563561734652245\\
2415	0.0574513807442891\\
2416	0.0584987504268299\\
2417	0.0595020475840096\\
2418	0.0604645817467907\\
2419	0.0590503681844176\\
2420	0.0600310822166641\\
2421	0.058616868654291\\
2422	0.0572026550919179\\
2423	0.0557884415295448\\
2424	0.0569091859685064\\
2425	0.0579800080612834\\
2426	0.0590049344881258\\
2427	0.0575907209257527\\
2428	0.0561765073633796\\
2429	0.0547622938010065\\
2430	0.0559305388323366\\
2431	0.0545163252699635\\
2432	0.0531021117075904\\
2433	0.0543510946112271\\
2434	0.0555388775173501\\
2435	0.0566710127931063\\
2436	0.0577522788289822\\
2437	0.0587868232914845\\
2438	0.0573726097291114\\
2439	0.0559583961667383\\
2440	0.0545441826043652\\
2441	0.0557227543672963\\
2442	0.0568464870684035\\
2443	0.0579200500341936\\
2444	0.0589475014246965\\
2445	0.0599323947425017\\
2446	0.0585181811801286\\
2447	0.0571039676177555\\
2448	0.0556897540553824\\
2449	0.0542755404930093\\
2450	0.0554669455012246\\
2451	0.0540527319388515\\
2452	0.0526385183764784\\
2453	0.0539109563498846\\
2454	0.0524967427875115\\
2455	0.0537764364797224\\
2456	0.0549920244716162\\
2457	0.0561494812122759\\
2458	0.0547352676499028\\
2459	0.0559047877990714\\
2460	0.0544905742366983\\
2461	0.0530763606743252\\
2462	0.0516621471119521\\
2463	0.0529853605467739\\
2464	0.0542402116992189\\
2465	0.0554333138497995\\
2466	0.0565702982298857\\
2467	0.0551560846675126\\
2468	0.0563058920484283\\
2469	0.0548916784860552\\
2470	0.0560538364273015\\
2471	0.0546396228649284\\
2472	0.0532254093025553\\
2473	0.0544682228648288\\
2474	0.0556504104479138\\
2475	0.0567774424055477\\
2476	0.0578540306518783\\
2477	0.0588842683169102\\
2478	0.0598717379252643\\
2479	0.0608195963711206\\
2480	0.0594053828087475\\
2481	0.0603717844288842\\
2482	0.0613000783404105\\
2483	0.0621928986361668\\
2484	0.0607786850737937\\
2485	0.0593644715114206\\
2486	0.0579502579490475\\
2487	0.0565360443866744\\
2488	0.0551218308243013\\
2489	0.0562732315407443\\
2490	0.0548590179783712\\
2491	0.0560227097713777\\
2492	0.0546084962090046\\
2493	0.0531942826466315\\
2494	0.0544386509693976\\
2495	0.0556222489567047\\
2496	0.0542080353943316\\
2497	0.0554026851712873\\
2498	0.0539884716089142\\
2499	0.0551937312789332\\
2500	0.0563417897891367\\
2501	0.0574376377062904\\
2502	0.0560234241439173\\
2503	0.0571335360471569\\
2504	0.0557193224847838\\
2505	0.0568432115038972\\
2506	0.0554289979415241\\
2507	0.054014784379151\\
2508	0.0552187679985831\\
2509	0.0563656647500247\\
2510	0.0574604494734786\\
2511	0.0560462359111055\\
2512	0.0571553203711298\\
2513	0.0582154408745796\\
2514	0.0568012273122065\\
2515	0.0578767725619096\\
2516	0.0564625589995365\\
2517	0.0550483454371634\\
2518	0.0536341318747903\\
2519	0.0522199183124172\\
2520	0.0535138927520097\\
2521	0.0520996791896366\\
2522	0.0533999037665571\\
2523	0.051985690204184\\
2524	0.0532918667276566\\
2525	0.0545313668540914\\
2526	0.0557105479633705\\
2527	0.0568348367386569\\
2528	0.0579089096631019\\
2529	0.0589368307749967\\
2530	0.0575226172126236\\
2531	0.0585669384508241\\
2532	0.0595674209606395\\
2533	0.0581532073982664\\
2534	0.0591708692657174\\
2535	0.0577566557033443\\
2536	0.0587910145957839\\
2537	0.0597822937300354\\
2538	0.0607336862261374\\
2539	0.0593194726637643\\
2540	0.0579052591013912\\
2541	0.0564910455390181\\
2542	0.0575802615890361\\
2543	0.0586221215548916\\
2544	0.0572079079925185\\
2545	0.0557936944301454\\
2546	0.0543794808677723\\
2547	0.0529652673053992\\
2548	0.0542211310112455\\
2549	0.0554151506893037\\
2550	0.0540009371269306\\
2551	0.0525867235645575\\
2552	0.0538618077307963\\
2553	0.0550732274732715\\
2554	0.0562268924015124\\
2555	0.057327869528097\\
2556	0.0559136559657239\\
2557	0.0570287235564917\\
2558	0.0580943367799526\\
2559	0.0591144630185997\\
2560	0.0600925803515071\\
2561	0.058678366789134\\
2562	0.059674263868482\\
2563	0.0582600503061089\\
2564	0.0568458367437358\\
2565	0.0554316231813627\\
2566	0.0540174096189896\\
2567	0.0552212659943426\\
2568	0.0563680468910932\\
2569	0.0574627255830596\\
2570	0.0560485120206865\\
2571	0.0546342984583134\\
2572	0.0558085935842182\\
2573	0.0569284226693076\\
2574	0.0555142091069345\\
2575	0.0540999955445614\\
2576	0.0552998553257031\\
2577	0.05388564176333\\
2578	0.0550959001680617\\
2579	0.0536816866056886\\
2580	0.0549019162804682\\
2581	0.0534877027180952\\
2582	0.0547174867299433\\
2583	0.0558878464856996\\
2584	0.0544736329233265\\
2585	0.0556555626443721\\
2586	0.0567823593515557\\
2587	0.0578587319122729\\
2588	0.0588887709555694\\
2589	0.0598760569310965\\
2590	0.0584618433687234\\
2591	0.0594666667044062\\
2592	0.0580524531420331\\
2593	0.05663823957966\\
2594	0.0577209496026043\\
2595	0.0587568231786266\\
2596	0.0573426096162535\\
2597	0.058394648587271\\
2598	0.0569804350248979\\
2599	0.0555662214625248\\
2600	0.0541520079001517\\
2601	0.0553493568951277\\
2602	0.0564902110728417\\
2603	0.0550759975104686\\
2604	0.0562295332877317\\
2605	0.0573303922854249\\
2606	0.0559161787230518\\
2607	0.0570311322008257\\
2608	0.0580966406916518\\
2609	0.0566824271292787\\
2610	0.0552682135669057\\
2611	0.0564128190274436\\
2612	0.0549986054650705\\
2613	0.0561557544861929\\
2614	0.0547415409238198\\
2615	0.0559107649821398\\
2616	0.0544965514197667\\
2617	0.0556773893341007\\
2618	0.0542631757717276\\
2619	0.0528489622093545\\
2620	0.0541107019736917\\
2621	0.0526964884113186\\
2622	0.0512822748489455\\
2623	0.0498680612865724\\
2624	0.0484538477241993\\
2625	0.0470396341618262\\
2626	0.0486318503635706\\
2627	0.0472176368011975\\
2628	0.0487985192626416\\
2629	0.0473843057002685\\
2630	0.0489546532525369\\
2631	0.0504292632613936\\
2632	0.0490150496990205\\
2633	0.0504861000934467\\
2634	0.0518730804433692\\
2635	0.0504588668809961\\
2636	0.0518473590664719\\
2637	0.0504331455040988\\
2638	0.0518230670957747\\
2639	0.0531377803253251\\
2640	0.051723566762952\\
2641	0.0530435296135367\\
2642	0.0542954537925181\\
2643	0.0554859031689194\\
2644	0.0566204695337068\\
2645	0.0552062559713337\\
2646	0.0537920424089606\\
2647	0.0523778288465875\\
2648	0.0509636152842144\\
2649	0.0523243492103315\\
2650	0.0509101356479584\\
2651	0.0494959220855853\\
2652	0.0509389410037542\\
2653	0.0523010190848781\\
2654	0.0535907940625332\\
2655	0.0548154918787131\\
2656	0.05340127831634\\
2657	0.0546353413626195\\
2658	0.0558095870778902\\
2659	0.0543953735155171\\
2660	0.052981159953144\\
2661	0.0542362227214965\\
2662	0.0528220091591234\\
2663	0.0540851143600575\\
2664	0.0526709007976844\\
2665	0.0539416869998023\\
2666	0.0525274734374292\\
2667	0.0538055910873268\\
2668	0.0550197541188988\\
2669	0.0536055405565257\\
2670	0.0521913269941526\\
2671	0.0534867850263177\\
2672	0.0520725714639446\\
2673	0.0506583579015715\\
2674	0.0520358131199372\\
2675	0.0533393692580461\\
2676	0.051925155695673\\
2677	0.053234503658395\\
2678	0.0544768633054729\\
2679	0.0530626497430998\\
2680	0.0516484361807267\\
2681	0.0502342226183536\\
2682	0.0488200090559805\\
2683	0.0474057954936074\\
2684	0.0459915819312343\\
2685	0.0476523083969898\\
2686	0.0462380948346167\\
2687	0.0448238812722436\\
2688	0.0434096677098705\\
2689	0.0419954541474974\\
2690	0.0405812405851243\\
2691	0.0426519218706714\\
2692	0.0445534171916196\\
2693	0.0431392036292465\\
2694	0.0417249900668734\\
2695	0.0403107765045003\\
2696	0.0424048395991527\\
2697	0.0409906260367796\\
2698	0.0430265026513757\\
2699	0.0416122890890026\\
2700	0.0435966233915362\\
2701	0.0421824098291631\\
2702	0.04076819626679\\
2703	0.0393539827044169\\
2704	0.041533340783814\\
2705	0.0435241351877739\\
2706	0.0453591844913299\\
2707	0.0470627817499238\\
2708	0.0456485681875507\\
2709	0.0442343546251776\\
2710	0.0460172343048254\\
2711	0.0446030207424523\\
2712	0.0463594748587081\\
2713	0.044945261296335\\
2714	0.043531047733962\\
2715	0.0421168341715889\\
2716	0.0407026206092158\\
2717	0.0427629095265501\\
2718	0.0446557991945946\\
2719	0.0464085059155433\\
2720	0.0480416077848429\\
2721	0.0466273942224699\\
2722	0.0482461907305836\\
2723	0.0468319771682105\\
2724	0.0454177636058374\\
2725	0.047117339561254\\
2726	0.0487045975920183\\
2727	0.0472903840296452\\
2728	0.0458761704672721\\
2729	0.044461956904899\\
2730	0.0430477433425259\\
2731	0.0416335297801528\\
2732	0.0402193162177797\\
2733	0.0388051026554066\\
2734	0.0410352901269167\\
2735	0.0430674115557162\\
2736	0.0416531979933431\\
2737	0.04023898443097\\
2738	0.0423393067903451\\
2739	0.040925093227972\\
2740	0.0429664944261939\\
2741	0.0415522808638208\\
2742	0.043541523220048\\
2743	0.0421273096576749\\
2744	0.0407130960953018\\
2745	0.0427724910225967\\
2746	0.0446646398641013\\
2747	0.0432504263017282\\
2748	0.0418362127393551\\
2749	0.040421999176982\\
2750	0.0425064091146024\\
2751	0.0410921955522293\\
2752	0.0396779819898562\\
2753	0.0382637684274831\\
2754	0.0368495548651101\\
2755	0.0392731449547754\\
2756	0.0414598998506239\\
2757	0.0400456862882508\\
2758	0.0386314727258777\\
2759	0.0408780400309805\\
2760	0.0429234188592927\\
2761	0.0448039418299274\\
2762	0.0465461772419355\\
2763	0.0451319636795624\\
2764	0.046851257828961\\
2765	0.0454370442665879\\
2766	0.0440228307042149\\
2767	0.0426086171418418\\
2768	0.0445134823415539\\
2769	0.0462763142224507\\
2770	0.0479181209722723\\
2771	0.0494552200525452\\
2772	0.0509005904954005\\
2773	0.0494863769330274\\
2774	0.0509299469669096\\
2775	0.0522925153306829\\
2776	0.0508783017683098\\
2777	0.0522436887688901\\
2778	0.050829475206517\\
2779	0.0521975322787063\\
2780	0.0507833187163332\\
2781	0.0493691051539601\\
2782	0.0508194635905382\\
2783	0.0521880687799876\\
2784	0.0534836959828191\\
2785	0.0547136780699527\\
2786	0.0532994645075796\\
2787	0.0545385863500528\\
2788	0.0557174241610615\\
2789	0.0543032105986884\\
2790	0.0528889970363153\\
2791	0.0514747834739422\\
2792	0.0528079608997974\\
2793	0.0513937473374243\\
2794	0.052731256767905\\
2795	0.0539989697308141\\
2796	0.052584756168441\\
2797	0.0538599409515562\\
2798	0.0550714516981739\\
2799	0.0562251994274767\\
2800	0.0573262522879417\\
2801	0.0583789949732397\\
2802	0.0569647814108666\\
2803	0.0580331782041322\\
2804	0.059055869884823\\
2805	0.0576416563224499\\
2806	0.0586809002986005\\
2807	0.0596766933229989\\
2808	0.060632271858051\\
2809	0.0592180582956779\\
2810	0.0601919905169978\\
2811	0.0611272815153249\\
2812	0.0597130679529518\\
2813	0.0606672029126935\\
2814	0.0615840900018673\\
2815	0.0601698764394942\\
2816	0.0611060309450948\\
2817	0.0620061774229668\\
2818	0.0605919638605937\\
2819	0.0615117455547976\\
2820	0.062396627148346\\
2821	0.0632489039829792\\
2822	0.0640706399364328\\
2823	0.0648636987905303\\
2824	0.0634494852281572\\
2825	0.0642641527312297\\
2826	0.0628499391688566\\
2827	0.063685868695045\\
2828	0.0622716551326719\\
2829	0.0631284805516139\\
2830	0.0617142669892408\\
2831	0.062591603876004\\
2832	0.0611773903136309\\
2833	0.0620748372440036\\
2834	0.0606606236816305\\
2835	0.0615777636012054\\
2836	0.0601635500388323\\
2837	0.0587493364764592\\
2838	0.0573351229140861\\
2839	0.055920909351713\\
2840	0.0570356488746312\\
2841	0.0581009609953649\\
2842	0.0591208096897003\\
2843	0.0600986702037746\\
2844	0.0610376094775258\\
2845	0.0619403502888226\\
2846	0.0605261367264495\\
2847	0.0614484568317788\\
2848	0.0623357063740768\\
2849	0.0631901982529902\\
2850	0.0617759846906171\\
2851	0.060361771128244\\
2852	0.0589475575658709\\
2853	0.0575333440034978\\
2854	0.0585772068607521\\
2855	0.057162993298379\\
2856	0.0582227816746224\\
2857	0.0568085681122493\\
2858	0.0578837916354558\\
2859	0.0564695780730827\\
2860	0.0575597458265091\\
2861	0.0586024811996572\\
2862	0.059601499182131\\
2863	0.0581872856197579\\
2864	0.0567730720573848\\
2865	0.0553588584950117\\
2866	0.05649927412988\\
2867	0.0550850605675069\\
2868	0.0536708470051338\\
2869	0.0522566334427607\\
2870	0.0508424198803876\\
2871	0.0522097685758696\\
2872	0.0507955550134965\\
2873	0.0521654700269355\\
2874	0.0507512564645624\\
2875	0.0493370429021893\\
2876	0.0479228293398162\\
2877	0.0465086157774431\\
2878	0.04509440221507\\
2879	0.0436801886526969\\
2880	0.0455036295190113\\
2881	0.0471973297149951\\
2882	0.0487795008441139\\
2883	0.0502644837431654\\
2884	0.0488502701807923\\
2885	0.0503310530168816\\
2886	0.0489168394545085\\
2887	0.0503936825878328\\
2888	0.0489794690254597\\
2889	0.0504526153926889\\
2890	0.0490384018303158\\
2891	0.0476241882679427\\
2892	0.0462099747055696\\
2893	0.0447957611431965\\
2894	0.0465385729918937\\
2895	0.0451243594295206\\
2896	0.0437101458671475\\
2897	0.0455313677724836\\
2898	0.0441171542101105\\
2899	0.0427029406477374\\
2900	0.0446004745690778\\
2901	0.0431862610067047\\
2902	0.0417720474443316\\
2903	0.0403578338819585\\
2904	0.0389436203195854\\
2905	0.0411608451051819\\
2906	0.04318245400651\\
2907	0.0417682404441369\\
2908	0.0403540268817638\\
2909	0.0424443298984094\\
2910	0.0410301163360363\\
2911	0.0396159027736632\\
2912	0.0382016892112901\\
2913	0.0404894416917043\\
2914	0.0425680240368205\\
2915	0.0411538104744474\\
2916	0.0431760066784341\\
2917	0.041761793116061\\
2918	0.0437339608770253\\
2919	0.0423197473146522\\
2920	0.0409055337522791\\
2921	0.039491320189906\\
2922	0.0416581810397643\\
2923	0.0436387713960337\\
2924	0.0422245578336606\\
2925	0.0441596121734979\\
2926	0.0427453986111248\\
2927	0.0446396430543464\\
2928	0.0432254294919733\\
2929	0.0450829325533429\\
2930	0.0468056346312729\\
2931	0.0453914210688998\\
2932	0.0439772075065267\\
2933	0.045778781490835\\
2934	0.0443645679284619\\
2935	0.0461380639018911\\
2936	0.0477890278584107\\
2937	0.0463748142960376\\
2938	0.0480101300608233\\
2939	0.0495415730933843\\
2940	0.0481273595310112\\
2941	0.0496516274813458\\
2942	0.051085686239763\\
2943	0.0496714726773899\\
2944	0.0482572591150168\\
2945	0.0497736172185613\\
2946	0.0512006951704519\\
2947	0.052548579969566\\
2948	0.0511343664071929\\
2949	0.0524858340524668\\
2950	0.0510716204900937\\
2951	0.0496574069277206\\
2952	0.0510911341860021\\
2953	0.049676920623629\\
2954	0.0511095291762732\\
2955	0.0524623408343743\\
2956	0.0510481272720012\\
2957	0.0524042671739927\\
2958	0.0536887146914084\\
2959	0.0522745011290353\\
2960	0.0508602875666622\\
2961	0.0494460740042891\\
2962	0.048031860441916\\
2963	0.0495619708123693\\
2964	0.0481477572499962\\
2965	0.0496707803174211\\
2966	0.0511037407944642\\
2967	0.0496895272320911\\
2968	0.048275313669718\\
2969	0.0468611001073449\\
2970	0.0454468865449718\\
2971	0.0440326729825987\\
2972	0.0426184594202256\\
2973	0.0445225581141185\\
2974	0.0462847423650702\\
2975	0.0448705288026971\\
2976	0.043456315240324\\
2977	0.0420421016779509\\
2978	0.0406278881155778\\
2979	0.0392136745532047\\
2980	0.0414058905807296\\
2981	0.0434071658353783\\
2982	0.0419929522730052\\
2983	0.043946478976139\\
2984	0.0457503015234187\\
2985	0.0474272447737481\\
2986	0.046013031211375\\
2987	0.0445988176490019\\
2988	0.0431846040866288\\
2989	0.0450452001289383\\
2990	0.0436309865665652\\
2991	0.0422167730041921\\
2992	0.040802559441819\\
2993	0.0393883458794459\\
2994	0.0379741323170728\\
2995	0.0402840685274051\\
2996	0.0423804575780998\\
2997	0.0409662440157267\\
2998	0.0395520304533536\\
2999	0.0417133945444235\\
3000	0.0402991809820504\\
3001	0.0388849674196773\\
3002	0.0411076697562165\\
3003	0.0431337231093847\\
3004	0.0417195095470116\\
3005	0.0403052959846385\\
3006	0.0423998361178395\\
3007	0.0443210447925776\\
3008	0.0429068312302045\\
3009	0.0414926176678314\\
3010	0.0434867539321541\\
3011	0.0453245963052033\\
3012	0.0470305728331074\\
3013	0.0456163592707343\\
3014	0.0442021457083612\\
3015	0.0427879321459881\\
3016	0.041373718583615\\
3017	0.0399595050212419\\
3018	0.0420844082763102\\
3019	0.0440306163529629\\
3020	0.0426164027905898\\
3021	0.0412021892282167\\
3022	0.0432203504713177\\
3023	0.045078238007041\\
3024	0.0468012667702269\\
3025	0.0484087952673503\\
3026	0.0499159796752483\\
3027	0.0485017661128753\\
3028	0.0500033506249102\\
3029	0.0485891370625371\\
3030	0.0500854785086897\\
3031	0.0486712649463166\\
3032	0.0472570513839435\\
3033	0.0458428378215704\\
3034	0.0475135414012763\\
3035	0.0460993278389032\\
3036	0.0477528673841571\\
3037	0.046338653821784\\
3038	0.0479763492937391\\
3039	0.0495098664011476\\
3040	0.0509520805877702\\
3041	0.0495378670253971\\
3042	0.048123653463024\\
3043	0.0496481477098153\\
3044	0.0510824060997876\\
3045	0.0496681925374145\\
3046	0.0482539789750414\\
3047	0.0497705362887956\\
3048	0.0483563227264225\\
3049	0.0498666772094197\\
3050	0.0512884528115822\\
3051	0.0526316114935396\\
3052	0.0512173979311665\\
3053	0.0498031843687934\\
3054	0.0512285755029811\\
3055	0.0525749570742572\\
3056	0.0538506431163206\\
3057	0.0550626072196781\\
3058	0.053648393657305\\
3059	0.0548702582064347\\
3060	0.0560334219129137\\
3061	0.0571430834131257\\
3062	0.0557288698507526\\
3063	0.0568523240468689\\
3064	0.0579256315948153\\
3065	0.0589528477129425\\
3066	0.0599375234616665\\
3067	0.0585233098992934\\
3068	0.0571090963369203\\
3069	0.0556948827745472\\
3070	0.0568198855493335\\
3071	0.0578946132241708\\
3072	0.0589231373944036\\
3073	0.0575089238320305\\
3074	0.0560947102696574\\
3075	0.0572016142165374\\
3076	0.0557874006541643\\
3077	0.0543731870917912\\
3078	0.0529589735294181\\
3079	0.051544759967045\\
3080	0.0528742075707677\\
3081	0.0541346696722904\\
3082	0.0527204561099173\\
3083	0.0513062425475442\\
3084	0.0498920289851711\\
3085	0.0513123635282548\\
3086	0.0526542373201396\\
3087	0.0512400237577665\\
3088	0.0498258101953934\\
3089	0.0484115966330203\\
3090	0.0499186119924971\\
3091	0.048504398430124\\
3092	0.0500058247027866\\
3093	0.0514197088085923\\
3094	0.0500054952462192\\
3095	0.0485912816838461\\
3096	0.047177068121473\\
3097	0.0457628545590999\\
3098	0.0443486409967268\\
3099	0.0461232817725903\\
3100	0.0477752280930847\\
3101	0.0463610145307116\\
3102	0.0479972380148278\\
3103	0.0495294722500054\\
3104	0.0481152586876323\\
3105	0.0496402656572619\\
3106	0.0482260520948888\\
3107	0.0497443065678227\\
3108	0.0483300930054496\\
3109	0.0498420347107968\\
3110	0.0484278211484237\\
3111	0.0470136075860506\\
3112	0.048607488137248\\
3113	0.0501027307442205\\
3114	0.0486885171818474\\
3115	0.0472743036194743\\
3116	0.0458600900571012\\
3117	0.0444458764947281\\
3118	0.0462135409239857\\
3119	0.0447993273616126\\
3120	0.0465418878975597\\
3121	0.0451276743351866\\
3122	0.0437134607728136\\
3123	0.0422992472104405\\
3124	0.0408850336480674\\
3125	0.0394708200856943\\
3126	0.0416395408512696\\
3127	0.0436216509117348\\
3128	0.0422074373493617\\
3129	0.044143850243334\\
3130	0.0459332846513521\\
3131	0.0475979137476467\\
3132	0.0491548673037967\\
3133	0.0477406537414237\\
3134	0.0492887237917402\\
3135	0.0507437538485539\\
3136	0.0521165110069395\\
3137	0.0534158589149127\\
3138	0.0520016453525396\\
3139	0.0533069872057415\\
3140	0.0545457346087197\\
3141	0.0531315210463466\\
3142	0.0543790298185166\\
3143	0.0529648162561435\\
3144	0.0515506026937704\\
3145	0.0528797393319256\\
3146	0.0514655257695525\\
3147	0.0500513122071794\\
3148	0.0486370986448063\\
3149	0.0472228850824332\\
3150	0.0488034346733584\\
3151	0.0473892211109853\\
3152	0.0489592590919347\\
3153	0.0504335973348851\\
3154	0.049019383772512\\
3155	0.0504901790648731\\
3156	0.0518769331135596\\
3157	0.0504627195511865\\
3158	0.0518509977588787\\
3159	0.0531642409929004\\
3160	0.0517500274305273\\
3161	0.0503358138681542\\
3162	0.0489216003057811\\
3163	0.047507386743408\\
3164	0.046093173181035\\
3165	0.0477471223524764\\
3166	0.0463329087901033\\
3167	0.0479709826823766\\
3168	0.0465567691200035\\
3169	0.0481801666056133\\
3170	0.0497012138818947\\
3171	0.0511324309477025\\
3172	0.0524840032792556\\
3173	0.0537643508669692\\
3174	0.0549805300082528\\
3175	0.0535663164458797\\
3176	0.0521521028835066\\
3177	0.0534495988863873\\
3178	0.0520353853240142\\
3179	0.0506211717616412\\
3180	0.0492069581992681\\
3181	0.050666755984327\\
3182	0.0492525424219539\\
3183	0.0478383288595808\\
3184	0.0493803505923916\\
3185	0.0508300566770188\\
3186	0.0521980819214194\\
3187	0.0534931892963598\\
3188	0.0520789757339868\\
3189	0.0533802794075838\\
3190	0.0519660658452107\\
3191	0.0532732696912393\\
3192	0.054513696196145\\
3193	0.0530994826337719\\
3194	0.0516852690713988\\
3195	0.0502710555090257\\
3196	0.0488568419466526\\
3197	0.0474426283842795\\
3198	0.0460284148219064\\
3199	0.0446142012595333\\
3200	0.0463698607923799\\
3201	0.0480055023259822\\
3202	0.04953722932011\\
3203	0.0481230157577369\\
3204	0.0467088021953638\\
3205	0.0483223125220727\\
3206	0.0469080989596996\\
3207	0.0454938853973265\\
3208	0.0440796718349534\\
3209	0.0426654582725803\\
3210	0.0445659016238585\\
3211	0.0431516880614854\\
3212	0.0417374744991123\\
3213	0.0403232609367392\\
3214	0.0424162378384305\\
3215	0.0443361567556046\\
3216	0.0429219431932315\\
3217	0.0448025794376493\\
3218	0.0433883658752762\\
3219	0.0419741523129031\\
3220	0.04055993875053\\
3221	0.0391457251881569\\
3222	0.0377315116257838\\
3223	0.0400653948171244\\
3224	0.0386511812547513\\
3225	0.0408958819000759\\
3226	0.0394816683377028\\
3227	0.0416494046318473\\
3228	0.0436307103448967\\
3229	0.0422164967825236\\
3230	0.0441521906500786\\
3231	0.0427379770877055\\
3232	0.0446327960503648\\
3233	0.0432185824879917\\
3234	0.0418043689256187\\
3235	0.0437730878143713\\
3236	0.0455896574409073\\
3237	0.0472774929873834\\
3238	0.0458632794250103\\
3239	0.0444490658626372\\
3240	0.0430348523002641\\
3241	0.0449068439571069\\
3242	0.0434926303947338\\
3243	0.0453300333695484\\
3244	0.0470356356494533\\
3245	0.048628107428622\\
3246	0.0501221163679141\\
3247	0.0515294388156972\\
3248	0.0501152252533241\\
3249	0.048701011690951\\
3250	0.050190667089961\\
3251	0.0487764535275879\\
3252	0.0473622399652148\\
3253	0.0459480264028417\\
3254	0.0476116676975504\\
3255	0.0461974541351773\\
3256	0.0447832405728042\\
3257	0.0465269350677411\\
3258	0.048152280333634\\
3259	0.0496750274978857\\
3260	0.0482608139355126\\
3261	0.049776956177463\\
3262	0.0512038435400465\\
3263	0.0497896299776734\\
3264	0.0483754164153003\\
3265	0.0469612028529272\\
3266	0.0485584401829048\\
3267	0.0471442266205317\\
3268	0.0487297728670451\\
3269	0.0502177143510985\\
3270	0.0516196655239134\\
3271	0.0502054519615403\\
3272	0.0487912383991672\\
3273	0.0502755238476272\\
3274	0.0516742368430345\\
3275	0.0529968098280252\\
3276	0.0542510843632607\\
3277	0.0528368708008876\\
3278	0.0514226572385145\\
3279	0.0500084436761414\\
3280	0.0514221796727101\\
3281	0.0527581676213858\\
3282	0.0540245125888731\\
3283	0.0526102990265\\
3284	0.0538841780781999\\
3285	0.0524699645158268\\
3286	0.0537510330551722\\
3287	0.0549678639248596\\
3288	0.0561264510161672\\
3289	0.0547122374537941\\
3290	0.053298023891421\\
3291	0.0545372174520852\\
3292	0.05571612034934\\
3293	0.0543019067869669\\
3294	0.0528876932245938\\
3295	0.0514734796622207\\
3296	0.0528067266788748\\
3297	0.0513925131165017\\
3298	0.0499782995541286\\
3299	0.0513937412121006\\
3300	0.0499795276497275\\
3301	0.0485653140873544\\
3302	0.0500630832619391\\
3303	0.048648869699566\\
3304	0.0501416374732582\\
3305	0.0515478614427214\\
3306	0.0528771439688224\\
3307	0.0541374575390171\\
3308	0.0553355084357828\\
3309	0.0564770020537536\\
3310	0.057566840602764\\
3311	0.0561526270403909\\
3312	0.057256930663965\\
3313	0.0558427171015919\\
3314	0.0569609977224805\\
3315	0.0555467841601074\\
3316	0.0541325705977343\\
3317	0.0527183570353612\\
3318	0.0513041434729881\\
3319	0.052646458850851\\
3320	0.0512322452884779\\
3321	0.0525784291172594\\
3322	0.05385393753045\\
3323	0.0524397239680769\\
3324	0.053722346802543\\
3325	0.0523081332401699\\
3326	0.0508939196777968\\
3327	0.0494797061154237\\
3328	0.0480654925530506\\
3329	0.0495935427380264\\
3330	0.0510309374381313\\
3331	0.0523880105370852\\
3332	0.05367329548186\\
3333	0.054893937017682\\
3334	0.0534797234553089\\
3335	0.0547099019559481\\
3336	0.053295688393575\\
3337	0.0518814748312019\\
3338	0.0504672612688288\\
3339	0.0518552872709129\\
3340	0.0504410737085398\\
3341	0.0490268601461667\\
3342	0.0476126465837936\\
3343	0.0461984330214205\\
3344	0.0447842194590474\\
3345	0.0465278449289395\\
3346	0.0451136313665664\\
3347	0.0468341988438353\\
3348	0.0454199852814622\\
3349	0.0471194089288094\\
3350	0.0457051953664363\\
3351	0.0473851892591124\\
3352	0.0489554811603344\\
3353	0.0475412675979614\\
3354	0.0461270540355883\\
3355	0.0447128404732152\\
3356	0.046461507075479\\
3357	0.0480911327068618\\
3358	0.0466769191444887\\
3359	0.0482924975827303\\
3360	0.0468782840203572\\
3361	0.0454640704579841\\
3362	0.044049856895611\\
3363	0.0458461272304376\\
3364	0.0444319136680645\\
3365	0.0462005780094841\\
3366	0.0478473944673043\\
3367	0.0464331809049312\\
3368	0.0450189673425581\\
3369	0.043604753780185\\
3370	0.0421905402178119\\
3371	0.0441282950234002\\
3372	0.0427140814610271\\
3373	0.041299867898654\\
3374	0.0398856543362809\\
3375	0.0384714407739078\\
3376	0.0407332360480227\\
3377	0.0427909135004116\\
3378	0.0446816388764407\\
3379	0.0464325141468292\\
3380	0.0450183005844561\\
3381	0.0467455062760595\\
3382	0.0453312927136864\\
3383	0.0470368083222974\\
3384	0.0486292051419104\\
3385	0.0501231484335228\\
3386	0.0487089348711497\\
3387	0.0501981179158141\\
3388	0.048783904353441\\
3389	0.0473696907910679\\
3390	0.0489409591661023\\
3391	0.0504163774917626\\
3392	0.0490021639293895\\
3393	0.0504739730422822\\
3394	0.0490597594799091\\
3395	0.0505281804378953\\
3396	0.0519128279271512\\
3397	0.0504986143647781\\
3398	0.049084400802405\\
3399	0.0476701872400319\\
3400	0.0492226361647436\\
3401	0.0478084226023705\\
3402	0.0463942090399974\\
3403	0.0480282499723908\\
3404	0.0495585816790751\\
3405	0.0509979880437836\\
3406	0.0523568516490018\\
3407	0.0509426380866287\\
3408	0.0495284245242556\\
3409	0.0509695684176411\\
3410	0.049555354855268\\
3411	0.0509949470349857\\
3412	0.0523539760085895\\
3413	0.0509397624462164\\
3414	0.0495255488838433\\
3415	0.0481113353214702\\
3416	0.0466971217590971\\
3417	0.0483113894159066\\
3418	0.0498244639722798\\
3419	0.0512486423355276\\
3420	0.0525939429727975\\
3421	0.0511797294104244\\
3422	0.0497655158480513\\
3423	0.0483513022856782\\
3424	0.0469370887233051\\
3425	0.045522875160932\\
3426	0.0441086615985589\\
3427	0.0426944480361858\\
3428	0.0445926407173001\\
3429	0.043178427154927\\
3430	0.0417642135925539\\
3431	0.0403500000301808\\
3432	0.0389357864678077\\
3433	0.0411537418961454\\
3434	0.0431759438265408\\
3435	0.0417617302641677\\
3436	0.0437339031216756\\
3437	0.0423196895593025\\
3438	0.0409054759969294\\
3439	0.0394912624345563\\
3440	0.0380770488721832\\
3441	0.0403769192639535\\
3442	0.0424652353352259\\
3443	0.0443813072433303\\
3444	0.0461536009071174\\
3445	0.0478035330117729\\
3446	0.0493477065669896\\
3447	0.0479334930046165\\
3448	0.0465192794422434\\
3449	0.0481451249249141\\
3450	0.046730911362541\\
3451	0.0453166978001679\\
3452	0.0439024842377948\\
3453	0.0457095315833765\\
3454	0.0442953180210034\\
3455	0.0428811044586303\\
3456	0.0447648786235497\\
3457	0.0433506650611766\\
3458	0.0419364514988035\\
3459	0.0405222379364304\\
3460	0.0425979934241173\\
3461	0.0411837798617442\\
3462	0.0397695662993711\\
3463	0.0419113723116833\\
3464	0.0438714542790676\\
3465	0.0456807799989286\\
3466	0.0473624276771172\\
3467	0.0489341538812066\\
3468	0.050409974068689\\
3469	0.0489957605063159\\
3470	0.0504679468033568\\
3471	0.0518559347410436\\
3472	0.0531689183055477\\
3473	0.0544145549102327\\
3474	0.055599303270283\\
3475	0.0541850897079099\\
3476	0.0553808442566843\\
3477	0.0539666306943112\\
3478	0.0525524171319381\\
3479	0.051138203569565\\
3480	0.0497239900071919\\
3481	0.0483097764448188\\
3482	0.0498229487377466\\
3483	0.051247213423253\\
3484	0.0498329998608799\\
3485	0.0512566920363134\\
3486	0.0498424784739403\\
3487	0.0484282649115673\\
3488	0.0499342748280975\\
3489	0.0513522112613769\\
3490	0.0499379976990039\\
3491	0.051355722995888\\
3492	0.052695269832305\\
3493	0.0512810562699319\\
3494	0.0498668427075588\\
3495	0.0484526291451857\\
3496	0.0499571706376425\\
3497	0.0513738090717344\\
3498	0.0499595955093613\\
3499	0.0485453819469882\\
3500	0.0500443467460861\\
3501	0.0514560539006893\\
3502	0.0500418403383162\\
3503	0.0514536890326708\\
3504	0.0527879928049345\\
3505	0.054052823258497\\
3506	0.0526386096961239\\
3507	0.0512243961337508\\
3508	0.0498101825713777\\
3509	0.0483959690090046\\
3510	0.0469817554466315\\
3511	0.0455675418842584\\
3512	0.0472568829660336\\
3513	0.0458426694036605\\
3514	0.0444284558412874\\
3515	0.0430142422789143\\
3516	0.0448878085016714\\
3517	0.0466241465246368\\
3518	0.0482431543031108\\
3519	0.0497603692155169\\
3520	0.0511882036215743\\
3521	0.0525367624604914\\
3522	0.0538144040794052\\
3523	0.0524001905170321\\
3524	0.0536848479862699\\
3525	0.0522706344238968\\
3526	0.0535619812167019\\
3527	0.0547880985947611\\
3528	0.053373885032388\\
3529	0.0519596714700149\\
3530	0.053267210225089\\
3531	0.0518529966627159\\
3532	0.0504387831003428\\
3533	0.0490245695379697\\
3534	0.050495059657243\\
3535	0.0490808460948699\\
3536	0.0476666325324968\\
3537	0.0462524189701237\\
3538	0.0448382054077506\\
3539	0.0434239918453775\\
3540	0.0452665345190703\\
3541	0.0438523209566972\\
3542	0.0456630531475252\\
3543	0.0473459026698393\\
3544	0.0459316891074662\\
3545	0.0445174755450931\\
3546	0.046280022446014\\
3547	0.0479215843297803\\
3548	0.0494584701147096\\
3549	0.0509036526458531\\
3550	0.0522676553584732\\
3551	0.0535591563583352\\
3552	0.0547854129947669\\
3553	0.0559525682403796\\
3554	0.0545383546780065\\
3555	0.0531241411156334\\
3556	0.0543720196505139\\
3557	0.0555588011798501\\
3558	0.054144587617477\\
3559	0.0527303740551039\\
3560	0.0513161604927308\\
3561	0.0499019469303577\\
3562	0.0513217181107978\\
3563	0.0526630895413511\\
3564	0.0539342739962414\\
3565	0.0551421659292934\\
3566	0.0537279523669203\\
3567	0.0523137388045472\\
3568	0.0536028563263026\\
3569	0.0548269603076145\\
3570	0.0559921594182009\\
3571	0.0571036808463475\\
3572	0.0556894672839744\\
3573	0.0542752537216014\\
3574	0.0554666724969915\\
3575	0.0566021225410837\\
3576	0.0576864258167437\\
3577	0.0562722122543706\\
3578	0.0573711637262427\\
3579	0.0559569501638696\\
3580	0.0545427366014965\\
3581	0.0557213771027281\\
3582	0.054307163540355\\
3583	0.0554970512975476\\
3584	0.0540828377351745\\
3585	0.0526686241728014\\
3586	0.0512544106104283\\
3587	0.0525994006863961\\
3588	0.051185187124023\\
3589	0.0497709735616499\\
3590	0.0511982024328297\\
3591	0.0525462217129641\\
3592	0.051132008150591\\
3593	0.0524836033516993\\
3594	0.0510693897893262\\
3595	0.0496551762269531\\
3596	0.04824096266458\\
3597	0.0497583107549172\\
3598	0.0511862627341734\\
3599	0.0525349263322556\\
3600	0.0538126620331763\\
3601	0.055026479697917\\
3602	0.0536122661355439\\
3603	0.0521980525731708\\
3604	0.0534931614714214\\
3605	0.0520789479090483\\
3606	0.0533802530335022\\
3607	0.0519660394711291\\
3608	0.050551825908756\\
3609	0.0519351642388224\\
3610	0.0505209506764493\\
3611	0.0519059986945443\\
3612	0.0532163518449618\\
3613	0.0518021382825887\\
3614	0.0503879247202156\\
3615	0.0517803628908236\\
3616	0.0503661493284505\\
3617	0.0489519357660774\\
3618	0.0475377222037043\\
3619	0.0490984378066644\\
3620	0.0476842242442913\\
3621	0.0462700106819182\\
3622	0.0479122337650758\\
3623	0.0494496954873644\\
3624	0.0508953854055587\\
3625	0.0522598394003796\\
3626	0.0535517450656955\\
3627	0.0521375315033224\\
3628	0.0507233179409493\\
3629	0.0493091043785762\\
3630	0.0478948908162031\\
3631	0.049433421352987\\
3632	0.0480192077906139\\
3633	0.0495500939652871\\
3634	0.048135880402914\\
3635	0.0467216668405409\\
3636	0.0483343434942206\\
3637	0.0498460278754953\\
3638	0.0484318143131222\\
3639	0.0470176007507491\\
3640	0.045603387188376\\
3641	0.0472902888053017\\
3642	0.0488665699049416\\
3643	0.0474523563425685\\
3644	0.0460381427801954\\
3645	0.0446239292178223\\
3646	0.0432097156554492\\
3647	0.0417955020930761\\
3648	0.0437649386642119\\
3649	0.0423507251018388\\
3650	0.0442758016200308\\
3651	0.0428615880576577\\
3652	0.0414473744952846\\
3653	0.0434452312500169\\
3654	0.0452861817682183\\
3655	0.0438719682058452\\
3656	0.0424577546434721\\
3657	0.041043541081099\\
3658	0.0430749696956003\\
3659	0.0416607561332272\\
3660	0.0436411366532336\\
3661	0.0454674747144588\\
3662	0.0440532611520857\\
3663	0.0426390475897126\\
3664	0.0445415440438979\\
3665	0.0463023743483906\\
3666	0.0479424610941014\\
3667	0.0465282475317284\\
3668	0.0451140339693553\\
3669	0.0436998204069822\\
3670	0.0422856068446091\\
3671	0.044215825744965\\
3672	0.0460000451837762\\
3673	0.0476602059110872\\
3674	0.0492132761347124\\
3675	0.0506727049579874\\
3676	0.0520493697660222\\
3677	0.0506351562036491\\
3678	0.0520138906015534\\
3679	0.0533185922097576\\
3680	0.0545567621852122\\
3681	0.0557347361092813\\
3682	0.0568579232077819\\
3683	0.0554437096454088\\
3684	0.056580215671277\\
3685	0.0576654863289526\\
3686	0.0562512727665795\\
3687	0.0548370592042064\\
3688	0.0534228456418333\\
3689	0.0546558395529342\\
3690	0.0558291144893947\\
3691	0.0544149009270216\\
3692	0.0530006873646485\\
3693	0.0542547666729758\\
3694	0.0554471693566873\\
3695	0.0565835162264899\\
3696	0.0576686410875409\\
3697	0.0562544275251678\\
3698	0.0548402139627947\\
3699	0.0534260004004216\\
3700	0.0546588379962369\\
3701	0.0558319709897318\\
3702	0.0544177574273587\\
3703	0.0556023528369667\\
3704	0.0541881392745936\\
3705	0.0553837469411922\\
3706	0.0539695333788191\\
3707	0.0551757122375673\\
3708	0.0537614986751942\\
3709	0.0549778173658693\\
3710	0.0561359386653219\\
3711	0.0572409910063917\\
3712	0.0582974082585955\\
3713	0.0593090547895218\\
3714	0.0602793229346922\\
3715	0.0588651093723191\\
3716	0.0598533606612865\\
3717	0.0608019443533169\\
3718	0.0593877307909438\\
3719	0.0603548400094518\\
3720	0.0612837915721153\\
3721	0.0598695780097422\\
3722	0.0608175216721001\\
3723	0.0617286471296198\\
3724	0.0626054501829251\\
3725	0.0634501670463232\\
3726	0.0620359534839501\\
3727	0.0629014075706589\\
3728	0.0614871940082858\\
3729	0.0600729804459127\\
3730	0.0610129260277598\\
3731	0.0619166041884122\\
3732	0.0605023906260391\\
3733	0.0614256277788192\\
3734	0.0623137326680627\\
3735	0.0608995191056896\\
3736	0.0594853055433165\\
3737	0.0580710919809434\\
3738	0.0566568784185703\\
3739	0.0552426648561972\\
3740	0.0563884537232045\\
3741	0.0574822244537064\\
3742	0.0560680108913333\\
3743	0.0546537973289602\\
3744	0.0532395837665871\\
3745	0.051825370204214\\
3746	0.0531399621608377\\
3747	0.0543870481268548\\
3748	0.0555731109374051\\
3749	0.0567036776446952\\
3750	0.0552894640823221\\
3751	0.0564330860603106\\
3752	0.0575248732522852\\
3753	0.0585690980704207\\
3754	0.0571548845080476\\
3755	0.0557406709456745\\
3756	0.0543264573833014\\
3757	0.0555154203034202\\
3758	0.0541012067410471\\
3759	0.0553010079993455\\
3760	0.0564440960369538\\
3761	0.0550298824745807\\
3762	0.0536156689122076\\
3763	0.0548391424123401\\
3764	0.053424928849967\\
3765	0.0546578195380172\\
3766	0.0532436059756441\\
3767	0.051829392413271\\
3768	0.0531437726015184\\
3769	0.0517295590391453\\
3770	0.0503153454767722\\
3771	0.0517118322066707\\
3772	0.0502976186442976\\
3773	0.0516950959740408\\
3774	0.0530165646572007\\
3775	0.0542698448706263\\
3776	0.0528556313082532\\
3777	0.0541170334321736\\
3778	0.0527028198698005\\
3779	0.0539719799217176\\
3780	0.0551780399984148\\
3781	0.0563268271559182\\
3782	0.0549126135935451\\
3783	0.053498400031172\\
3784	0.0547276553604836\\
3785	0.0558975348915527\\
3786	0.0570133319371909\\
3787	0.0555991183748178\\
3788	0.0541849048124447\\
3789	0.0527706912500716\\
3790	0.0540364000629264\\
3791	0.0552393363490373\\
3792	0.0563852794718155\\
3793	0.0549710659094424\\
3794	0.0535568523470693\\
3795	0.0521426387846963\\
3796	0.0507284252223232\\
3797	0.0521020245206394\\
3798	0.0506878109582663\\
3799	0.0492735973958932\\
3800	0.0507295082756437\\
3801	0.0493152947132706\\
3802	0.0507687788308883\\
3803	0.052140162233697\\
3804	0.0534382792468109\\
3805	0.0546705086131882\\
3806	0.0558430892809166\\
3807	0.0569613530234056\\
3808	0.0580298992399163\\
3809	0.0566156856775432\\
3810	0.0552014721151701\\
3811	0.0563491713210336\\
3812	0.0574446904294676\\
3813	0.0584923468011131\\
3814	0.05707813323874\\
3815	0.0556639196763669\\
3816	0.0567903348921959\\
3817	0.0578663576791201\\
3818	0.0588960746129693\\
3819	0.0598830627803659\\
3820	0.0584688492179928\\
3821	0.0594733827000509\\
3822	0.0604370624038227\\
3823	0.0590228488414496\\
3824	0.0600046795062402\\
3825	0.0585904659438671\\
3826	0.0595899788122208\\
3827	0.0581757652498477\\
3828	0.0591924841492986\\
3829	0.0601674481703601\\
3830	0.0611036975333363\\
3831	0.0596894839709632\\
3832	0.0582752704085901\\
3833	0.056861056846217\\
3834	0.0554468432838439\\
3835	0.0540326297214708\\
3836	0.0552357486296125\\
3837	0.0563818580418699\\
3838	0.0574759221622275\\
3839	0.0585222407830204\\
3840	0.0595245675708648\\
3841	0.0604862025363948\\
3842	0.0614100652675734\\
3843	0.0599958517052003\\
3844	0.0609388237184601\\
3845	0.059524610156087\\
3846	0.0604862434218825\\
3847	0.0614101045726457\\
3848	0.0622987914404455\\
3849	0.06315462763293\\
3850	0.0617404140705569\\
3851	0.0603262005081838\\
3852	0.0589119869458107\\
3853	0.0574977733834376\\
3854	0.0560835598210645\\
3855	0.0546693462586915\\
3856	0.0558419819256491\\
3857	0.0569602958875606\\
3858	0.0580288881820333\\
3859	0.0566146746196603\\
3860	0.0552004610572872\\
3861	0.0563482071874344\\
3862	0.0574437692380971\\
3863	0.056029555675724\\
3864	0.0546153421133509\\
3865	0.0532011285509778\\
3866	0.0544451547682702\\
3867	0.0556284424314741\\
3868	0.0567564779427025\\
3869	0.0578339862306542\\
3870	0.058865071107045\\
3871	0.0598533239577361\\
3872	0.058439110395363\\
3873	0.0570248968329899\\
3874	0.0580906764681756\\
3875	0.0566764629058025\\
3876	0.0577574889717802\\
3877	0.0563432754094071\\
3878	0.0574390571430067\\
3879	0.0584869549604429\\
3880	0.0570727413980698\\
3881	0.0556585278356967\\
3882	0.0542443142733236\\
3883	0.0528301007109505\\
3884	0.0540927958489993\\
3885	0.0552930035606178\\
3886	0.0538787899982447\\
3887	0.0524645764358717\\
3888	0.0537459217790426\\
3889	0.0523317082166695\\
3890	0.0509174946542964\\
3891	0.0495032810919233\\
3892	0.0480890675295502\\
3893	0.0496156753118706\\
3894	0.0510517979657915\\
3895	0.0496375844034184\\
3896	0.0510724489728082\\
3897	0.0496582354104351\\
3898	0.0510919151545485\\
3899	0.0524456807491422\\
3900	0.0510314671867691\\
3901	0.0523885115174863\\
3902	0.0509742979551132\\
3903	0.0523344503361777\\
3904	0.0509202367738047\\
3905	0.0495060232114316\\
3906	0.0480918096490585\\
3907	0.0466775960866854\\
3908	0.0452633825243123\\
3909	0.0438491689619392\\
3910	0.0456601329704355\\
3911	0.0473431805642855\\
3912	0.0459289670019124\\
3913	0.0445147534395393\\
3914	0.0462774946013879\\
3915	0.0479192234026938\\
3916	0.0494562545850208\\
3917	0.0480420410226477\\
3918	0.0466278274602746\\
3919	0.048246595787478\\
3920	0.0468323822251049\\
3921	0.0484379030755053\\
3922	0.0470236895131322\\
3923	0.0456094759507591\\
3924	0.044195262388386\\
3925	0.0459809700074849\\
3926	0.0445667564451118\\
3927	0.0463257905569661\\
3928	0.0479643334513534\\
3929	0.0465501198889803\\
3930	0.0481739512677286\\
3931	0.0496953772473842\\
3932	0.0482811636850111\\
3933	0.046866950122638\\
3934	0.048470243691991\\
3935	0.0470560301296179\\
3936	0.0486471987860116\\
3937	0.0472329852236385\\
3938	0.0458187716612654\\
3939	0.0474910955836339\\
3940	0.0460768820212608\\
3941	0.0477319159867924\\
3942	0.0463177024244193\\
3943	0.0449034888620462\\
3944	0.0434892752996731\\
3945	0.0420750617373\\
3946	0.0440220162968013\\
3947	0.0458203170200945\\
3948	0.0444061034577214\\
3949	0.0429918898953483\\
3950	0.0415776763329752\\
3951	0.0401634627706021\\
3952	0.038749249208229\\
3953	0.0373350356458559\\
3954	0.0359208220834828\\
3955	0.0345066085211097\\
3956	0.0330923949587366\\
3957	0.0359517118076151\\
3958	0.0384711456051809\\
3959	0.0370569320428078\\
3960	0.0394590451011582\\
3961	0.0416288350511549\\
3962	0.0436118185533532\\
3963	0.0421976049909801\\
3964	0.0441347986060414\\
3965	0.0427205850436683\\
3966	0.0446167511517222\\
3967	0.0463722295231342\\
3968	0.0449580159607611\\
3969	0.043543802398388\\
3970	0.0453773841236985\\
3971	0.0470797309133235\\
3972	0.0486693866062288\\
3973	0.0501609289224229\\
3974	0.0515660681765821\\
3975	0.0528943820404426\\
3976	0.0541538239927361\\
3977	0.0553510854068352\\
3978	0.0539368718444621\\
3979	0.052522658282089\\
3980	0.0538010227586598\\
3981	0.0550154089697835\\
3982	0.0561717726126982\\
3983	0.0572752178255324\\
3984	0.0558610042631593\\
3985	0.0544467907007862\\
3986	0.0556300003183117\\
3987	0.0567579646352862\\
3988	0.0553437510729131\\
3989	0.0564848640559162\\
3990	0.0550706504935431\\
3991	0.0562244355832632\\
3992	0.0573255226151998\\
3993	0.0559113090528267\\
3994	0.0570264828117858\\
3995	0.0556122692494127\\
3996	0.0541980556870396\\
3997	0.0527838421246665\\
3998	0.0540488832460146\\
3999	0.0526346696836415\\
4000	0.0512204561212684\\
4001	0.0498062425588953\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4001	0.0498062425588953\\
4002	0.0512314593364054\\
4003	0.0498172457740323\\
4004	0.0512418354019999\\
4005	0.0498276218396268\\
4006	0.0484134082772537\\
4007	0.0499203143234696\\
4008	0.0485061007610965\\
4009	0.0470918871987234\\
4010	0.0456776736363503\\
4011	0.0442634600739772\\
4012	0.0428492465116041\\
4013	0.041435032949231\\
4014	0.0400208193868579\\
4015	0.0421403004965072\\
4016	0.0440820515231629\\
4017	0.0426678379607898\\
4018	0.0412536243984167\\
4019	0.0432675061440218\\
4020	0.0451218275364152\\
4021	0.0437076139740421\\
4022	0.0455290233015687\\
4023	0.0441148097391956\\
4024	0.0459063530886937\\
4025	0.0444921395263206\\
4026	0.0430779259639475\\
4027	0.0416637124015744\\
4028	0.0402494988392013\\
4029	0.042348903093594\\
4030	0.0409346895312209\\
4031	0.0429752806310267\\
4032	0.0415610670686536\\
4033	0.0435495899183101\\
4034	0.042135376355937\\
4035	0.0407211627935639\\
4036	0.042779869613014\\
4037	0.0413656560506409\\
4038	0.0433702533990431\\
4039	0.0452168313966389\\
4040	0.0438026178342658\\
4041	0.0423884042718927\\
4042	0.0409741907095196\\
4043	0.0395599771471465\\
4044	0.0417206229865188\\
4045	0.0403064094241457\\
4046	0.0424008526302068\\
4047	0.0443219813419784\\
4048	0.0429077677796053\\
4049	0.0414935542172322\\
4050	0.0434876135518234\\
4051	0.0420733999894503\\
4052	0.0440204873029933\\
4053	0.0426062737406202\\
4054	0.0411920601782471\\
4055	0.0397778466158741\\
4056	0.0419189123928524\\
4057	0.0438783874155253\\
4058	0.0424641738531523\\
4059	0.0443803290088041\\
4060	0.042966115446431\\
4061	0.0448433643485581\\
4062	0.043429150786185\\
4063	0.0420149372238119\\
4064	0.0439667017059605\\
4065	0.0425524881435874\\
4066	0.0411382745812143\\
4067	0.0397240610188412\\
4068	0.0418699405740936\\
4069	0.0404557270117205\\
4070	0.0390415134493474\\
4071	0.0376272998869743\\
4072	0.0399715637243113\\
4073	0.0420953992913821\\
4074	0.0440407299694235\\
4075	0.0426265164070504\\
4076	0.0412123028446773\\
4077	0.0432296217732282\\
4078	0.0418154082108551\\
4079	0.040401194648482\\
4080	0.0424874061964991\\
4081	0.0444017402885357\\
4082	0.0461725675673168\\
4083	0.0447583540049437\\
4084	0.0433441404425707\\
4085	0.0451926829250357\\
4086	0.0469077670074139\\
4087	0.0454935534450409\\
4088	0.0471879419928141\\
4089	0.0487707092324189\\
4090	0.0502562147527304\\
4091	0.0516560085113052\\
4092	0.0502417949489321\\
4093	0.051642396350496\\
4094	0.0502281827881229\\
4095	0.0488139692257498\\
4096	0.0473997556633767\\
4097	0.0489691303971471\\
4098	0.047554916834774\\
4099	0.0461407032724009\\
4100	0.047791491892643\\
4101	0.0493364108167592\\
4102	0.0507886675528146\\
4103	0.0521589601224492\\
4104	0.0507447465600761\\
4105	0.049330532997703\\
4106	0.0507831312786946\\
4107	0.0493689177163215\\
4108	0.0508192870287428\\
4109	0.0494050734663697\\
4110	0.0479908599039966\\
4111	0.0495234857297949\\
4112	0.0509649143774415\\
4113	0.0523255775702799\\
4114	0.0536140834580144\\
4115	0.0548376349587718\\
4116	0.0560023319629035\\
4117	0.0571133946038676\\
4118	0.0581753314650193\\
4119	0.0591920684907378\\
4120	0.0601670492890828\\
4121	0.0611033142346024\\
4122	0.0596891006722293\\
4123	0.0606441866074964\\
4124	0.0592299730451233\\
4125	0.0602034248650993\\
4126	0.0587892113027262\\
4127	0.0597805642227657\\
4128	0.0583663506603926\\
4129	0.0569521370980195\\
4130	0.0580210850716905\\
4131	0.0590442846680435\\
4132	0.0576300711056704\\
4133	0.0586698082937311\\
4134	0.057255594731358\\
4135	0.0558413811689849\\
4136	0.0569597223765117\\
4137	0.058028339669642\\
4138	0.0566141261072689\\
4139	0.0551999125448958\\
4140	0.0537856989825227\\
4141	0.0523714854201496\\
4142	0.0509572718577765\\
4143	0.0523183512238007\\
4144	0.0536072304181614\\
4145	0.0548311191254664\\
4146	0.055996122593366\\
4147	0.0571074652603819\\
4148	0.0556932516980088\\
4149	0.0568183288382895\\
4150	0.057893124705247\\
4151	0.0589217116819247\\
4152	0.0575074981195516\\
4153	0.0560932845571785\\
4154	0.0546790709948054\\
4155	0.0558512465876311\\
4156	0.0569691404512833\\
4157	0.0580373472855852\\
4158	0.0590598639125058\\
4159	0.0600401928849211\\
4160	0.0609814240578501\\
4161	0.0618862996020736\\
4162	0.0627572663970113\\
4163	0.063596518677823\\
4164	0.0621823051154499\\
4165	0.0630423937999095\\
4166	0.0638714541317063\\
4167	0.0624572405693332\\
4168	0.0610430270069601\\
4169	0.0619455621900446\\
4170	0.062814342779915\\
4171	0.0636515474443124\\
4172	0.0644591393511785\\
4173	0.0652388948312221\\
4174	0.065992427313646\\
4175	0.0645782137512729\\
4176	0.0653539238182836\\
4177	0.0661036408659612\\
4178	0.0646894273035881\\
4179	0.0632752137412151\\
4180	0.0640960199895328\\
4181	0.0648882048316223\\
4182	0.0634739912692492\\
4183	0.0642877982458307\\
4184	0.0650734011353529\\
4185	0.0658324465969419\\
4186	0.0644182330345688\\
4187	0.0651993817101109\\
4188	0.0637851681477378\\
4189	0.0645881056934366\\
4190	0.0653634803643608\\
4191	0.0639492668019877\\
4192	0.0625350532396146\\
4193	0.0611208396772415\\
4194	0.0597066261148684\\
4195	0.0582924125524953\\
4196	0.0593042669815602\\
4197	0.0602747276329546\\
4198	0.061206793544435\\
4199	0.062103129972475\\
4200	0.0606889164101019\\
4201	0.0592747028477288\\
4202	0.060246352890621\\
4203	0.0588321393282479\\
4204	0.0574179257658748\\
4205	0.0584667297080692\\
4206	0.0570525161456961\\
4207	0.0581170952079315\\
4208	0.0567028816455584\\
4209	0.0552886680831853\\
4210	0.0538744545208122\\
4211	0.0550852579074771\\
4212	0.0562383620197321\\
4213	0.0573388261819287\\
4214	0.0583910278856896\\
4215	0.0569768143233165\\
4216	0.0555626007609434\\
4217	0.0566936488368037\\
4218	0.0577739185038379\\
4219	0.0588075457647926\\
4220	0.0597981486999986\\
4221	0.0607489139757967\\
4222	0.061662665589783\\
4223	0.0625419201232935\\
4224	0.0611277065609204\\
4225	0.0620270323769038\\
4226	0.0628928143393524\\
4227	0.0637272099022482\\
4228	0.0645321638894075\\
4229	0.0631179503270344\\
4230	0.0617037367646613\\
4231	0.0625814647224054\\
4232	0.0634270473611059\\
4233	0.0642425033501493\\
4234	0.0628282897877762\\
4235	0.0614140762254031\\
4236	0.0623026141644653\\
4237	0.0608884006020922\\
4238	0.0594741870397191\\
4239	0.0604378345844321\\
4240	0.0613635684607738\\
4241	0.0599493548984007\\
4242	0.0608941551482193\\
4243	0.0594799415858462\\
4244	0.0604433590780228\\
4245	0.0613688790843078\\
4246	0.0599546655219347\\
4247	0.0608992568166344\\
4248	0.0594850432542613\\
4249	0.0580708296918882\\
4250	0.0566566161295151\\
4251	0.0577385162763339\\
4252	0.0587736444247951\\
4253	0.059765634486876\\
4254	0.0607176863787476\\
4255	0.0616326352840473\\
4256	0.0602184217216742\\
4257	0.0611526814701918\\
4258	0.0620510624308609\\
4259	0.0629159614363811\\
4260	0.061501747874008\\
4261	0.0623870032068446\\
4262	0.0609727896444715\\
4263	0.0618779935970576\\
4264	0.0627492671362578\\
4265	0.063588806688327\\
4266	0.0643985907696032\\
4267	0.065180409054313\\
4268	0.0659358866351708\\
4269	0.0645216730727977\\
4270	0.0652993021813013\\
4271	0.0660508293161971\\
4272	0.0646366157538241\\
4273	0.0654103471292851\\
4274	0.0661581975589863\\
4275	0.0647439839966132\\
4276	0.0633297704342401\\
4277	0.061915556871867\\
4278	0.0605013433094939\\
4279	0.0590871297471208\\
4280	0.0600663537546984\\
4281	0.061006559054087\\
4282	0.0595923454917139\\
4283	0.0581781319293408\\
4284	0.0591947519387481\\
4285	0.0601696244288623\\
4286	0.0611057887785952\\
4287	0.0596915752162221\\
4288	0.058277361653849\\
4289	0.0592898426470275\\
4290	0.0602608834540957\\
4291	0.0588466698917226\\
4292	0.0574324563293495\\
4293	0.0584806371215957\\
4294	0.0594846830584011\\
4295	0.058070469496028\\
4296	0.0590915962617882\\
4297	0.060070639358294\\
4298	0.0610106766870059\\
4299	0.0595964631246328\\
4300	0.0581822495622598\\
4301	0.0591986975384368\\
4302	0.0601734107957034\\
4303	0.0587591972333303\\
4304	0.0597517789114662\\
4305	0.0607043795061553\\
4306	0.0616198389820013\\
4307	0.062500687506347\\
4308	0.0610864739439739\\
4309	0.0596722603816008\\
4310	0.0582580468192277\\
4311	0.0568438332568546\\
4312	0.0554296196944815\\
4313	0.0540154061321084\\
4314	0.0526011925697353\\
4315	0.0538755369910966\\
4316	0.055086287635775\\
4317	0.0562393437571456\\
4318	0.0573397640220803\\
4319	0.0583919253855414\\
4320	0.0569777118231683\\
4321	0.0580455452176161\\
4322	0.0590677176984288\\
4323	0.0600477282867049\\
4324	0.0586335147243318\\
4325	0.0572193011619587\\
4326	0.0582766549442657\\
4327	0.0568624413818926\\
4328	0.0579353063339208\\
4329	0.0589621147525518\\
4330	0.0575479011901787\\
4331	0.058591142257992\\
4332	0.0595906272648428\\
4333	0.060549628463388\\
4334	0.0591354149010149\\
4335	0.0601126846227962\\
4336	0.0586984710604231\\
4337	0.0596935426750307\\
4338	0.0606484523025343\\
4339	0.0615660600953354\\
4340	0.0601518465329623\\
4341	0.061088705537577\\
4342	0.0596744919752039\\
4343	0.0582602784128308\\
4344	0.0568460648504577\\
4345	0.0579196462939367\\
4346	0.0565054327315636\\
4347	0.0550912191691905\\
4348	0.0562440454794147\\
4349	0.0548298319170416\\
4350	0.0559948959357357\\
4351	0.0571062939290947\\
4352	0.0581685386781803\\
4353	0.0591855595846621\\
4354	0.057771346022289\\
4355	0.0588050822823546\\
4356	0.0597957859609484\\
4357	0.0583815723985753\\
4358	0.0569673588362022\\
4359	0.0580356433064997\\
4360	0.0590582314780271\\
4361	0.0600386266382319\\
4362	0.0609799192583945\\
4363	0.0618848520307034\\
4364	0.0604706384683303\\
4365	0.0613951029788103\\
4366	0.0622843525490932\\
4367	0.0608701389867201\\
4368	0.059455925424347\\
4369	0.0604203033182159\\
4370	0.0613467161425142\\
4371	0.0622377825548471\\
4372	0.060823568992474\\
4373	0.0617344632555692\\
4374	0.0626110504676655\\
4375	0.0634555652796126\\
4376	0.0620413517172395\\
4377	0.0629066074495048\\
4378	0.0637405099749501\\
4379	0.062326296412577\\
4380	0.0631811308183545\\
4381	0.0640052652311687\\
4382	0.0648005785839101\\
4383	0.0655687738723189\\
4384	0.0663114003404258\\
4385	0.0648971867780527\\
4386	0.0656621332572538\\
4387	0.0642479196948807\\
4388	0.0650348880059275\\
4389	0.0657952204537578\\
4390	0.0643810068913847\\
4391	0.0629667933290116\\
4392	0.0637985470258946\\
4393	0.0646010196237864\\
4394	0.0653759565897006\\
4395	0.0639617430273275\\
4396	0.0647585598331682\\
4397	0.0633443462707952\\
4398	0.0619301327084221\\
4399	0.0627994820911366\\
4400	0.0613852685287635\\
4401	0.0599710549663904\\
4402	0.0609150016250867\\
4403	0.0595007880627136\\
4404	0.0580865745003405\\
4405	0.0591070260469674\\
4406	0.0600854443880322\\
4407	0.0610249016302555\\
4408	0.0596106880678824\\
4409	0.0605688906077402\\
4410	0.0614895614194791\\
4411	0.062375272478011\\
4412	0.0632283252636473\\
4413	0.0640507889443866\\
4414	0.0648445318891551\\
4415	0.0656112478842511\\
4416	0.064197034321878\\
4417	0.0627828207595049\\
4418	0.0636211558167461\\
4419	0.0644298090731503\\
4420	0.0630155955107772\\
4421	0.0638456098270905\\
4422	0.0624313962647174\\
4423	0.0610171827023443\\
4424	0.0619206991624666\\
4425	0.0605064856000935\\
4426	0.0614295645582612\\
4427	0.0623175219009608\\
4428	0.0609033083385877\\
4429	0.0594890947762146\\
4430	0.0580748812138415\\
4431	0.0590958229764801\\
4432	0.0600746948999221\\
4433	0.0610145732971153\\
4434	0.0619181888794065\\
4435	0.0627879787544199\\
4436	0.0636261287661387\\
4437	0.0644346082856771\\
4438	0.063020394723304\\
4439	0.061606181160931\\
4440	0.0624875384905091\\
4441	0.0633365178727387\\
4442	0.0619223043103656\\
4443	0.0627919423877584\\
4444	0.0613777288253853\\
4445	0.0599635152630122\\
4446	0.0585493017006391\\
4447	0.0595505115870441\\
4448	0.0581362980246711\\
4449	0.056722084462298\\
4450	0.0553078708999249\\
4451	0.0538936573375518\\
4452	0.0524794437751787\\
4453	0.0510652302128056\\
4454	0.0524204422585803\\
4455	0.0510062286962072\\
4456	0.0495920151338341\\
4457	0.051029497673256\\
4458	0.0496152841108829\\
4459	0.0482010705485098\\
4460	0.0497208448546215\\
4461	0.0483066312922484\\
4462	0.0468924177298753\\
4463	0.0484940724695371\\
4464	0.0499961195764684\\
4465	0.0514105526657821\\
4466	0.049996339103409\\
4467	0.0514107597725304\\
4468	0.0499965462101573\\
4469	0.0514109551618846\\
4470	0.0527475435597551\\
4471	0.051333329997382\\
4472	0.0526740780991854\\
4473	0.0539447023420609\\
4474	0.0525304887796878\\
4475	0.0511162752173147\\
4476	0.0497020616549416\\
4477	0.0482878480925685\\
4478	0.0498023497623632\\
4479	0.0483881361999901\\
4480	0.046973922637617\\
4481	0.0455597090752439\\
4482	0.0441454955128708\\
4483	0.0427312819504977\\
4484	0.0413170683881246\\
4485	0.0433256861580432\\
4486	0.045175618389494\\
4487	0.0437614048271209\\
4488	0.0423471912647478\\
4489	0.0409329777023747\\
4490	0.0395187641400016\\
4491	0.0416831380996548\\
4492	0.0402689245372817\\
4493	0.0423666338251545\\
4494	0.0409524202627814\\
4495	0.0395382067004083\\
4496	0.0381239931380352\\
4497	0.0404192901645783\\
4498	0.0425039345896037\\
4499	0.04441697431808\\
4500	0.0430027607557069\\
4501	0.0448772047993119\\
4502	0.0434629912369388\\
4503	0.0420487776745657\\
4504	0.0406345641121926\\
4505	0.042700672274124\\
4506	0.0445983821243247\\
4507	0.0431841685619516\\
4508	0.0450447976316516\\
4509	0.0467701554220852\\
4510	0.0453559418597121\\
4511	0.0470597620199047\\
4512	0.0486506923462213\\
4513	0.0472364787838482\\
4514	0.0458222652214751\\
4515	0.044408051659102\\
4516	0.0429938380967289\\
4517	0.0415796245343558\\
4518	0.0435666287035295\\
4519	0.0421524151411564\\
4520	0.0440932016603618\\
4521	0.0458863160059651\\
4522	0.044472102443592\\
4523	0.0430578888812189\\
4524	0.0416436753188458\\
4525	0.0402294617564727\\
4526	0.0423306160380295\\
4527	0.0409164024756564\\
4528	0.0395021889132833\\
4529	0.0380879753509102\\
4530	0.0366737617885371\\
4531	0.035259548226164\\
4532	0.0338453346637909\\
4533	0.0366095804856179\\
4534	0.0390583272293009\\
4535	0.0412648871682369\\
4536	0.0432778332551979\\
4537	0.045131374698104\\
4538	0.0437171611357309\\
4539	0.0455378638525332\\
4540	0.0441236502901601\\
4541	0.042709436727787\\
4542	0.0446064669342951\\
4543	0.0463626760921437\\
4544	0.0479987902536544\\
4545	0.0495309292032916\\
4546	0.0509719287070185\\
4547	0.0495577151446454\\
4548	0.0481435015822723\\
4549	0.0467292880198992\\
4550	0.0483414710115906\\
4551	0.0469272574492175\\
4552	0.048526673148907\\
4553	0.0500267610842556\\
4554	0.0486125475218825\\
4555	0.0471983339595094\\
4556	0.048780441334198\\
4557	0.0473662277718249\\
4558	0.0489377144201288\\
4559	0.0475235008577557\\
4560	0.0490851067044073\\
4561	0.0505520390889902\\
4562	0.0491378255266171\\
4563	0.047723611964244\\
4564	0.0463093984018709\\
4565	0.0448951848394979\\
4566	0.0434809712771248\\
4567	0.0453192461501172\\
4568	0.0439050325877441\\
4569	0.042490819025371\\
4570	0.0410766054629979\\
4571	0.043105260527262\\
4572	0.0449718844892989\\
4573	0.0435576709269258\\
4574	0.0453902185716559\\
4575	0.0470916841288723\\
4576	0.0456774705664992\\
4577	0.0442632570041261\\
4578	0.0460440490922438\\
4579	0.0446298355298707\\
4580	0.0463843846249951\\
4581	0.0480190711909876\\
4582	0.0466048576286145\\
4583	0.0482251208017841\\
4584	0.046810907239411\\
4585	0.0484178134240666\\
4586	0.0499244537011404\\
4587	0.0485102401387673\\
4588	0.0470960265763942\\
4589	0.0486846429026086\\
4590	0.0472704293402355\\
4591	0.0458562157778624\\
4592	0.0444420022154893\\
4593	0.0462099440283756\\
4594	0.0447957304660025\\
4595	0.0465385444767068\\
4596	0.0481631315005465\\
4597	0.0467489179381734\\
4598	0.0483598301428682\\
4599	0.0469456165804951\\
4600	0.045531403018122\\
4601	0.0472232074315407\\
4602	0.0458089938691676\\
4603	0.0443947803067945\\
4604	0.0429805667444215\\
4605	0.0448567089625632\\
4606	0.0465952312898279\\
4607	0.0451810177274548\\
4608	0.0468969097570009\\
4609	0.0484982756212914\\
4610	0.0470840620589183\\
4611	0.0456698484965452\\
4612	0.0442556349341721\\
4613	0.042841421371799\\
4614	0.0447282503917899\\
4615	0.0433140368294168\\
4616	0.0418998232670438\\
4617	0.0438608353073176\\
4618	0.0424466217449445\\
4619	0.0443641540418082\\
4620	0.0429499404794351\\
4621	0.0448284289478139\\
4622	0.0434142153854409\\
4623	0.0420000018230678\\
4624	0.0439529632630452\\
4625	0.0425387497006721\\
4626	0.041124536138299\\
4627	0.0397103225759259\\
4628	0.0418574338042772\\
4629	0.0438218639709628\\
4630	0.0456348375572472\\
4631	0.0473196019644988\\
4632	0.0459053884021257\\
4633	0.0444911748397526\\
4634	0.0430769612773795\\
4635	0.0416627477150064\\
4636	0.0436429659650692\\
4637	0.045469168197317\\
4638	0.0440549546349439\\
4639	0.0458508534744375\\
4640	0.0444366399120644\\
4641	0.0430224263496913\\
4642	0.0416082127873182\\
4643	0.0435928800411001\\
4644	0.0454228053404855\\
4645	0.0471220356787528\\
4646	0.0457078221163797\\
4647	0.0473876381902738\\
4648	0.0459734246279007\\
4649	0.0445592110655276\\
4650	0.0431449975031545\\
4651	0.0417307839407814\\
4652	0.0403165703784083\\
4653	0.0424101293003993\\
4654	0.0443305284489565\\
4655	0.0461064721255197\\
4656	0.0446922585631466\\
4657	0.0464423817513428\\
4658	0.0480732608587319\\
4659	0.0466590472963588\\
4660	0.048275786237989\\
4661	0.0468615726756159\\
4662	0.0454473591132429\\
4663	0.0440331455508698\\
4664	0.0458306343201852\\
4665	0.0475021593327858\\
4666	0.0490651021402222\\
4667	0.0476508885778491\\
4668	0.046236675015476\\
4669	0.0478811017249212\\
4670	0.0464668881625481\\
4671	0.0480961613028481\\
4672	0.0496223353391197\\
4673	0.0510580754371464\\
4674	0.0496438618747733\\
4675	0.0510783661779451\\
4676	0.049664152615572\\
4677	0.0482499390531989\\
4678	0.0497667417576315\\
4679	0.0511942122445386\\
4680	0.0497799986821655\\
4681	0.0512067123994465\\
4682	0.0525542726282539\\
4683	0.0511400590658808\\
4684	0.0524912188491882\\
4685	0.0537711960360073\\
4686	0.0523569824736342\\
4687	0.0536438672090579\\
4688	0.0522296536466848\\
4689	0.0508154400843117\\
4690	0.0521842656140466\\
4691	0.0507700520516735\\
4692	0.0493558384893004\\
4693	0.0479416249269273\\
4694	0.0465274113645542\\
4695	0.0451131978021811\\
4696	0.043698984239808\\
4697	0.0422847706774349\\
4698	0.0442150557128224\\
4699	0.0459993308542936\\
4700	0.0476595393239556\\
4701	0.0492126510493077\\
4702	0.0506721163727889\\
4703	0.0520488135984494\\
4704	0.0533516909063574\\
4705	0.0545882153774898\\
4706	0.0531740018151167\\
4707	0.0544193841343743\\
4708	0.0530051705720012\\
4709	0.0515909570096281\\
4710	0.0529179478062073\\
4711	0.0515037342438342\\
4712	0.0500895206814611\\
4713	0.048675307119088\\
4714	0.0501664960001203\\
4715	0.0487522824377472\\
4716	0.0502388839586042\\
4717	0.0516396484589173\\
4718	0.0502254348965442\\
4719	0.0516269531745945\\
4720	0.0529520327050957\\
4721	0.0542085637584189\\
4722	0.0527943501960458\\
4723	0.0540588580444327\\
4724	0.0552607070729688\\
4725	0.0564056601179026\\
4726	0.0574986657945509\\
4727	0.0560844522321778\\
4728	0.0571918173000435\\
4729	0.0582503588084767\\
4730	0.0568361452461036\\
4731	0.0554219316837305\\
4732	0.0565594400108856\\
4733	0.0576456287900154\\
4734	0.0562314152276423\\
4735	0.0573321900514727\\
4736	0.0583846772397659\\
4737	0.0569704636773928\\
4738	0.0555562501150197\\
4739	0.0566875891402406\\
4740	0.0552733755778675\\
4741	0.0538591620154944\\
4742	0.0550707107365491\\
4743	0.0562244930170815\\
4744	0.0573255774796162\\
4745	0.0583783492047022\\
4746	0.0569641356423291\\
4747	0.0555499220799561\\
4748	0.0566815510848102\\
4749	0.0552673375224371\\
4750	0.0564119835429035\\
4751	0.0549977699805304\\
4752	0.056154958063849\\
4753	0.0547407445014759\\
4754	0.0533265309391028\\
4755	0.0519123173767297\\
4756	0.0532223388973526\\
4757	0.0544653057439439\\
4758	0.0530510921815708\\
4759	0.0543026362958405\\
4760	0.0528884227334674\\
4761	0.0541481659451507\\
4762	0.055345700237369\\
4763	0.056486723226901\\
4764	0.055072509664528\\
4765	0.0562262080622012\\
4766	0.0548119944998281\\
4767	0.0559778978904652\\
4768	0.0545636843280921\\
4769	0.053149470765719\\
4770	0.051735257203346\\
4771	0.0503210436409729\\
4772	0.0489068300785998\\
4773	0.050384264901739\\
4774	0.0489700513393659\\
4775	0.0475558377769928\\
4776	0.0491154201321785\\
4777	0.0505805743092388\\
4778	0.0519623225991904\\
4779	0.0532697224898602\\
4780	0.0518555089274871\\
4781	0.053168514886478\\
4782	0.0517543013241049\\
4783	0.0503400877617318\\
4784	0.0489258741993587\\
4785	0.0504021834646628\\
4786	0.0489879699022897\\
4787	0.0504606152262797\\
4788	0.0518490103043906\\
4789	0.0504347967420175\\
4790	0.0518246265261598\\
4791	0.0504104129637867\\
4792	0.0489961994014136\\
4793	0.0475819858390405\\
4794	0.0461677722766674\\
4795	0.0447535587142943\\
4796	0.0433393451519212\\
4797	0.0451882486426917\\
4798	0.0469036398002435\\
4799	0.0454894262378704\\
4800	0.0471840968258007\\
4801	0.0487671082979434\\
4802	0.0473528947355703\\
4803	0.0459386811731972\\
4804	0.0445244676108241\\
4805	0.043110254048451\\
4806	0.0416960404860779\\
4807	0.0402818269237048\\
4808	0.0423784113324656\\
4809	0.0409641977700925\\
4810	0.0430023002284316\\
4811	0.0448767794914671\\
4812	0.0466138918005104\\
4813	0.0482335668660712\\
4814	0.0468193533036981\\
4815	0.0484257144878399\\
4816	0.0499318782029734\\
4817	0.0485176646406003\\
4818	0.0471034510782272\\
4819	0.0456892375158541\\
4820	0.0473703121203767\\
4821	0.0459560985580036\\
4822	0.0476191992297536\\
4823	0.0491748246929168\\
4824	0.0506365005133823\\
4825	0.0492222869510092\\
4826	0.0506811897145408\\
4827	0.0492669761521677\\
4828	0.0507232727627858\\
4829	0.0493090592004127\\
4830	0.0478948456380396\\
4831	0.0494333789600825\\
4832	0.0508800128496206\\
4833	0.0494657992872475\\
4834	0.0509105581517845\\
4835	0.0494963445894114\\
4836	0.0480821310270383\\
4837	0.0466679174646652\\
4838	0.0452537039022921\\
4839	0.043839490339919\\
4840	0.0456511663839434\\
4841	0.0473348223272014\\
4842	0.0459206087648283\\
4843	0.0475860877422812\\
4844	0.0491437796873166\\
4845	0.0477295661249435\\
4846	0.0492783243161184\\
4847	0.0478641107537453\\
4848	0.0464498971913722\\
4849	0.0450356836289991\\
4850	0.0467616767836447\\
4851	0.0453474632212716\\
4852	0.0439332496588985\\
4853	0.045738041231254\\
4854	0.0443238276688809\\
4855	0.0429096141065078\\
4856	0.0447911970499314\\
4857	0.0465343305903753\\
4858	0.0481591927908447\\
4859	0.0496815184028615\\
4860	0.0482673048404884\\
4861	0.0497830530131795\\
4862	0.0483688394508064\\
4863	0.0498784371239942\\
4864	0.0484642235616211\\
4865	0.047050009999248\\
4866	0.0486415631995083\\
4867	0.0472273496371352\\
4868	0.0488076161233759\\
4869	0.0473934025610028\\
4870	0.0459791889986298\\
4871	0.0476407442637913\\
4872	0.0462265307014182\\
4873	0.0448123171390451\\
4874	0.043398103576672\\
4875	0.0452425890030107\\
4876	0.0438283754406376\\
4877	0.0424141618782645\\
4878	0.0443342439844752\\
4879	0.0429200304221021\\
4880	0.0448008135045702\\
4881	0.0465432693232762\\
4882	0.0451290557609031\\
4883	0.04371484219853\\
4884	0.0423006286361569\\
4885	0.0408864150737838\\
4886	0.0394722015114107\\
4887	0.0380579879490376\\
4888	0.0366437743866645\\
4889	0.0352295608242914\\
4890	0.0338153472619183\\
4891	0.0365832985355862\\
4892	0.0351690849732131\\
4893	0.03375487141084\\
4894	0.0323406578484669\\
4895	0.0352993100731765\\
4896	0.0378914455285077\\
4897	0.0364772319661346\\
4898	0.0350630184037615\\
4899	0.0336488048413884\\
4900	0.0364374554491971\\
4901	0.035023241886824\\
4902	0.0376469571002708\\
4903	0.039989258463145\\
4904	0.0385750449007719\\
4905	0.0371608313383988\\
4906	0.0395522741928448\\
4907	0.0417136162495439\\
4908	0.0402994026871708\\
4909	0.0388851891247977\\
4910	0.0411078707253472\\
4911	0.0431339072596572\\
4912	0.0417196936972841\\
4913	0.0436952786617999\\
4914	0.0422810650994268\\
4915	0.0442116432518496\\
4916	0.0427974296894765\\
4917	0.0446876518668993\\
4918	0.0432734383045262\\
4919	0.0418592247421531\\
4920	0.0438235103542976\\
4921	0.0456363627000174\\
4922	0.047321023541087\\
4923	0.0488953623314439\\
4924	0.0474811487690708\\
4925	0.0460669352066977\\
4926	0.0446527216443246\\
4927	0.0432385080819515\\
4928	0.0450950215291521\\
4929	0.0468168826695239\\
4930	0.0484234032563164\\
4931	0.0470091896939433\\
4932	0.0486033529438072\\
4933	0.0500988430885182\\
4934	0.0486846295261451\\
4935	0.0501752620643541\\
4936	0.048761048501981\\
4937	0.0502471285260259\\
4938	0.051647431143698\\
4939	0.0529714245570762\\
4940	0.0515572109947031\\
4941	0.0528859960063188\\
4942	0.0514717824439457\\
4943	0.0500575688815726\\
4944	0.0486433553191995\\
4945	0.0501364526384319\\
4946	0.051542968281956\\
4947	0.0528725112580828\\
4948	0.0514582976957097\\
4949	0.0527923553076685\\
4950	0.0513781417452955\\
4951	0.0499639281829224\\
4952	0.0513801837485881\\
4953	0.049965970186215\\
4954	0.0485517566238419\\
4955	0.0500503389327486\\
4956	0.0514617077590849\\
4957	0.0500474941967118\\
4958	0.0486332806343387\\
4959	0.0472190670719656\\
4960	0.0458048535095925\\
4961	0.0443906399472194\\
4962	0.046162263678597\\
4963	0.0447480501162239\\
4964	0.0433338365538508\\
4965	0.0419196229914777\\
4966	0.0438790408252185\\
4967	0.0424648272628454\\
4968	0.0443809311738474\\
4969	0.0461532518390537\\
4970	0.0478032071185745\\
4971	0.0493474008422757\\
4972	0.0479331872799026\\
4973	0.0465189737175295\\
4974	0.0481448391796001\\
4975	0.046730625617227\\
4976	0.0453164120548539\\
4977	0.0439021984924808\\
4978	0.0457092668042155\\
4979	0.0442950532418424\\
4980	0.0460735518648498\\
4981	0.0446593383024767\\
4982	0.0432451247401036\\
4983	0.0418309111777305\\
4984	0.0404166976153574\\
4985	0.0390024840529843\\
4986	0.0375882704906112\\
4987	0.0361740569282381\\
4988	0.0386693124231472\\
4989	0.0372550988607741\\
4990	0.0396369121661813\\
4991	0.0417906192239712\\
4992	0.0403764056615981\\
4993	0.038962192099225\\
4994	0.0411776859177188\\
4995	0.0397634723553457\\
4996	0.0383492587929726\\
4997	0.0406227659503341\\
4998	0.0426898849099811\\
4999	0.0445884316545407\\
5000	0.0463459231957022\\
};
\addlegendentry{Good 1}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.498585786437627\\
2	0.497455217856888\\
3	0.496041004294515\\
4	0.494626790732142\\
5	0.493212577169769\\
6	0.491798363607396\\
7	0.490671709676576\\
8	0.489257496114203\\
9	0.48784328255183\\
10	0.486429068989457\\
11	0.485305589195382\\
12	0.484182782448397\\
13	0.483060651465917\\
14	0.481939198979835\\
15	0.480818427736611\\
16	0.479698340497355\\
17	0.478284126934982\\
18	0.476869913372609\\
19	0.475455699810236\\
20	0.474338930060806\\
21	0.472924716498433\\
22	0.47151050293606\\
23	0.470396221942223\\
24	0.46928265143275\\
25	0.467868437870377\\
26	0.466756491665214\\
27	0.465342278102841\\
28	0.463928064540468\\
29	0.462818685643309\\
30	0.461404472080935\\
31	0.459990258518562\\
32	0.458883489197928\\
33	0.457777461394176\\
34	0.456363247831803\\
35	0.45494903426943\\
36	0.453845671693837\\
37	0.452431458131464\\
38	0.451329825300814\\
39	0.450228955435909\\
40	0.448814741873536\\
41	0.447400528311162\\
42	0.445986314748789\\
43	0.444572101186416\\
44	0.443475994306536\\
45	0.442061780744163\\
46	0.440967480285337\\
47	0.439873973719647\\
48	0.438459760157274\\
49	0.437368087838336\\
50	0.4362772205835\\
51	0.435187161823544\\
52	0.433772948261171\\
53	0.432358734698798\\
54	0.431271613767815\\
55	0.430185317350282\\
56	0.429099848983372\\
57	0.427685635420998\\
58	0.426271421858625\\
59	0.424857208296252\\
60	0.423442994733879\\
61	0.422028781171506\\
62	0.420949666452024\\
63	0.419871410766585\\
64	0.418457197204212\\
65	0.417042983641839\\
66	0.415967875068123\\
67	0.414893642943533\\
68	0.413820291090281\\
69	0.412747823351596\\
70	0.411333609789222\\
71	0.409919396226849\\
72	0.408850180626366\\
73	0.407435967063993\\
74	0.406368854316642\\
75	0.404954640754269\\
76	0.403889654838661\\
77	0.402475441276288\\
78	0.401061227713915\\
79	0.399999632022493\\
80	0.398938972175962\\
81	0.397524758613589\\
82	0.396110545051216\\
83	0.395053356460796\\
84	0.393997123292526\\
85	0.392941849803256\\
86	0.391527636240883\\
87	0.39047462669873\\
88	0.389422591230828\\
89	0.388008377668455\\
90	0.386958644267792\\
91	0.385909899621367\\
92	0.384495686058994\\
93	0.383449282491284\\
94	0.382035068928911\\
95	0.380620855366538\\
96	0.379578196211243\\
97	0.378536557674645\\
98	0.377122344112272\\
99	0.375708130549899\\
100	0.374670329805716\\
101	0.373256116243343\\
102	0.37184190268097\\
103	0.370427689118597\\
104	0.369395254133775\\
105	0.368363886194498\\
106	0.36733359017002\\
107	0.365919376607647\\
108	0.364891645328744\\
109	0.363477431766371\\
110	0.362063218203998\\
111	0.361039603159029\\
112	0.359625389596656\\
113	0.358604422340936\\
114	0.357190208778562\\
115	0.355775995216189\\
116	0.354361781653816\\
117	0.352947568091443\\
118	0.35153335452907\\
119	0.350119140966697\\
120	0.348704927404324\\
121	0.347696275522108\\
122	0.346282061959735\\
123	0.345276247710445\\
124	0.34427162315738\\
125	0.342857409595007\\
126	0.341443196032634\\
127	0.340028982470261\\
128	0.338614768907888\\
129	0.337200555345515\\
130	0.335786341783141\\
131	0.334793292927726\\
132	0.333379079365352\\
133	0.332389071654488\\
134	0.330974858092115\\
135	0.329987931838066\\
136	0.32900228351276\\
137	0.327588069950387\\
138	0.326605561230802\\
139	0.325191347668429\\
140	0.323777134106056\\
141	0.322362920543683\\
142	0.321387409286149\\
143	0.320413229627256\\
144	0.319440387840954\\
145	0.318026174278581\\
146	0.316611960716208\\
147	0.315644418075291\\
148	0.314678244611646\\
149	0.313713446789506\\
150	0.312750031105529\\
151	0.31178800408887\\
152	0.310827372301237\\
153	0.309868142336963\\
154	0.308453928774589\\
155	0.307039715212216\\
156	0.305625501649843\\
157	0.30421128808747\\
158	0.303261953251743\\
159	0.302314073677926\\
160	0.300899860115553\\
161	0.299955641308854\\
162	0.298541427746481\\
163	0.297600921827649\\
164	0.296186708265276\\
165	0.294772494702903\\
166	0.29335828114053\\
167	0.291944067578157\\
168	0.291014266517844\\
169	0.289600052955471\\
170	0.288674172716224\\
171	0.287749858734776\\
172	0.286827118415375\\
173	0.285412904853002\\
174	0.28449418870449\\
175	0.283079975142117\\
176	0.281665761579744\\
177	0.280251548017371\\
178	0.278837334454998\\
179	0.277930303176926\\
180	0.276516089614553\\
181	0.27510187605218\\
182	0.274201731525855\\
183	0.273303274576142\\
184	0.271889061013769\\
185	0.270474847451396\\
186	0.269060633889023\\
187	0.268172031800143\\
188	0.26728517135244\\
189	0.266400060678647\\
190	0.264985847116274\\
191	0.263571633553901\\
192	0.262157419991528\\
193	0.260743206429155\\
194	0.259328992866782\\
195	0.257914779304409\\
196	0.256500565742036\\
197	0.25563770128031\\
198	0.254223487717937\\
199	0.253365561686298\\
200	0.251951348123925\\
201	0.251098438786714\\
202	0.249684225224341\\
203	0.248836412507317\\
204	0.247422198944944\\
205	0.24600798538257\\
206	0.245168636721503\\
207	0.24375442315913\\
208	0.242340209596757\\
209	0.240925996034384\\
210	0.23951178247201\\
211	0.238688025691252\\
212	0.237273812128879\\
213	0.235859598566506\\
214	0.234445385004133\\
215	0.233634388076776\\
216	0.232220174514403\\
217	0.231414957808281\\
218	0.230000744245908\\
219	0.228586530683535\\
220	0.227790994677597\\
221	0.226376781115224\\
222	0.224962567552851\\
223	0.224176997936783\\
224	0.223393631238891\\
225	0.222612476709817\\
226	0.221833543605788\\
227	0.220419330043415\\
228	0.219005116481042\\
229	0.218236647449709\\
230	0.216822433887336\\
231	0.216060465361151\\
232	0.21530079707156\\
233	0.21454343828242\\
234	0.213788398253246\\
235	0.212374184690873\\
236	0.2109599711285\\
237	0.210216128136813\\
238	0.209474657229776\\
239	0.208060443667403\\
240	0.207325942950704\\
241	0.205911729388331\\
242	0.205184321558965\\
243	0.203770107996592\\
244	0.203049918487244\\
245	0.202332190583624\\
246	0.201616933306108\\
247	0.200202719743735\\
248	0.198788506181362\\
249	0.198085708781593\\
250	0.19667149521922\\
251	0.195976355644054\\
252	0.195283766666302\\
253	0.193869553103929\\
254	0.192455339541556\\
255	0.191775952856807\\
256	0.190361739294434\\
257	0.189690434242781\\
258	0.188276220680407\\
259	0.187613144758923\\
260	0.18619893119655\\
261	0.185544235185263\\
262	0.184892219144662\\
263	0.184242890967361\\
264	0.183596258479595\\
265	0.182952329439403\\
266	0.18231111153481\\
267	0.180896897972437\\
268	0.179482684410063\\
269	0.178856409565579\\
270	0.178232893728721\\
271	0.177612144006152\\
272	0.176994167418613\\
273	0.17557995385624\\
274	0.174165740293867\\
275	0.172751526731494\\
276	0.171337313169121\\
277	0.169923099606748\\
278	0.169341152855447\\
279	0.168762066217939\\
280	0.167347852655566\\
281	0.165933639093193\\
282	0.165371702121692\\
283	0.163957488559319\\
284	0.162543274996946\\
285	0.161129061434573\\
286	0.1597148478722\\
287	0.159186095856586\\
288	0.158660284987151\\
289	0.15813741834407\\
290	0.156723204781697\\
291	0.155308991219324\\
292	0.153894777656951\\
293	0.152480564094577\\
294	0.151066350532204\\
295	0.149652136969831\\
296	0.148237923407458\\
297	0.147777725882186\\
298	0.146363512319813\\
299	0.14494929875744\\
300	0.14451074604648\\
301	0.143096532484106\\
302	0.142670612305104\\
303	0.142247642517131\\
304	0.141827620167595\\
305	0.140413406605222\\
306	0.138999193042849\\
307	0.137584979480476\\
308	0.137198649606942\\
309	0.136815214092622\\
310	0.135401000530249\\
311	0.133986786967876\\
312	0.132572573405502\\
313	0.131158359843129\\
314	0.129744146280756\\
315	0.129419934543447\\
316	0.128005720981073\\
317	0.1265915074187\\
318	0.125177293856327\\
319	0.124892848735822\\
320	0.124610976677937\\
321	0.123196763115564\\
322	0.122930480332059\\
323	0.121516266769686\\
324	0.121265859173352\\
325	0.119851645610979\\
326	0.119617402131756\\
327	0.119385469355598\\
328	0.119155833422317\\
329	0.118928480395223\\
330	0.11751426683285\\
331	0.116100053270477\\
332	0.114685839708104\\
333	0.114504745740942\\
334	0.113090532178569\\
335	0.111676318616196\\
336	0.111528455502957\\
337	0.110114241940584\\
338	0.108700028378211\\
339	0.108586838912587\\
340	0.107172625350214\\
341	0.107077977822312\\
342	0.10698449667489\\
343	0.105570283112517\\
344	0.105495663913897\\
345	0.105421992237233\\
346	0.105349257366697\\
347	0.105277448675249\\
348	0.103863235112876\\
349	0.102449021550502\\
350	0.102415215083258\\
351	0.102381864277677\\
352	0.102348963286969\\
353	0.100934749724596\\
354	0.10092165279077\\
355	0.0995074392283966\\
356	0.0980932256660235\\
357	0.098120715700174\\
358	0.0967065021378009\\
359	0.0952922885754278\\
360	0.0953621547675815\\
361	0.095430933662562\\
362	0.0940167201001889\\
363	0.0941067214911411\\
364	0.0941952842873156\\
365	0.0942824341669376\\
366	0.0943681962626697\\
367	0.0929539827002966\\
368	0.093061181692061\\
369	0.093166628139006\\
370	0.0917524145766329\\
371	0.0903382010142598\\
372	0.0904894531646142\\
373	0.0906380886558213\\
374	0.0907841612638057\\
375	0.0909277233560025\\
376	0.0895135097936295\\
377	0.0896791846365189\\
378	0.0882649710741458\\
379	0.0868507575117727\\
380	0.0870648700606387\\
381	0.0872749781809237\\
382	0.0874811758656796\\
383	0.0860669623033066\\
384	0.0846527487409335\\
385	0.0832385351785604\\
386	0.0835233106233093\\
387	0.0821090970609362\\
388	0.0806948834985631\\
389	0.0810332142129263\\
390	0.0796190006505532\\
391	0.0782047870881801\\
392	0.076790573525807\\
393	0.0753763599634339\\
394	0.0758383494480893\\
395	0.0744241358857162\\
396	0.0730099223233431\\
397	0.07159570876097\\
398	0.0701814951985969\\
399	0.0707823620479067\\
400	0.0713661230111873\\
401	0.0719335409326365\\
402	0.0705193273702635\\
403	0.0691051138078904\\
404	0.0676909002455173\\
405	0.0683659092481325\\
406	0.0669516956857594\\
407	0.0676497715103658\\
408	0.0683260506884692\\
409	0.0669118371260961\\
410	0.0676111712155502\\
411	0.0661969576531772\\
412	0.0647827440908041\\
413	0.063368530528431\\
414	0.0641860454763767\\
415	0.0627718319140036\\
416	0.0613576183516305\\
417	0.0622482751547734\\
418	0.0608340615924003\\
419	0.0594198480300272\\
420	0.0580056344676541\\
421	0.056591420905281\\
422	0.0576761966592216\\
423	0.0587139713420668\\
424	0.0597084069138732\\
425	0.0582941933515001\\
426	0.056879979789127\\
427	0.0579520778738678\\
428	0.0589781798519506\\
429	0.0575639662895775\\
430	0.0561497527272044\\
431	0.0572541852740027\\
432	0.0583100331675827\\
433	0.0593211544670654\\
434	0.0602909362518467\\
435	0.0612223713894136\\
436	0.0598081578270405\\
437	0.0583939442646674\\
438	0.0594015803995219\\
439	0.0579873668371488\\
440	0.0565731532747757\\
441	0.0551589397124026\\
442	0.0563086143787496\\
443	0.0548944008163765\\
444	0.0534801872540034\\
445	0.0520659736916303\\
446	0.0533679554908364\\
447	0.0546036721147825\\
448	0.055779419094624\\
449	0.0569005735682178\\
450	0.0579717717929115\\
451	0.0589970447575761\\
452	0.0599799234024215\\
453	0.0585657098400484\\
454	0.0595662430061544\\
455	0.0605262157127171\\
456	0.059112002150344\\
457	0.0576977885879709\\
458	0.0587346456766279\\
459	0.0597282334146308\\
460	0.0583140198522577\\
461	0.0568998062898846\\
462	0.0579710380296768\\
463	0.0565568244673037\\
464	0.0551426109049306\\
465	0.0537283973425575\\
466	0.0523141837801844\\
467	0.0508999702178113\\
468	0.0494857566554382\\
469	0.0509293625101149\\
470	0.0522919627397703\\
471	0.0508777491773972\\
472	0.0522431663676388\\
473	0.0508289528052657\\
474	0.0521970384726076\\
475	0.0507828249102345\\
476	0.0521534378416079\\
477	0.0534508644335581\\
478	0.0546824706860002\\
479	0.055854485479134\\
480	0.054440271916761\\
481	0.055623792554789\\
482	0.0542095789924159\\
483	0.0527953654300428\\
484	0.0540598217676764\\
485	0.0526456082053033\\
486	0.0539176843650625\\
487	0.0525034708026894\\
488	0.0510892572403163\\
489	0.0524431668387887\\
490	0.0537256126271379\\
491	0.0523113990647648\\
492	0.0508971855023917\\
493	0.0522615412231996\\
494	0.0535533587675886\\
495	0.0547799012565969\\
496	0.0559473162293844\\
497	0.0545331026670113\\
498	0.0531188891046382\\
499	0.0517046755422651\\
500	0.053025637372719\\
501	0.0516114238103459\\
502	0.0501972102479728\\
503	0.0487829966855998\\
504	0.0473687831232267\\
505	0.0459545695608536\\
506	0.0476177726207826\\
507	0.049173487059107\\
508	0.0477592734967339\\
509	0.0493061886510064\\
510	0.0478919750886333\\
511	0.0494306853924316\\
512	0.0480164718300585\\
513	0.0495475258154101\\
514	0.0509875689270065\\
515	0.0495733553646334\\
516	0.0481591418022603\\
517	0.0467449282398872\\
518	0.0483560986402738\\
519	0.0498664666759605\\
520	0.0512882542515122\\
521	0.0526314236085068\\
522	0.0512172100461337\\
523	0.0525642042127627\\
524	0.0511499906503897\\
525	0.0525006134924633\\
526	0.0510863999300902\\
527	0.0524404643522852\\
528	0.0510262507899121\\
529	0.0523835784254134\\
530	0.0509693648630403\\
531	0.0495551513006672\\
532	0.0509947552027845\\
533	0.0523537946087792\\
534	0.0509395810464061\\
535	0.052301624244144\\
536	0.053591367935128\\
537	0.0548160374930458\\
538	0.0559817505854451\\
539	0.054567537023072\\
540	0.0557449990970303\\
541	0.0568677190448928\\
542	0.0579403531812233\\
543	0.0589669489766216\\
544	0.0599510510587187\\
545	0.0585368374963456\\
546	0.0595385616970288\\
547	0.0581243481346557\\
548	0.0567101345722826\\
549	0.0552959210099095\\
550	0.0538817074475364\\
551	0.0550921574850503\\
552	0.0562449400740929\\
553	0.0573451101354024\\
554	0.0583970415660965\\
555	0.0569828280037234\\
556	0.0555686144413503\\
557	0.0541544008789772\\
558	0.0527401873166041\\
559	0.051325973754231\\
560	0.0499117601918579\\
561	0.0513309741762933\\
562	0.0526718487163125\\
563	0.0539425865973375\\
564	0.0525283730349644\\
565	0.0511141594725913\\
566	0.0496999459102182\\
567	0.0511312355701782\\
568	0.0497170220078051\\
569	0.048302808445432\\
570	0.0498164030331187\\
571	0.0512410406849388\\
572	0.0498268271225657\\
573	0.0512508708686389\\
574	0.0525960515144108\\
575	0.0511818379520377\\
576	0.0497676243896646\\
577	0.0511950444791216\\
578	0.0497808309167485\\
579	0.0512074971394842\\
580	0.0497932835771111\\
581	0.0512192393323187\\
582	0.0525661241009799\\
583	0.0538422621415829\\
584	0.0550546350303033\\
585	0.0562091671540921\\
586	0.0573109374320349\\
587	0.0583643393471616\\
588	0.0569501257847885\\
589	0.0580191614565213\\
590	0.0566049478941482\\
591	0.0551907343317751\\
592	0.0563389319775436\\
593	0.0549247184151705\\
594	0.0560853265417922\\
595	0.0571926523009728\\
596	0.0557784387385997\\
597	0.0568996377735578\\
598	0.0554854242111847\\
599	0.0566200125773873\\
600	0.0577035264050252\\
601	0.05874013976863\\
602	0.0573259262062569\\
603	0.0559117126438838\\
604	0.0544974990815107\\
605	0.0556782918702692\\
606	0.0568040512755802\\
607	0.0578794727491171\\
608	0.058908635905988\\
609	0.0574944223436149\\
610	0.0560802087812418\\
611	0.0571877646507367\\
612	0.0557735510883636\\
613	0.0543593375259905\\
614	0.0555467258718395\\
615	0.0541325123094664\\
616	0.0553308018474266\\
617	0.0539165882850535\\
618	0.0525023747226804\\
619	0.0537817794391814\\
620	0.0523675658768083\\
621	0.0509533523144352\\
622	0.0495391387520621\\
623	0.048124925189689\\
624	0.0467107116273159\\
625	0.0452964980649428\\
626	0.0470044101034175\\
627	0.0455901965410444\\
628	0.0472779954060577\\
629	0.0488550541051814\\
630	0.0474408405428083\\
631	0.0460266269804352\\
632	0.0446124134180621\\
633	0.0463681999835021\\
634	0.0480039507563335\\
635	0.0465897371939604\\
636	0.0482109851893237\\
637	0.0497301561176834\\
638	0.0511597171837801\\
639	0.0525098143725647\\
640	0.0537888374541817\\
641	0.0550038191473813\\
642	0.0535896055850082\\
643	0.0548143619253521\\
644	0.0559801538810566\\
645	0.0570922169798337\\
646	0.058155072337157\\
647	0.0591726562183055\\
648	0.0577584426559324\\
649	0.0563442290935593\\
650	0.0574399683429015\\
651	0.0584878271025927\\
652	0.0594915757597639\\
653	0.0580773621973908\\
654	0.0566631486350177\\
655	0.0552489350726446\\
656	0.0538347215102715\\
657	0.0550474623050474\\
658	0.0562023291383085\\
659	0.0573044055305614\\
660	0.0558901919681883\\
661	0.0570063214097864\\
662	0.0555921078474133\\
663	0.0541778942850402\\
664	0.0527636807226671\\
665	0.0540297456075206\\
666	0.0526155320451475\\
667	0.0538891437453976\\
668	0.0550992315990103\\
669	0.0562516846149757\\
670	0.0548374710526026\\
671	0.0534232574902295\\
672	0.0520090439278564\\
673	0.0505948303654833\\
674	0.0491806168031102\\
675	0.0477664032407371\\
676	0.0493128764088378\\
677	0.0478986628464647\\
678	0.0464844492840916\\
679	0.0450702357217185\\
680	0.0467938215068017\\
681	0.0453796079444286\\
682	0.0470818020074914\\
683	0.0456675884451183\\
684	0.0442533748827452\\
685	0.0428391613203721\\
686	0.0447261644923718\\
687	0.0433119509299987\\
688	0.0418977373676256\\
689	0.0438589174451627\\
690	0.0424447038827896\\
691	0.0443623867244494\\
692	0.0461360394307631\\
693	0.04472182586839\\
694	0.0433076123060169\\
695	0.0418933987436438\\
696	0.0438549283885169\\
697	0.0424407148261438\\
698	0.044358710836975\\
699	0.0429444972746019\\
700	0.0415302837122288\\
701	0.0401160701498557\\
702	0.0422271609283371\\
703	0.040812947365964\\
704	0.0393987338035909\\
705	0.0379845202412178\\
706	0.0365703066788447\\
707	0.0351560931164716\\
708	0.0337418795540985\\
709	0.0323276659917254\\
710	0.0309134524293523\\
711	0.0294992388669792\\
712	0.0280850253046061\\
713	0.026670811742233\\
714	0.0252565981798599\\
715	0.0238423846174868\\
716	0.0283596816194382\\
717	0.0319321727082335\\
718	0.0305179591458605\\
719	0.0337377827273667\\
720	0.0323235691649936\\
721	0.0352845332173026\\
722	0.0378783464967856\\
723	0.0364641329344125\\
724	0.0350499193720394\\
725	0.0376705612036598\\
726	0.0400105087612322\\
727	0.0385962951988591\\
728	0.037182081636486\\
729	0.0357678680741129\\
730	0.0343536545117398\\
731	0.03705607302963\\
732	0.0356418594672569\\
733	0.0381954904099448\\
734	0.0367812768475717\\
735	0.0353670632851986\\
736	0.0379515237178047\\
737	0.0402636784901756\\
738	0.0423618453545391\\
739	0.0442860452879359\\
740	0.0460651933210231\\
741	0.0477210060852901\\
742	0.0492702957647505\\
743	0.0478560822023774\\
744	0.0493970072499568\\
745	0.0479827936875837\\
746	0.0465685801252106\\
747	0.0481912071935174\\
748	0.0497115820026166\\
749	0.0482973684402435\\
750	0.0468831548778704\\
751	0.0454689413154973\\
752	0.0440547277531242\\
753	0.0458506431246947\\
754	0.0444364295623216\\
755	0.0462047704407585\\
756	0.0447905568783854\\
757	0.0433763433160123\\
758	0.0452224635076167\\
759	0.0438082499452436\\
760	0.0423940363828705\\
761	0.0443157013615285\\
762	0.0429014877991554\\
763	0.0414872742367823\\
764	0.0400730606744092\\
765	0.0421879350792954\\
766	0.0407737215169223\\
767	0.0428279516230678\\
768	0.0447158188485403\\
769	0.0433016052861672\\
770	0.0451533527731062\\
771	0.0437391392107331\\
772	0.0455582164444122\\
773	0.0472481928015427\\
774	0.0488271382967303\\
775	0.0474129247343572\\
776	0.0459987111719841\\
777	0.0476589610594357\\
778	0.0462447474970626\\
779	0.0448305339346895\\
780	0.0465708970374826\\
781	0.0451566834751095\\
782	0.0468742622711203\\
783	0.0484770851245809\\
784	0.0470628715622078\\
785	0.0456486579998347\\
786	0.0442344444374616\\
787	0.0460173176258275\\
788	0.0476763243973128\\
789	0.0492283914370005\\
790	0.0506869379244513\\
791	0.052062819049749\\
792	0.0506486054873759\\
793	0.0520265982429548\\
794	0.0506123846805817\\
795	0.0491981711182086\\
796	0.0477839575558355\\
797	0.0463697439934624\\
798	0.0480053932092243\\
799	0.0465911796468512\\
800	0.0482123336649783\\
801	0.0467981201026052\\
802	0.0453839065402321\\
803	0.043969692977859\\
804	0.0457718165481677\\
805	0.0474473068014273\\
806	0.0490136914177701\\
807	0.047599477855397\\
808	0.0461852642930239\\
809	0.0447710507306508\\
810	0.0465156050312015\\
811	0.0451013914688284\\
812	0.0468228096825847\\
813	0.0484289478931192\\
814	0.0499349166264553\\
815	0.0485207030640822\\
816	0.0471064895017091\\
817	0.045692275939336\\
818	0.0473731447148414\\
819	0.0459589311524683\\
820	0.0476218421595972\\
821	0.0491773028018329\\
822	0.050638833702453\\
823	0.0520173652705914\\
824	0.0533218852600167\\
825	0.0519076716976436\\
826	0.0504934581352705\\
827	0.0490792445728974\\
828	0.0505465210878065\\
829	0.0491323075254334\\
830	0.0505964720275162\\
831	0.051977341809302\\
832	0.0505631282469289\\
833	0.0519458412423168\\
834	0.0505316276799437\\
835	0.0519160842323162\\
836	0.0505018706699431\\
837	0.0518879762712218\\
838	0.0504737627088487\\
839	0.0518614277591933\\
840	0.0531741224665649\\
841	0.0544194987512313\\
842	0.0530052851888582\\
843	0.0542591330421236\\
844	0.0554513259648582\\
845	0.0540371124024851\\
846	0.0552400141882445\\
847	0.0563859258958502\\
848	0.0549717123334771\\
849	0.0561301193105444\\
850	0.0547159057481713\\
851	0.0533016921857982\\
852	0.0545407031354039\\
853	0.0557194403072048\\
854	0.0568433239593334\\
855	0.0579170253601754\\
856	0.0565028117978023\\
857	0.0550885982354292\\
858	0.0562415466769416\\
859	0.0573418684464229\\
860	0.0583939392948804\\
861	0.0569797257325073\\
862	0.0555655121701342\\
863	0.0566964268845292\\
864	0.0552822133221561\\
865	0.053867999759783\\
866	0.0550791176904662\\
867	0.0536649041280931\\
868	0.0548859576650472\\
869	0.056048384144201\\
870	0.0571573718907802\\
871	0.0582174035842517\\
872	0.0568031900218786\\
873	0.0578786492434255\\
874	0.0589078471650095\\
875	0.0598943554596272\\
876	0.0608413219308657\\
877	0.0617515377488734\\
878	0.0603373241865003\\
879	0.0612669559660284\\
880	0.0598527424036553\\
881	0.0608013505025445\\
882	0.0617130944241485\\
883	0.0625904748509754\\
884	0.0611762612886023\\
885	0.0620737508813166\\
886	0.0629378168530368\\
887	0.0637706045898593\\
888	0.0623563910274862\\
889	0.0609421774651131\\
890	0.05952796390274\\
891	0.0604894633156733\\
892	0.0614132000091866\\
893	0.0623017708028828\\
894	0.0631574984382447\\
895	0.0639824703999087\\
896	0.0647785709337777\\
897	0.0655475076663051\\
898	0.0662908338986907\\
899	0.0670099674058904\\
900	0.0655957538435174\\
901	0.0663374931889297\\
902	0.0649232796265566\\
903	0.065687350295214\\
904	0.0642731367328409\\
905	0.0628589231704678\\
906	0.0636945310988922\\
907	0.0645006236412574\\
908	0.0652789680458254\\
909	0.0660311698002207\\
910	0.0646169562378476\\
911	0.0653913532890223\\
912	0.0661398317206846\\
913	0.066863835818655\\
914	0.0654496222562819\\
915	0.0640354086939088\\
916	0.0648296819534643\\
917	0.0655968975139245\\
918	0.0641826839515514\\
919	0.0649718895597456\\
920	0.0635576759973725\\
921	0.0643685493976372\\
922	0.0651513925898552\\
923	0.0659078364856825\\
924	0.0644936229233094\\
925	0.0630794093609363\\
926	0.0639071533195683\\
927	0.0624929397571952\\
928	0.0610787261948221\\
929	0.059664512632449\\
930	0.0606205749677189\\
931	0.0592063614053458\\
932	0.0577921478429727\\
933	0.0563779342805996\\
934	0.0549637207182265\\
935	0.0535495071558534\\
936	0.0521352935934803\\
937	0.0507210800311072\\
938	0.0493068664687341\\
939	0.0507608407748192\\
940	0.0521326597934404\\
941	0.0507184462310673\\
942	0.052092594039092\\
943	0.053393187808663\\
944	0.0546276521402583\\
945	0.0532134385778852\\
946	0.0544568498564688\\
947	0.0556395796834039\\
948	0.0542253661210308\\
949	0.0528111525586577\\
950	0.0513969389962846\\
951	0.0527342775496423\\
952	0.0513200639872692\\
953	0.0526615242345077\\
954	0.0539327885099492\\
955	0.0551407526644064\\
956	0.0537265391020333\\
957	0.0523123255396602\\
958	0.0536015160943549\\
959	0.0548256860431565\\
960	0.0559909451047281\\
961	0.054576731542355\\
962	0.0531625179799819\\
963	0.0517483044176088\\
964	0.0530669602280376\\
965	0.0516527466656645\\
966	0.0529764582934598\\
967	0.0542317579600367\\
968	0.0528175443976636\\
969	0.0540808759171396\\
970	0.0526666623547665\\
971	0.0512524487923934\\
972	0.0498382352300203\\
973	0.051261629291284\\
974	0.0526062308152148\\
975	0.0538803177458777\\
976	0.055090835479714\\
977	0.0536766219173409\\
978	0.0522624083549678\\
979	0.0535541810012051\\
980	0.052139967438832\\
981	0.0534380945852102\\
982	0.0546703330966812\\
983	0.0558429220691896\\
984	0.0569611933947328\\
985	0.0580297465689567\\
986	0.0590525823579754\\
987	0.0576383687956023\\
988	0.0586777527099174\\
989	0.0572635391475443\\
990	0.0583189835620022\\
991	0.0593297326378575\\
992	0.0602991697334189\\
993	0.0612302845870511\\
994	0.0621257345709293\\
995	0.0629878941929384\\
996	0.0638188954936646\\
997	0.0646206613076715\\
998	0.0653949328733595\\
999	0.0661432929237031\\
1000	0.066867185131184\\
1001	0.0654529715688109\\
1002	0.0640387580064378\\
1003	0.0648329157591844\\
1004	0.0634187021968113\\
1005	0.0620044886344382\\
1006	0.0605902750720651\\
1007	0.059176061509692\\
1008	0.0601516885793141\\
1009	0.0610885537576623\\
1010	0.0619893623645539\\
1011	0.0605751488021808\\
1012	0.061495578390238\\
1013	0.0623810644150431\\
1014	0.06096685085267\\
1015	0.0618722807401293\\
1016	0.0627437653053442\\
1017	0.0635835024829224\\
1018	0.0643934720925174\\
1019	0.0629792585301443\\
1020	0.0638105676928382\\
1021	0.0623963541304651\\
1022	0.060982140568092\\
1023	0.061886988864156\\
1024	0.0604727753017829\\
1025	0.0613971571739928\\
1026	0.0622863296761656\\
1027	0.0608721161137925\\
1028	0.0594579025514194\\
1029	0.0604222013510491\\
1030	0.059007987788676\\
1031	0.0575937742263029\\
1032	0.058635057948786\\
1033	0.0596327351764047\\
1034	0.0605900605987681\\
1035	0.059175847036395\\
1036	0.0577616334740219\\
1037	0.0563474199116488\\
1038	0.0574430170284346\\
1039	0.0560288034660615\\
1040	0.0571386730089608\\
1041	0.0581995144100645\\
1042	0.0567853008476914\\
1043	0.0578615443952776\\
1044	0.0588914646304955\\
1045	0.0598786407622765\\
1046	0.0608262269073945\\
1047	0.0594120133450214\\
1048	0.0579977997826483\\
1049	0.0565835862202752\\
1050	0.0551693726579021\\
1051	0.053755159095529\\
1052	0.0523409455331559\\
1053	0.0536286578683141\\
1054	0.052214444305941\\
1055	0.0535087026638794\\
1056	0.0547374490163759\\
1057	0.0533232354540028\\
1058	0.0519090218916297\\
1059	0.0532192163624604\\
1060	0.0544623391139881\\
1061	0.0556448071950773\\
1062	0.0567720950479489\\
1063	0.0578489179026372\\
1064	0.0588793716108832\\
1065	0.0598670409553442\\
1066	0.0584528273929711\\
1067	0.057038613830598\\
1068	0.0581037970617256\\
1069	0.0591235269486433\\
1070	0.0577093133862702\\
1071	0.0587456809855672\\
1072	0.0597388164208516\\
1073	0.0606919305812277\\
1074	0.0616078679117816\\
1075	0.0601936543494085\\
1076	0.0587794407870354\\
1077	0.0573652272246623\\
1078	0.0584162938168235\\
1079	0.0594230033736192\\
1080	0.0603886990754772\\
1081	0.0589744855131041\\
1082	0.0599582811068412\\
1083	0.060902730161652\\
1084	0.0594885165992789\\
1085	0.0580743030369058\\
1086	0.0590952690434969\\
1087	0.0600741633986665\\
1088	0.0610140626234962\\
1089	0.0595998490611231\\
1090	0.060558483055667\\
1091	0.0591442694932939\\
1092	0.0601211811819199\\
1093	0.0587069676195468\\
1094	0.0572927540571737\\
1095	0.0583469391355115\\
1096	0.0569327255731384\\
1097	0.0555185120107653\\
1098	0.0541042984483922\\
1099	0.0526900848860191\\
1100	0.0539598934986574\\
1101	0.0551665404878499\\
1102	0.0563158619049533\\
1103	0.0574128654571472\\
1104	0.0559986518947741\\
1105	0.054584438332401\\
1106	0.0531702247700279\\
1107	0.0544157960185896\\
1108	0.0530015824562165\\
1109	0.0542556167023713\\
1110	0.0528414031399982\\
1111	0.0514271895776251\\
1112	0.0527629096087229\\
1113	0.0513486960463498\\
1114	0.0499344824839767\\
1115	0.0485202689216036\\
1116	0.0500207415178297\\
1117	0.0514337822492959\\
1118	0.0527691497998157\\
1119	0.0540349368964224\\
1120	0.0552379440501278\\
1121	0.0538237304877547\\
1122	0.0550370077171892\\
1123	0.05619236256166\\
1124	0.0547781489992869\\
1125	0.0533639354369138\\
1126	0.0545998516874833\\
1127	0.0531856381251102\\
1128	0.0517714245627371\\
1129	0.050357211000364\\
1130	0.0517513609956209\\
1131	0.0530698553952525\\
1132	0.0543204570124957\\
1133	0.0555097074858684\\
1134	0.0540954939234953\\
1135	0.0552955712378691\\
1136	0.0564389107140376\\
1137	0.0550246971516645\\
1138	0.0561806268805396\\
1139	0.0572836753013412\\
1140	0.0558694617389682\\
1141	0.0569865300582437\\
1142	0.0555723164958706\\
1143	0.0541581029334975\\
1144	0.0527438893711244\\
1145	0.0513296758087513\\
1146	0.0526706200378326\\
1147	0.0539414205522964\\
1148	0.0551489650895307\\
1149	0.0537347515271576\\
1150	0.0523205379647845\\
1151	0.0536093041831716\\
1152	0.0548330908409488\\
1153	0.0534188772785757\\
1154	0.0520046637162026\\
1155	0.0533098477257293\\
1156	0.0518956341633562\\
1157	0.0532065314608321\\
1158	0.051792317898459\\
1159	0.0503781043360859\\
1160	0.0517710896173582\\
1161	0.0503568760549851\\
1162	0.048942662492612\\
1163	0.0504179802518882\\
1164	0.0518087453009304\\
1165	0.053124212903694\\
1166	0.0543720878412236\\
1167	0.0529578742788505\\
1168	0.0515436607164774\\
1169	0.0501294471541043\\
1170	0.0515363569885755\\
1171	0.0501221434262024\\
1172	0.0487079298638293\\
1173	0.0501971728152656\\
1174	0.0516002764105294\\
1175	0.0501860628481563\\
1176	0.0487718492857832\\
1177	0.0502572870244842\\
1178	0.051657020744391\\
1179	0.0502428071820179\\
1180	0.051643351873995\\
1181	0.0502291383116219\\
1182	0.0516304489846026\\
1183	0.052955343042221\\
1184	0.0515411294798479\\
1185	0.0501269159174748\\
1186	0.0487127023551018\\
1187	0.0502016608484768\\
1188	0.0487874472861037\\
1189	0.050271957967448\\
1190	0.0488577444050749\\
1191	0.0503380843665976\\
1192	0.0489238708042245\\
1193	0.0504002984342302\\
1194	0.0517920475472935\\
1195	0.0531083951991333\\
1196	0.0516941816367602\\
1197	0.0530156987071116\\
1198	0.0542690224909612\\
1199	0.0528548089285881\\
1200	0.0541162526830049\\
1201	0.0553153271667519\\
1202	0.0539011136043788\\
1203	0.0551106186774927\\
1204	0.0562625413631067\\
1205	0.0573619248194784\\
1206	0.0584131333412207\\
1207	0.0569989197788476\\
1208	0.0580658296620769\\
1209	0.0566516160997038\\
1210	0.0552374025373307\\
1211	0.0538231889749576\\
1212	0.0550364926394644\\
1213	0.0561918715321145\\
1214	0.0572944162193129\\
1215	0.0583485296872035\\
1216	0.0593580508272376\\
1217	0.0603263507447784\\
1218	0.0612564088728249\\
1219	0.0598421953104518\\
1220	0.0584279817480787\\
1221	0.0594342070235055\\
1222	0.0580199934611324\\
1223	0.0566057798987593\\
1224	0.0551915663363862\\
1225	0.0563397253541889\\
1226	0.0549255117918158\\
1227	0.0535112982294427\\
1228	0.0547399163851664\\
1229	0.0533257028227933\\
1230	0.0545635191212786\\
1231	0.0531493055589055\\
1232	0.054395923680976\\
1233	0.0529817101186029\\
1234	0.0542367451690196\\
1235	0.0528225316066465\\
1236	0.0514083180442734\\
1237	0.0499941044819003\\
1238	0.0514086515844674\\
1239	0.0499944380220943\\
1240	0.0514089662524544\\
1241	0.0499947526900813\\
1242	0.0514092631162833\\
1243	0.0527459420519689\\
1244	0.0540129083251549\\
1245	0.0552169828835762\\
1246	0.0538027693212031\\
1247	0.05238855575883\\
1248	0.0509743421964569\\
1249	0.0523344921696105\\
1250	0.0536225376791126\\
1251	0.0548456733053139\\
1252	0.0534314597429408\\
1253	0.0520172461805677\\
1254	0.0533217723943526\\
1255	0.0519075588319795\\
1256	0.053217830092618\\
1257	0.0544610220650287\\
1258	0.0556435529425313\\
1259	0.0567708980829853\\
1260	0.0553566845206122\\
1261	0.0564972004811868\\
1262	0.0575861438015056\\
1263	0.0561719302391325\\
1264	0.0547577166767594\\
1265	0.0533435031143863\\
1266	0.0545804344521533\\
1267	0.05575728410972\\
1268	0.0568794450945544\\
1269	0.0579515665518394\\
1270	0.0565373529894663\\
1271	0.0576245185819266\\
1272	0.0562103050195535\\
1273	0.0547960914571804\\
1274	0.0559627436550563\\
1275	0.0570755926882736\\
1276	0.0556613791259005\\
1277	0.0567879103035639\\
1278	0.0553736967411909\\
1279	0.0565134278232993\\
1280	0.0576016523837648\\
1281	0.0586426002687596\\
1282	0.0596399672909645\\
1283	0.0582257537285914\\
1284	0.0568115401662183\\
1285	0.0553973266038452\\
1286	0.0565359682947344\\
1287	0.0576231951516718\\
1288	0.0586632251602266\\
1289	0.059659744315856\\
1290	0.0606159960958851\\
1291	0.0615348524382547\\
1292	0.0601206388758816\\
1293	0.0610587182844676\\
1294	0.0619606580939757\\
1295	0.0628288824621813\\
1296	0.0614146688998082\\
1297	0.0600004553374351\\
1298	0.058586241775062\\
1299	0.0571720282126889\\
1300	0.0582314256215971\\
1301	0.056817212059224\\
1302	0.0554029984968509\\
1303	0.0539887849344778\\
1304	0.0525745713721047\\
1305	0.053850277148044\\
1306	0.0550622590989923\\
1307	0.0562164355473353\\
1308	0.0548022219849622\\
1309	0.0559685854706532\\
1310	0.0545543719082801\\
1311	0.053140158345907\\
1312	0.0517259447835339\\
1313	0.0503117312211608\\
1314	0.0517084198639941\\
1315	0.0530291836343123\\
1316	0.0542818290832441\\
1317	0.0554729322286119\\
1318	0.0566080945610354\\
1319	0.0551938809986623\\
1320	0.0537796674362892\\
1321	0.0549950974358598\\
1322	0.0561524104791491\\
1323	0.054738196916776\\
1324	0.0559075787996882\\
1325	0.0570229213238702\\
1326	0.0556087077614971\\
1327	0.0567376454775867\\
1328	0.0553234319152136\\
1329	0.0539092183528405\\
1330	0.0524950047904674\\
1331	0.053774787672171\\
1332	0.0523605741097979\\
1333	0.0536472735653141\\
1334	0.052233060002941\\
1335	0.0508188464405679\\
1336	0.0494046328781948\\
1337	0.0508529313516054\\
1338	0.0522197050888533\\
1339	0.0535136905865223\\
1340	0.0520994770241492\\
1341	0.0533997121341065\\
1342	0.0546338528527855\\
1343	0.0532196392904124\\
1344	0.0518054257280393\\
1345	0.0503912121656662\\
1346	0.0489769986032931\\
1347	0.04756278504092\\
1348	0.0461485714785469\\
1349	0.0447343579161738\\
1350	0.0433201443538007\\
1351	0.0419059307914276\\
1352	0.0404917172290545\\
1353	0.0425701032874215\\
1354	0.0411558897250484\\
1355	0.0431779123170169\\
1356	0.045039015893624\\
1357	0.046764776716378\\
1358	0.0483746630464306\\
1359	0.0469604494840575\\
1360	0.0455462359216844\\
1361	0.0472370288077142\\
1362	0.0458228152453411\\
1363	0.0474948667995943\\
1364	0.0490582667303602\\
1365	0.0505267754014204\\
1366	0.0519115007207344\\
1367	0.0532215650981979\\
1368	0.0544645705780754\\
1369	0.0530503570157023\\
1370	0.0516361434533292\\
1371	0.0529607354403119\\
1372	0.0515465218779388\\
1373	0.0528758757006202\\
1374	0.0541362534213878\\
1375	0.0553343624210603\\
1376	0.0539201488586872\\
1377	0.0551287276889676\\
1378	0.0562798074349255\\
1379	0.057378419745328\\
1380	0.0559642061829549\\
1381	0.0545499926205818\\
1382	0.0557282882308672\\
1383	0.0543140746684941\\
1384	0.052899861106121\\
1385	0.0541590261364366\\
1386	0.0553560367102037\\
1387	0.0564965825677953\\
1388	0.0550823690054223\\
1389	0.0536681554430492\\
1390	0.0522539418806761\\
1391	0.0535461529658492\\
1392	0.0547730508261306\\
1393	0.0559407886815493\\
1394	0.0545265751191762\\
1395	0.0531123615568031\\
1396	0.0543608305054696\\
1397	0.0555481474002715\\
1398	0.0541339338378984\\
1399	0.0527197202755253\\
1400	0.0539880201160726\\
1401	0.055193301692311\\
1402	0.0537790881299379\\
1403	0.0523648745675648\\
1404	0.0509506610051917\\
1405	0.0495364474428186\\
1406	0.0509771288827679\\
1407	0.0523371271941654\\
1408	0.0509229136317923\\
1409	0.0495087000694192\\
1410	0.0509509815480998\\
1411	0.0523124035464234\\
1412	0.0536015900698791\\
1413	0.0548257563774491\\
1414	0.053411542815076\\
1415	0.05464509692208\\
1416	0.0532308833597069\\
1417	0.0518166697973338\\
1418	0.0531317199408383\\
1419	0.0543792187490563\\
1420	0.0529650051866832\\
1421	0.0515507916243101\\
1422	0.0528799182082524\\
1423	0.0514657046458793\\
1424	0.0527993667263326\\
1425	0.0513851531639595\\
1426	0.0499709396015864\\
1427	0.0485567260392133\\
1428	0.0471425124768403\\
1429	0.0457282989144672\\
1430	0.0443140853520941\\
1431	0.0460912127620926\\
1432	0.0477452924331234\\
1433	0.0463310788707503\\
1434	0.0479692733179518\\
1435	0.0495032252468492\\
1436	0.0509458226403706\\
1437	0.0523075257068369\\
1438	0.0535969643307653\\
1439	0.0548213583463242\\
1440	0.0559868210361137\\
1441	0.0570985832948376\\
1442	0.0556843697324645\\
1443	0.0542701561700914\\
1444	0.0528559426077184\\
1445	0.0514417290453453\\
1446	0.0500275154829722\\
1447	0.0514401733906693\\
1448	0.0500259598282962\\
1449	0.0486117462659231\\
1450	0.0501067340201142\\
1451	0.0486925204577411\\
1452	0.0501826822472261\\
1453	0.048768468684853\\
1454	0.0473542551224799\\
1455	0.0489264966499721\\
1456	0.0504027691415885\\
1457	0.0489885555792154\\
1458	0.0504611663897028\\
1459	0.0518495308562468\\
1460	0.0504353172938737\\
1461	0.0518251181369872\\
1462	0.0504109045746141\\
1463	0.048996691012241\\
1464	0.0475824774498679\\
1465	0.0491403948864809\\
1466	0.0506040856747751\\
1467	0.0519845349217689\\
1468	0.0505703213593958\\
1469	0.0519526365205055\\
1470	0.0532605438303136\\
1471	0.0518463302679405\\
1472	0.0504321167055674\\
1473	0.0518220955006747\\
1474	0.0531368598939589\\
1475	0.0517226463315858\\
1476	0.0530426578382604\\
1477	0.0542946258361805\\
1478	0.0528804122738074\\
1479	0.0541405605432795\\
1480	0.0553384617210975\\
1481	0.0539242481587244\\
1482	0.0525100345963513\\
1483	0.0510958210339782\\
1484	0.0524493750380224\\
1485	0.0510351614756493\\
1486	0.0496209479132762\\
1487	0.0510567676973937\\
1488	0.0524124387676612\\
1489	0.0536964655383551\\
1490	0.052282251975982\\
1491	0.0508680384136089\\
1492	0.0522339862383805\\
1493	0.0535272312948443\\
1494	0.0547550627778859\\
1495	0.0533408492155128\\
1496	0.0545779124572627\\
1497	0.055754881845466\\
1498	0.0568771521129624\\
1499	0.0579493738059346\\
1500	0.0565351602435615\\
1501	0.0576224228533271\\
1502	0.05866248575547\\
1503	0.0572482721930969\\
1504	0.0558340586307238\\
1505	0.0544198450683507\\
1506	0.0556043407830747\\
1507	0.0541901272207016\\
1508	0.0527759136583285\\
1509	0.0540413572811038\\
1510	0.0526271437187307\\
1511	0.0539001623761631\\
1512	0.0551097137525734\\
1513	0.0562616785752351\\
1514	0.054847465012862\\
1515	0.0534332514504889\\
1516	0.0546657298336425\\
1517	0.0558385366342588\\
1518	0.0544243230718857\\
1519	0.0530101095095126\\
1520	0.0542637145490221\\
1521	0.0554556874118254\\
1522	0.0540414738494523\\
1523	0.0526272602870792\\
1524	0.053900272992345\\
1525	0.0551098189841655\\
1526	0.0562617789067379\\
1527	0.0548475653443648\\
1528	0.0534333517819917\\
1529	0.0520191382196186\\
1530	0.0533235655474549\\
1531	0.0545614881426209\\
1532	0.0557392375389494\\
1533	0.0568622197202118\\
1534	0.0579350943674296\\
1535	0.0565208808050565\\
1536	0.0551066672426834\\
1537	0.0562587739336203\\
1538	0.0548445603712472\\
1539	0.0534303468088741\\
1540	0.052016133246501\\
1541	0.0506019196841279\\
1542	0.0519824885553088\\
1543	0.0532888326300876\\
1544	0.0545284838505858\\
1545	0.0557078020765679\\
1546	0.0542935885141948\\
1547	0.0554841273748511\\
1548	0.0566187753144688\\
1549	0.0552045617520957\\
1550	0.0537903481897226\\
1551	0.0550052560403306\\
1552	0.0561620941631568\\
1553	0.0547478806007837\\
1554	0.0559168055030489\\
1555	0.0570317306310038\\
1556	0.0556175170686308\\
1557	0.0567460519727668\\
1558	0.0553318384103937\\
1559	0.0564735015421654\\
1560	0.0550592879797923\\
1561	0.0536450744174192\\
1562	0.0548671020714697\\
1563	0.0560304140371096\\
1564	0.0571402110262853\\
1565	0.0557259974639122\\
1566	0.0543117839015391\\
1567	0.052897570339166\\
1568	0.0541568511420454\\
1569	0.0527426375796723\\
1570	0.0540097718361996\\
1571	0.0525955582738265\\
1572	0.0538701907067946\\
1573	0.0550812018629869\\
1574	0.0536669883006138\\
1575	0.0522527747382407\\
1576	0.0535450462753816\\
1577	0.054771998723212\\
1578	0.0559397861747507\\
1579	0.0570536723050636\\
1580	0.0556394587426905\\
1581	0.0542252451803174\\
1582	0.0554190669669231\\
1583	0.05400485340455\\
1584	0.0552093184853337\\
1585	0.056356653591142\\
1586	0.0574518394914002\\
1587	0.0584991895184485\\
1588	0.0570849759560754\\
1589	0.0556707623937023\\
1590	0.0567968653306288\\
1591	0.0578726017930336\\
1592	0.0564583882306605\\
1593	0.0550441746682874\\
1594	0.0536299611059144\\
1595	0.054852731671835\\
1596	0.0560167189014186\\
1597	0.0546025053390455\\
1598	0.0531882917766724\\
1599	0.0517740782142993\\
1600	0.0503598646519262\\
1601	0.0489456510895531\\
1602	0.050420792415494\\
1603	0.0518114010199746\\
1604	0.0503971874576015\\
1605	0.0489829738952284\\
1606	0.0504559136637209\\
1607	0.0518445698933776\\
1608	0.0504303563310046\\
1609	0.051820433012172\\
1610	0.0531352849557566\\
1611	0.0517210713933835\\
1612	0.0530411661588808\\
1613	0.0542932091379588\\
1614	0.0554837661994396\\
1615	0.0540695526370665\\
1616	0.0526553390746934\\
1617	0.0512411255123203\\
1618	0.0498269119499472\\
1619	0.0484126983875741\\
1620	0.046998484825201\\
1621	0.0455842712628279\\
1622	0.0441700577004548\\
1623	0.0427558441380817\\
1624	0.0446492803037922\\
1625	0.0432350667414191\\
1626	0.0450918405255702\\
1627	0.0468139229003104\\
1628	0.0484206344703699\\
1629	0.0499271045748713\\
1630	0.0513454477457899\\
1631	0.0526855456646894\\
1632	0.053955585524258\\
1633	0.0525413719618849\\
1634	0.0538187774219443\\
1635	0.0524045638595712\\
1636	0.0509903502971981\\
1637	0.0523496292763163\\
1638	0.0536368934166954\\
1639	0.0522226798543223\\
1640	0.0508084662919492\\
1641	0.0493942527295761\\
1642	0.0508431527567853\\
1643	0.0494289391944122\\
1644	0.0480147256320391\\
1645	0.0495458867307875\\
1646	0.0481316731684144\\
1647	0.0467174596060413\\
1648	0.0453032460436682\\
1649	0.0438890324812951\\
1650	0.0456970671263205\\
1651	0.0473776113926365\\
1652	0.0489483806540131\\
1653	0.04753416709164\\
1654	0.0490951051915369\\
1655	0.050561450814964\\
1656	0.051944256601479\\
1657	0.0505300430391059\\
1658	0.0491158294767328\\
1659	0.0505809596563667\\
1660	0.0491667460939936\\
1661	0.0506288944524795\\
1662	0.0520079742805052\\
1663	0.0505937607181321\\
1664	0.0519747802878679\\
1665	0.0532815278426757\\
1666	0.0518673142803026\\
1667	0.0531796995056176\\
1668	0.0544247968748975\\
1669	0.0556090561476621\\
1670	0.054194842585289\\
1671	0.0553901274454779\\
1672	0.0539759138831048\\
1673	0.0551817829847064\\
1674	0.0563303962935945\\
1675	0.0574267519006662\\
1676	0.0584751772923808\\
1677	0.0594794490221547\\
1678	0.0580652354597816\\
1679	0.0590865817486256\\
1680	0.0600658279541396\\
1681	0.0586516143917665\\
1682	0.0596486107799444\\
1683	0.0606053050122062\\
1684	0.061524572919959\\
1685	0.0601103593575859\\
1686	0.0610488410335829\\
1687	0.0619511555795733\\
1688	0.0628197300445464\\
1689	0.0614055164821733\\
1690	0.0622943754178283\\
1691	0.0608801618554553\\
1692	0.0594659482930822\\
1693	0.0604299252800349\\
1694	0.0613559654178271\\
1695	0.059941751855454\\
1696	0.0585275382930809\\
1697	0.0571133247307078\\
1698	0.0556991111683347\\
1699	0.0568239211787059\\
1700	0.0578984720891779\\
1701	0.0589268334538164\\
1702	0.0599125682332823\\
1703	0.0608588169312927\\
1704	0.0594446033689196\\
1705	0.0580303898065465\\
1706	0.0566161762441734\\
1707	0.0576998593187506\\
1708	0.0562856457563775\\
1709	0.0573839974197713\\
1710	0.0584342576235389\\
1711	0.0594402229423354\\
1712	0.0604052291950445\\
1713	0.0613322261225889\\
1714	0.0599180125602158\\
1715	0.0585037989978427\\
1716	0.0570895854354696\\
1717	0.0581525549732815\\
1718	0.0591702441244226\\
1719	0.0577560305620495\\
1720	0.0563418169996764\\
1721	0.0574376637045844\\
1722	0.0560234501422113\\
1723	0.0546092365798382\\
1724	0.0531950230174651\\
1725	0.0544393543379634\\
1726	0.0556229187609675\\
1727	0.0567512067319111\\
1728	0.0578289464579566\\
1729	0.0564147328955835\\
1730	0.0575073353541081\\
1731	0.056093121791735\\
1732	0.0546789082293619\\
1733	0.0558510915212217\\
1734	0.0544368779588486\\
1735	0.0530226643964755\\
1736	0.0516084508341024\\
1737	0.0501942372717293\\
1738	0.0515975056340584\\
1739	0.052924148523939\\
1740	0.0541820867142454\\
1741	0.0527678731518723\\
1742	0.0513536595894992\\
1743	0.0526933170728855\\
1744	0.0539629610486837\\
1745	0.0551694590538193\\
1746	0.056318644855202\\
1747	0.0549044312928289\\
1748	0.0534902177304558\\
1749	0.0520760041680827\\
1750	0.0506617906057096\\
1751	0.0492475770433365\\
1752	0.0478333634809634\\
1753	0.0464191499185903\\
1754	0.0450049363562172\\
1755	0.0435907227938441\\
1756	0.042176509231471\\
1757	0.0407622956690979\\
1758	0.0393480821067248\\
1759	0.0379338685443517\\
1760	0.0402477576423219\\
1761	0.0388335440799488\\
1762	0.0374193305175757\\
1763	0.0397844832421244\\
1764	0.0419249559471745\\
1765	0.0438839446468503\\
1766	0.0456923528741859\\
1767	0.0473732164383227\\
1768	0.0489442626254418\\
1769	0.0504194859173855\\
1770	0.0490052723550124\\
1771	0.0504768984062384\\
1772	0.0518643893998614\\
1773	0.0531769283910947\\
1774	0.0544221643403071\\
1775	0.0556065493076247\\
1776	0.0541923357452516\\
1777	0.0527781221828785\\
1778	0.0540434536741789\\
1779	0.0526292401118058\\
1780	0.0512150265494327\\
1781	0.0498008129870596\\
1782	0.0483865994246866\\
1783	0.0469723858623135\\
1784	0.0455581722999404\\
1785	0.0441439587375673\\
1786	0.0427297451751942\\
1787	0.0446252016250684\\
1788	0.0432109880626953\\
1789	0.0417967745003222\\
1790	0.0437661080639652\\
1791	0.0455831929307469\\
1792	0.0472714684031408\\
1793	0.0488489401218603\\
1794	0.050329801782911\\
1795	0.0517254811910548\\
1796	0.0530453428461736\\
1797	0.0542971758893888\\
1798	0.0554875426559339\\
1799	0.0540733290935608\\
1800	0.055274478014097\\
1801	0.0538602644517239\\
1802	0.0524460508893508\\
1803	0.0510318373269777\\
1804	0.0496176237646046\\
1805	0.0482034102022315\\
1806	0.0497230421010819\\
1807	0.051153010034077\\
1808	0.0497387964717039\\
1809	0.0511678635326921\\
1810	0.049753649970319\\
1811	0.0511818681957982\\
1812	0.0525307690179235\\
1813	0.0538087177612089\\
1814	0.0550227280651786\\
1815	0.0536085145028055\\
1816	0.0548323400196519\\
1817	0.0534181264572789\\
1818	0.0520039128949058\\
1819	0.0533091361665091\\
1820	0.051894922604136\\
1821	0.0504807090417629\\
1822	0.0490664954793898\\
1823	0.050534520700439\\
1824	0.0491203071380659\\
1825	0.0505851748452745\\
1826	0.0491709612829015\\
1827	0.0506328630647791\\
1828	0.0520117239540003\\
1829	0.0533165388238012\\
1830	0.0519023252614281\\
1831	0.0532128712454718\\
1832	0.0544563108584918\\
1833	0.0556390663894677\\
1834	0.0567666164729361\\
1835	0.055352402910563\\
1836	0.0539381893481899\\
1837	0.0551458909436354\\
1838	0.0562961722840984\\
1839	0.0548819587217253\\
1840	0.0534677451593522\\
1841	0.0520535315969791\\
1842	0.050639318034606\\
1843	0.0492251044722329\\
1844	0.0478108909098598\\
1845	0.0493546091815523\\
1846	0.0479403956191792\\
1847	0.0465261820568061\\
1848	0.0481515765169576\\
1849	0.0496743666098544\\
1850	0.0482601530474813\\
1851	0.0468459394851082\\
1852	0.0454317259227351\\
1853	0.044017512360362\\
1854	0.0458161417928297\\
1855	0.0444019282304566\\
1856	0.0461727420277806\\
1857	0.0447585284654075\\
1858	0.0465039665065631\\
1859	0.0481308130270402\\
1860	0.0496548701345986\\
1861	0.0510887428899212\\
1862	0.0524426803572578\\
1863	0.0510284667948847\\
1864	0.0496142532325117\\
1865	0.0510504575848163\\
1866	0.0496362440224432\\
1867	0.0510711855285593\\
1868	0.0496569719661862\\
1869	0.0510907241705056\\
1870	0.0496765106081325\\
1871	0.0482622970457594\\
1872	0.0468480834833864\\
1873	0.0484525922618634\\
1874	0.0499571359761494\\
1875	0.0513737763743561\\
1876	0.049959562811983\\
1877	0.0513760656986216\\
1878	0.0499618521362485\\
1879	0.0485476385738754\\
1880	0.0471334250115023\\
1881	0.0487196587156454\\
1882	0.0502082026841229\\
1883	0.0487939891217498\\
1884	0.0502781111696183\\
1885	0.0488638976072452\\
1886	0.0503438730711757\\
1887	0.0517387671044254\\
1888	0.0503245535420523\\
1889	0.0489103399796792\\
1890	0.0503875672925089\\
1891	0.0517800253722957\\
1892	0.0530970069999693\\
1893	0.0516827934375962\\
1894	0.0530049133206679\\
1895	0.0542587798923334\\
1896	0.0554509897791778\\
1897	0.0565871609222985\\
1898	0.0576721248046376\\
1899	0.0562579112422645\\
1900	0.0573575015719042\\
1901	0.0559432880095311\\
1902	0.054529074447158\\
1903	0.0557083645829699\\
1904	0.0568327528498909\\
1905	0.0579069170124335\\
1906	0.0564927034500604\\
1907	0.0575818460310577\\
1908	0.0561676324686846\\
1909	0.0572712632593943\\
1910	0.058326374593816\\
1911	0.0569121610314429\\
1912	0.0579828532198667\\
1913	0.0565686396574936\\
1914	0.0551544260951205\\
1915	0.0563043105798091\\
1916	0.0574018293303084\\
1917	0.0559876157679353\\
1918	0.0545734022055622\\
1919	0.0531591886431891\\
1920	0.051744975080816\\
1921	0.0530638067274982\\
1922	0.0516495931651251\\
1923	0.0529734719587786\\
1924	0.0515592583964055\\
1925	0.0501450448340324\\
1926	0.0487308312716593\\
1927	0.0502187097226345\\
1928	0.0488044961602615\\
1929	0.0502879942302945\\
1930	0.0516860096780837\\
1931	0.053007959288649\\
1932	0.0515937457262759\\
1933	0.0501795321639028\\
1934	0.0487653186015297\\
1935	0.0473511050391566\\
1936	0.0459368914767835\\
1937	0.0445226779144104\\
1938	0.0462848536184057\\
1939	0.0448706400560326\\
1940	0.0466081835459482\\
1941	0.0482282301816343\\
1942	0.0468140166192612\\
1943	0.0484207221416035\\
1944	0.0470065085792304\\
1945	0.0486008434181695\\
1946	0.0500964838066939\\
1947	0.0515052499325362\\
1948	0.0528368022177718\\
1949	0.0540991578325875\\
1950	0.0526849442702144\\
1951	0.0512707307078413\\
1952	0.0526148424957188\\
1953	0.0512006289333457\\
1954	0.0525485173057246\\
1955	0.0538255567698551\\
1956	0.052411343207482\\
1957	0.0536954263797959\\
1958	0.0522812128174228\\
1959	0.0508669992550497\\
1960	0.0494527856926766\\
1961	0.0480385721303035\\
1962	0.0466243585679304\\
1963	0.0482433525515928\\
1964	0.049760555417754\\
1965	0.0511883791889684\\
1966	0.0525369285520483\\
1967	0.0511227149896752\\
1968	0.0524748129634924\\
1969	0.053755632470331\\
1970	0.0523414189079579\\
1971	0.0536291068069495\\
1972	0.0522148932445764\\
1973	0.0535091283153334\\
1974	0.0520949147529603\\
1975	0.0506807011905872\\
1976	0.0492664876282141\\
1977	0.0507228127026632\\
1978	0.0520967204746948\\
1979	0.0506825069123217\\
1980	0.0492682933499486\\
1981	0.0478540797875755\\
1982	0.0493951284905114\\
1983	0.0479809149281384\\
1984	0.0495141515435936\\
1985	0.0480999379812205\\
1986	0.049625881146129\\
1987	0.0510614176127957\\
1988	0.0496472040504226\\
1989	0.0510815165821611\\
1990	0.0524358456492897\\
1991	0.053718667950192\\
1992	0.0523044543878189\\
1993	0.0508902408254458\\
1994	0.0494760272630727\\
1995	0.0480618137006996\\
1996	0.0466476001383265\\
1997	0.0482650828651075\\
1998	0.0468508693027344\\
1999	0.048455198583686\\
2000	0.0499595853030363\\
2001	0.0513760869153289\\
2002	0.0499618733529558\\
2003	0.0485476597905827\\
2004	0.0471334462282096\\
2005	0.0457192326658365\\
2006	0.0473982765356466\\
2007	0.0489677443763505\\
2008	0.0475535308139774\\
2009	0.0461393172516043\\
2010	0.0447251036892312\\
2011	0.0464729030585656\\
2012	0.0450586894961925\\
2013	0.0436444759338194\\
2014	0.0454705660573413\\
2015	0.0471665261413435\\
2016	0.0457523125789704\\
2017	0.0443380990165973\\
2018	0.0461134979855231\\
2019	0.04469928442315\\
2020	0.0464489102390213\\
2021	0.0450346966766482\\
2022	0.0467607586501075\\
2023	0.0483709048355202\\
2024	0.0498803776651672\\
2025	0.0513013743168512\\
2026	0.0526438384872003\\
2027	0.0539160049514602\\
2028	0.0525017913890871\\
2029	0.051087577826714\\
2030	0.0524415784223306\\
2031	0.0510273648599575\\
2032	0.0496131512975844\\
2033	0.0510494189592128\\
2034	0.0496352053968397\\
2035	0.0510702065220382\\
2036	0.0524251487134466\\
2037	0.0537085213231283\\
2038	0.0522943077607552\\
2039	0.0535844297617155\\
2040	0.0548094410052458\\
2041	0.0559754645998941\\
2042	0.054561251037521\\
2043	0.0531470374751479\\
2044	0.0543937691499094\\
2045	0.0529795555875364\\
2046	0.0542346991888647\\
2047	0.0528204856264916\\
2048	0.0540836680509207\\
2049	0.055284317003127\\
2050	0.0564281771206605\\
2051	0.0575201823208554\\
2052	0.0561059687584823\\
2053	0.057212366806009\\
2054	0.0582700201516565\\
2055	0.0568558065892834\\
2056	0.0579289617711252\\
2057	0.0589560375381908\\
2058	0.059940583494649\\
2059	0.0608857289506934\\
2060	0.0617942494456203\\
2061	0.0626686202985618\\
2062	0.0612544067361887\\
2063	0.0598401931738156\\
2064	0.060789296785679\\
2065	0.0593750832233059\\
2066	0.0579608696609328\\
2067	0.0565466560985597\\
2068	0.0576334101617667\\
2069	0.0562191965993936\\
2070	0.0573205180284764\\
2071	0.0583735075044124\\
2072	0.0569592939420393\\
2073	0.0555450803796662\\
2074	0.0566769312980834\\
2075	0.0577579367427791\\
2076	0.0587922413272214\\
2077	0.0573780277648483\\
2078	0.0584285443743956\\
2079	0.0594347463426768\\
2080	0.0580205327803037\\
2081	0.0590437555781379\\
2082	0.0576295420157648\\
2083	0.0586693017332526\\
2084	0.0596655712013458\\
2085	0.0582513576389727\\
2086	0.0592649219339639\\
2087	0.0602369657329839\\
2088	0.0611705025015986\\
2089	0.0597562889392255\\
2090	0.0607087109017114\\
2091	0.0616240041619469\\
2092	0.0625046975625432\\
2093	0.0633530556428183\\
2094	0.0619388420804452\\
2095	0.0628078703657907\\
2096	0.0613936568034176\\
2097	0.0622829606335683\\
2098	0.0608687470711952\\
2099	0.0617779155898086\\
2100	0.0626528915361317\\
2101	0.0612386779737586\\
2102	0.0598244644113855\\
2103	0.0584102508490124\\
2104	0.0594172108680176\\
2105	0.0603831385840941\\
2106	0.0613109920217719\\
2107	0.0598967784593988\\
2108	0.0584825648970257\\
2109	0.0594865311201377\\
2110	0.0580723175577646\\
2111	0.0566581039953915\\
2112	0.0552438904330184\\
2113	0.0538296768706453\\
2114	0.0524154633082723\\
2115	0.0510012497458992\\
2116	0.0523599360034698\\
2117	0.0536466683747957\\
2118	0.0522324548124226\\
2119	0.0535257792500378\\
2120	0.0521115656876647\\
2121	0.0534111711090645\\
2122	0.0546447436427598\\
2123	0.0558185439827274\\
2124	0.0569379213409823\\
2125	0.0580074892884817\\
2126	0.0590312601652212\\
2127	0.0600127494193133\\
2128	0.0585985358569402\\
2129	0.0571843222945671\\
2130	0.0582431879007959\\
2131	0.0592570927387787\\
2132	0.0578428791764056\\
2133	0.0564286656140325\\
2134	0.0550144520516594\\
2135	0.0561708604070419\\
2136	0.057274346506246\\
2137	0.0583293249096318\\
2138	0.0593396440579734\\
2139	0.0579254304956003\\
2140	0.0565112169332272\\
2141	0.0550970033708541\\
2142	0.0562495601877231\\
2143	0.05483534662535\\
2144	0.0534211330629769\\
2145	0.0520069195006038\\
2146	0.0505927059382307\\
2147	0.0519737837842668\\
2148	0.0532805835085985\\
2149	0.0518663699462254\\
2150	0.0504521563838523\\
2151	0.0490379428214792\\
2152	0.0505076462446156\\
2153	0.0518934316279939\\
2154	0.0532044445885286\\
2155	0.0517902310261555\\
2156	0.0531066744513114\\
2157	0.0516924608889383\\
2158	0.053014069026777\\
2159	0.0515998554644039\\
2160	0.0501856419020308\\
2161	0.0515893928186891\\
2162	0.0529164667286135\\
2163	0.0541747928307384\\
2164	0.0553710434500958\\
2165	0.0565108969131124\\
2166	0.0550966833507393\\
2167	0.0562492550762761\\
2168	0.054835041513903\\
2169	0.0534208279515299\\
2170	0.0546539218469451\\
2171	0.053239708284572\\
2172	0.0518254947221989\\
2173	0.0504112811598258\\
2174	0.0489970675974527\\
2175	0.0504691768942187\\
2176	0.0490549633318456\\
2177	0.0476407497694725\\
2178	0.0491950318105823\\
2179	0.0477808182482092\\
2180	0.0463666046858361\\
2181	0.044952391123463\\
2182	0.0435381775610899\\
2183	0.0453721788795275\\
2184	0.0439579653171544\\
2185	0.0457609469824713\\
2186	0.0443467334200982\\
2187	0.046121511364667\\
2188	0.0447072978022939\\
2189	0.0432930842399208\\
2190	0.0418788706775477\\
2191	0.0438415713907816\\
2192	0.0424273578284085\\
2193	0.0443464028867882\\
2194	0.0429321893244152\\
2195	0.0448120392249758\\
2196	0.0433978256626027\\
2197	0.0452423319572287\\
2198	0.0469539819416553\\
2199	0.0485516823935832\\
2200	0.050050269155839\\
2201	0.051461641921423\\
2202	0.0527955209374648\\
2203	0.0540599693851668\\
2204	0.0552617646338552\\
2205	0.0564066687032536\\
2206	0.0549924551408806\\
2207	0.0535782415785075\\
2208	0.054803557647395\\
2209	0.0533893440850219\\
2210	0.0546239991060893\\
2211	0.0557987822951742\\
2212	0.0543845687328011\\
2213	0.0555707500900261\\
2214	0.054156536527653\\
2215	0.0527423229652799\\
2216	0.0540094732163741\\
2217	0.0552137143030724\\
2218	0.05636084547221\\
2219	0.0549466319098369\\
2220	0.0561062131611181\\
2221	0.0572126002286822\\
2222	0.0582702434893174\\
2223	0.0568560299269443\\
2224	0.0554418163645712\\
2225	0.0565784094948822\\
2226	0.0576637599446452\\
2227	0.0562495463822721\\
2228	0.054835332819899\\
2229	0.0560001380938261\\
2230	0.0571112996653565\\
2231	0.0556970861029834\\
2232	0.0542828725406103\\
2233	0.0554739256050449\\
2234	0.0540597120426718\\
2235	0.055261519744446\\
2236	0.056406435154481\\
2237	0.0574994063813965\\
2238	0.0560851928190234\\
2239	0.0546709792566503\\
2240	0.0532567656942772\\
2241	0.0544980148584456\\
2242	0.0530838012960725\\
2243	0.0516695877336994\\
2244	0.0529924069683787\\
2245	0.0542469032142183\\
2246	0.0554396837447401\\
2247	0.0565763749979221\\
2248	0.055162161435549\\
2249	0.056311686359068\\
2250	0.0548974727966949\\
2251	0.0534832592343218\\
2252	0.0547132629141649\\
2253	0.0532990493517918\\
2254	0.0518848357894187\\
2255	0.0531963002423194\\
2256	0.0517820866799463\\
2257	0.0503678731175732\\
2258	0.0489536595552001\\
2259	0.0504283282035194\\
2260	0.0490141146411463\\
2261	0.0475999010787732\\
2262	0.0461856875164001\\
2263	0.044771473954027\\
2264	0.0465159983948415\\
2265	0.0481420583107862\\
2266	0.0496654290811051\\
2267	0.0510986963289021\\
2268	0.0524520945922209\\
2269	0.0537340813882275\\
2270	0.0549517422821337\\
2271	0.0535375287197606\\
2272	0.0521233151573875\\
2273	0.0507091015950144\\
2274	0.0520837632402276\\
2275	0.0506695496778545\\
2276	0.0492553361154814\\
2277	0.0478411225531083\\
2278	0.0464269089907352\\
2279	0.0480588029403985\\
2280	0.0466445893780254\\
2281	0.0452303758156523\\
2282	0.0438161622532792\\
2283	0.0456295557875711\\
2284	0.044215342225198\\
2285	0.0428011286628249\\
2286	0.0413869151004518\\
2287	0.0433897563220379\\
2288	0.0452348686518796\\
2289	0.0438206550895065\\
2290	0.0424064415271334\\
2291	0.0443271306621918\\
2292	0.0429129170998187\\
2293	0.0447942463668542\\
2294	0.0433800328044811\\
2295	0.041965819242108\\
2296	0.0405516056797349\\
2297	0.0426248337085583\\
2298	0.0412106201461852\\
2299	0.0432280791899425\\
2300	0.0450853817089551\\
2301	0.0468079133814398\\
2302	0.0484150127984525\\
2303	0.0470007992360794\\
2304	0.0455865856737063\\
2305	0.0441723721113332\\
2306	0.0459597379407317\\
2307	0.0476225949312778\\
2308	0.0462083813689047\\
2309	0.0447941678065316\\
2310	0.0433799542441585\\
2311	0.0419657406817854\\
2312	0.0405515271194123\\
2313	0.0426247619044434\\
2314	0.0445283699537041\\
2315	0.0462901396214458\\
2316	0.0448759260590727\\
2317	0.0434617124966996\\
2318	0.0420474989343265\\
2319	0.0439966567928836\\
2320	0.045796809197067\\
2321	0.0443825956346939\\
2322	0.0429683820723208\\
2323	0.0415541685099477\\
2324	0.0435432562602565\\
2325	0.0453768787208037\\
2326	0.0470792602223496\\
2327	0.0486689459474631\\
2328	0.0501605145729756\\
2329	0.0515656771163154\\
2330	0.0528940117787685\\
2331	0.0514797982163954\\
2332	0.0500655846540223\\
2333	0.0486513710916492\\
2334	0.0501439894039811\\
2335	0.0515500810849336\\
2336	0.0528792454816428\\
2337	0.054139452761496\\
2338	0.0527252391991229\\
2339	0.0539932582522002\\
2340	0.0551982856990793\\
2341	0.0563461327957689\\
2342	0.0549319192333958\\
2343	0.0535177056710227\\
2344	0.0547460074120267\\
2345	0.0533317938496536\\
2346	0.0519175802872805\\
2347	0.0532273256508583\\
2348	0.0544700435519398\\
2349	0.0556521443490817\\
2350	0.0542379307867086\\
2351	0.0528237172243355\\
2352	0.0540867358536446\\
2353	0.0552872364907009\\
2354	0.0564309615270692\\
2355	0.0575228430658663\\
2356	0.0585671546510659\\
2357	0.0571529410886928\\
2358	0.0557387275263197\\
2359	0.0568617329230721\\
2360	0.0579346288624203\\
2361	0.0565204153000472\\
2362	0.0576083304903832\\
2363	0.0561941169280101\\
2364	0.0572965610509688\\
2365	0.0583505821198418\\
2366	0.0593600180070467\\
2367	0.0579458044446736\\
2368	0.0589721706204305\\
2369	0.0599560603455819\\
2370	0.0585418467832088\\
2371	0.0571276332208357\\
2372	0.0581889529208091\\
2373	0.056774739358436\\
2374	0.0553605257960629\\
2375	0.05650086449279\\
2376	0.0575896454864623\\
2377	0.0561754319240892\\
2378	0.0572787131346698\\
2379	0.0583335032998212\\
2380	0.0569192897374481\\
2381	0.055505076175075\\
2382	0.0540908626127019\\
2383	0.0552911637651321\\
2384	0.0564347071137556\\
2385	0.0575264223223469\\
2386	0.0585705809397151\\
2387	0.057156367377342\\
2388	0.0582164425552532\\
2389	0.0592314629005186\\
2390	0.0578172493381455\\
2391	0.0564030357757724\\
2392	0.0549888222133993\\
2393	0.0561464287145381\\
2394	0.0572510103716496\\
2395	0.0558367968092765\\
2396	0.0569553459467475\\
2397	0.0580241540197717\\
2398	0.0566099404573986\\
2399	0.0551957268950255\\
2400	0.0537815133326524\\
2401	0.0523672997702793\\
2402	0.0509530862079062\\
2403	0.0523143935562835\\
2404	0.0536034772439331\\
2405	0.0548275506642075\\
2406	0.0534133371018344\\
2407	0.0519991235394613\\
2408	0.0505849099770882\\
2409	0.0491706964147151\\
2410	0.0506326136893864\\
2411	0.0492184001270133\\
2412	0.0478041865646402\\
2413	0.0463899730022671\\
2414	0.044975759439894\\
2415	0.0435615458775209\\
2416	0.0421473323151478\\
2417	0.0407331187527747\\
2418	0.0393189051904016\\
2419	0.0415014691973041\\
2420	0.040087255634931\\
2421	0.0422008803841953\\
2422	0.0441378138820213\\
2423	0.0459276864262987\\
2424	0.0445134728639256\\
2425	0.0430992593015525\\
2426	0.0416850457391794\\
2427	0.0436634482512175\\
2428	0.0454881304220363\\
2429	0.0471828895724392\\
2430	0.0457686760100661\\
2431	0.0474443782714806\\
2432	0.0490109468668604\\
2433	0.0475967333044873\\
2434	0.0461825197421142\\
2435	0.0447683061797411\\
2436	0.043354092617368\\
2437	0.0419398790549949\\
2438	0.0438976674970117\\
2439	0.0457050683005257\\
2440	0.0473850707954926\\
2441	0.0459708572331195\\
2442	0.0445566436707464\\
2443	0.0431424301083733\\
2444	0.0417282165460002\\
2445	0.0403140029836271\\
2446	0.0424077852978914\\
2447	0.0443283687602604\\
2448	0.046104467862045\\
2449	0.047757665394416\\
2450	0.0463434518320429\\
2451	0.0479808313350687\\
2452	0.0495140730856248\\
2453	0.0480998595232517\\
2454	0.0496258074839896\\
2455	0.0482115939216165\\
2456	0.0467973803592434\\
2457	0.0453831667968703\\
2458	0.0470851164778049\\
2459	0.0456709029154318\\
2460	0.0473532201245037\\
2461	0.0489255269268593\\
2462	0.0504018567090418\\
2463	0.0489876431466687\\
2464	0.0475734295842956\\
2465	0.0461592160219225\\
2466	0.0447450024595494\\
2467	0.0464913956345467\\
2468	0.0450771820721736\\
2469	0.0468002843253916\\
2470	0.0453860707630185\\
2471	0.0470878210604767\\
2472	0.0486769606593314\\
2473	0.0472627470969583\\
2474	0.0458485335345852\\
2475	0.0444343199722121\\
2476	0.043020106409839\\
2477	0.0416058928474659\\
2478	0.0401916792850928\\
2479	0.0387774657227197\\
2480	0.041010250580732\\
2481	0.0395960370183589\\
2482	0.0381818234559858\\
2483	0.0367676098936127\\
2484	0.0391997534005872\\
2485	0.0413932501927183\\
2486	0.0433955684460127\\
2487	0.0452402442426591\\
2488	0.0469520384772102\\
2489	0.0455378249148371\\
2490	0.0472291913071893\\
2491	0.0458149777448163\\
2492	0.0474875572618813\\
2493	0.0490514155227735\\
2494	0.0476372019604004\\
2495	0.0462229883980273\\
2496	0.047868320770234\\
2497	0.0464541072078609\\
2498	0.0480842177050271\\
2499	0.046670004142654\\
2500	0.0452557905802809\\
2501	0.0438415770179078\\
2502	0.0456530995229107\\
2503	0.0442388859605376\\
2504	0.0460214381658075\\
2505	0.0446072246034344\\
2506	0.0463633799105566\\
2507	0.0479994477666249\\
2508	0.0465852342042518\\
2509	0.0451710206418787\\
2510	0.0437568070795056\\
2511	0.0455745787938541\\
2512	0.044160365231481\\
2513	0.0427461516691079\\
2514	0.0446403378272999\\
2515	0.0432261242649268\\
2516	0.0450835747400362\\
2517	0.0468062321346088\\
2518	0.0484134400750518\\
2519	0.0499203442026853\\
2520	0.0485061306403122\\
2521	0.0500074527920943\\
2522	0.0485932392297212\\
2523	0.0500893349712567\\
2524	0.0486751214088836\\
2525	0.0472609078465105\\
2526	0.0458466942841374\\
2527	0.0444324807217643\\
2528	0.0430182671593912\\
2529	0.0416040535970181\\
2530	0.0435890606396162\\
2531	0.0421748470772431\\
2532	0.04076063351487\\
2533	0.042815977318079\\
2534	0.0414017637557059\\
2535	0.0434033794578003\\
2536	0.0419891658954272\\
2537	0.0405749523330541\\
2538	0.039160738770681\\
2539	0.0413578298127856\\
2540	0.0433630741106891\\
2541	0.0452101919722901\\
2542	0.043795978409917\\
2543	0.0423817648475439\\
2544	0.0443043957215937\\
2545	0.0460822210965304\\
2546	0.0477368994597672\\
2547	0.0492852024796974\\
2548	0.0478709889173244\\
2549	0.0464567753549513\\
2550	0.0480867110077741\\
2551	0.0496134629070323\\
2552	0.0481992493446592\\
2553	0.0467850357822861\\
2554	0.045370822219913\\
2555	0.0439566086575399\\
2556	0.0457596896171147\\
2557	0.0443454760547416\\
2558	0.0429312624923685\\
2559	0.0415170489299954\\
2560	0.0401028353676223\\
2561	0.0422150895709546\\
2562	0.0408008760085815\\
2563	0.0428527977372145\\
2564	0.0447387504114672\\
2565	0.0464855852676718\\
2566	0.0481136342781583\\
2567	0.0466994207157852\\
2568	0.0452852071534121\\
2569	0.043870993591039\\
2570	0.0456803531611922\\
2571	0.0473620297671433\\
2572	0.0459478162047702\\
2573	0.0445336026423971\\
2574	0.0462949991327951\\
2575	0.0479355724564018\\
2576	0.0465213588940287\\
2577	0.0481470684895207\\
2578	0.0467328549271476\\
2579	0.048344806927691\\
2580	0.0469305933653179\\
2581	0.0485297948504908\\
2582	0.0471155812881177\\
2583	0.0457013677257446\\
2584	0.0473816207685284\\
2585	0.0459674072061553\\
2586	0.0445531936437822\\
2587	0.0431389800814091\\
2588	0.041724766519036\\
2589	0.0403105529566629\\
2590	0.0424046355069566\\
2591	0.0409904219445835\\
2592	0.0430263157372531\\
2593	0.0448989593880544\\
2594	0.0434847458256813\\
2595	0.0420705322633082\\
2596	0.0440178486989915\\
2597	0.0426036351366184\\
2598	0.0445088884644252\\
2599	0.0462720482563731\\
2600	0.0479141367503463\\
2601	0.0464999231879732\\
2602	0.0450857096256001\\
2603	0.0468082184839607\\
2604	0.0453940049215876\\
2605	0.0439797913592145\\
2606	0.0457811764130836\\
2607	0.0443669628507105\\
2608	0.0429527492883374\\
2609	0.0448310224370701\\
2610	0.0465713511659379\\
2611	0.0451571376035648\\
2612	0.0468746849043104\\
2613	0.0454604713419373\\
2614	0.0471571220548945\\
2615	0.0457429084925214\\
2616	0.0474203513398065\\
2617	0.0460061377774334\\
2618	0.0476658913653017\\
2619	0.0492186076596155\\
2620	0.0478043940972424\\
2621	0.0493485143639653\\
2622	0.0508000680503136\\
2623	0.0521697357240295\\
2624	0.0534663151966338\\
2625	0.0546971568567349\\
2626	0.0532829432943618\\
2627	0.05452288784514\\
2628	0.0531086742827669\\
2629	0.0543573280984108\\
2630	0.0529431145360377\\
2631	0.0515289009736646\\
2632	0.0528591929909775\\
2633	0.0514449794286044\\
2634	0.0500307658662313\\
2635	0.0514432401186206\\
2636	0.0500290265562475\\
2637	0.0514415990813133\\
2638	0.0500273855189402\\
2639	0.0486131719565671\\
2640	0.0501080743918841\\
2641	0.048693860829511\\
2642	0.0472796472671379\\
2643	0.0458654337047648\\
2644	0.0444512201423917\\
2645	0.0462185020661783\\
2646	0.0478641314220117\\
2647	0.049404559509571\\
2648	0.0508528622339773\\
2649	0.0494386486716042\\
2650	0.0508849776207528\\
2651	0.0522499999517572\\
2652	0.0508357863893841\\
2653	0.049421572827011\\
2654	0.0480073592646379\\
2655	0.0465931457022649\\
2656	0.0482141716393024\\
2657	0.0467999580769293\\
2658	0.0453857445145562\\
2659	0.0470875172106426\\
2660	0.048676676189758\\
2661	0.0472624626273849\\
2662	0.0488405044062594\\
2663	0.0474262908438863\\
2664	0.048993996249261\\
2665	0.047579782686888\\
2666	0.0491378684552615\\
2667	0.0477236548928884\\
2668	0.0463094413305153\\
2669	0.0479490619793557\\
2670	0.0494842566097476\\
2671	0.0480700430473745\\
2672	0.0495978147063988\\
2673	0.0510349637912405\\
2674	0.0496207502288674\\
2675	0.0482065366664943\\
2676	0.0497259782890125\\
2677	0.0483117647266394\\
2678	0.0468975511642663\\
2679	0.0484988757851548\\
2680	0.0500006340664135\\
2681	0.0514148117610286\\
2682	0.0527511938226291\\
2683	0.0540178931645748\\
2684	0.0552217261040607\\
2685	0.0538075125416876\\
2686	0.0550215817145133\\
2687	0.0561776569702824\\
2688	0.0572808384696528\\
2689	0.058335537025461\\
2690	0.05934559798679\\
2691	0.0579313844244169\\
2692	0.0565171708620439\\
2693	0.0576052296901716\\
2694	0.0586460251087181\\
2695	0.0596432512982317\\
2696	0.0582290377358586\\
2697	0.0592435326278281\\
2698	0.057829319065455\\
2699	0.0588606012917706\\
2700	0.0574463877293975\\
2701	0.0584939713631071\\
2702	0.0594974660353044\\
2703	0.0604601832174003\\
2704	0.0590459696550272\\
2705	0.0576317560926541\\
2706	0.056217542530281\\
2707	0.0548033289679079\\
2708	0.0559696403280285\\
2709	0.0570821779723536\\
2710	0.0556679644099805\\
2711	0.0567941950283175\\
2712	0.0553799814659444\\
2713	0.0565194227169857\\
2714	0.0576073818492181\\
2715	0.0586480855508767\\
2716	0.0596452270209646\\
2717	0.0582310134585915\\
2718	0.0568167998962184\\
2719	0.0554025863338453\\
2720	0.0539883727714722\\
2721	0.0551936372370058\\
2722	0.0537794236746327\\
2723	0.0549948655933766\\
2724	0.05615218947748\\
2725	0.0547379759151069\\
2726	0.0533237623527338\\
2727	0.0545616751594983\\
2728	0.0557394156715537\\
2729	0.0568623897444196\\
2730	0.057935256954996\\
2731	0.0589620674541398\\
2732	0.0599463680949416\\
2733	0.0608912858816659\\
2734	0.0594770723192928\\
2735	0.0580628587569197\\
2736	0.0590843047412005\\
2737	0.0600636431865351\\
2738	0.058649429624162\\
2739	0.0596465158330495\\
2740	0.0582323022706764\\
2741	0.0592466610079173\\
2742	0.0578324474455442\\
2743	0.0588635973855626\\
2744	0.0598519103849113\\
2745	0.0584376968225382\\
2746	0.0570234832601651\\
2747	0.0580893243726719\\
2748	0.0591096606654498\\
2749	0.0600879723628262\\
2750	0.0586737588004531\\
2751	0.0596698451596903\\
2752	0.0606256956700298\\
2753	0.0615441787418864\\
2754	0.0624278487345189\\
2755	0.0610136351721458\\
2756	0.0595994216097728\\
2757	0.0605580726225505\\
2758	0.0614791605338351\\
2759	0.060064946971462\\
2760	0.0586507334090889\\
2761	0.0572365198467158\\
2762	0.0558223062843427\\
2763	0.0569415128840989\\
2764	0.0555272993217258\\
2765	0.0566599655457783\\
2766	0.0577417181364917\\
2767	0.0587767104654815\\
2768	0.0573624969031084\\
2769	0.0559482833407353\\
2770	0.0545340697783622\\
2771	0.0531198562159891\\
2772	0.051705642653616\\
2773	0.0530265533248727\\
2774	0.0516123397624996\\
2775	0.0501981262001265\\
2776	0.0516011762876654\\
2777	0.0501869627252923\\
2778	0.0515906394786055\\
2779	0.0501764259162324\\
2780	0.0515806944130121\\
2781	0.0529082306050128\\
2782	0.0514940170426397\\
2783	0.0500798034802667\\
2784	0.0486655899178936\\
2785	0.0472513763555205\\
2786	0.0488301201870919\\
2787	0.0474159066247188\\
2788	0.0460016930623457\\
2789	0.0476617436590252\\
2790	0.0492147181468637\\
2791	0.0506740627711958\\
2792	0.0492598492088228\\
2793	0.0507165611265053\\
2794	0.0493023475641322\\
2795	0.0478881340017591\\
2796	0.0494270811583256\\
2797	0.0480128675959525\\
2798	0.0465986540335794\\
2799	0.0451844404712063\\
2800	0.0437702269088332\\
2801	0.0423560133464601\\
2802	0.0442806729466891\\
2803	0.042866459384316\\
2804	0.0414522458219429\\
2805	0.0434497016017999\\
2806	0.0420354880394268\\
2807	0.0406212744770537\\
2808	0.0392070609146806\\
2809	0.0413998852923628\\
2810	0.0399856717299897\\
2811	0.0385714581676166\\
2812	0.0408237213980768\\
2813	0.0394095078357037\\
2814	0.0379952942733306\\
2815	0.0403031562716823\\
2816	0.0388889427093092\\
2817	0.0374747291469361\\
2818	0.0398342948608002\\
2819	0.0384200812984271\\
2820	0.037005867736054\\
2821	0.0355916541736809\\
2822	0.0341774406113078\\
2823	0.0327632270489347\\
2824	0.0356654795057997\\
2825	0.0342512659434267\\
2826	0.036965990460916\\
2827	0.0355517768985429\\
2828	0.0381154617304159\\
2829	0.0367012481680428\\
2830	0.0391403465036681\\
2831	0.037726132941295\\
2832	0.0400605505057159\\
2833	0.0386463369433428\\
2834	0.0408914962329075\\
2835	0.0394772826705344\\
2836	0.0416454168958136\\
2837	0.0436270477451103\\
2838	0.0454544323092838\\
2839	0.0471514963287105\\
2840	0.0457372827663374\\
2841	0.0443230692039643\\
2842	0.0429088556415912\\
2843	0.0414946420792181\\
2844	0.040080428516845\\
2845	0.0386662149544719\\
2846	0.0409094929878971\\
2847	0.039495279425524\\
2848	0.0380810658631509\\
2849	0.0366668523007778\\
2850	0.039109565290955\\
2851	0.0413113815971117\\
2852	0.0433204705429074\\
2853	0.0451707957647388\\
2854	0.0437565822023657\\
2855	0.0455743705267776\\
2856	0.0441601569644045\\
2857	0.045948408383107\\
2858	0.0445341948207339\\
2859	0.0462955490845353\\
2860	0.0448813355221622\\
2861	0.0434671219597891\\
2862	0.042052908397416\\
2863	0.0440016336097128\\
2864	0.0458014224521525\\
2865	0.0474749155300055\\
2866	0.0460607019676324\\
2867	0.0477168140884564\\
2868	0.0492663641163168\\
2869	0.0507226963872717\\
2870	0.0520966105529189\\
2871	0.0506823969905458\\
2872	0.0520585280968294\\
2873	0.0506443145344563\\
2874	0.052022543865966\\
2875	0.0533267932184722\\
2876	0.0545645552897722\\
2877	0.0557421589883714\\
2878	0.0568650081950742\\
2879	0.0579377608835837\\
2880	0.0565235473212106\\
2881	0.0551093337588375\\
2882	0.0536951201964644\\
2883	0.0522809066340913\\
2884	0.053571721835414\\
2885	0.0521575082730409\\
2886	0.0534547232455007\\
2887	0.0520405096831276\\
2888	0.0533438205473679\\
2889	0.0519296069849948\\
2890	0.0532387214901377\\
2891	0.0544808706705008\\
2892	0.0556624554956502\\
2893	0.0567889375417984\\
2894	0.0553747239794253\\
2895	0.0565144076841493\\
2896	0.0576025888567205\\
2897	0.0561883752943474\\
2898	0.0572910765830705\\
2899	0.0583453339357491\\
2900	0.056931120373376\\
2901	0.0580009850323661\\
2902	0.0590250293057589\\
2903	0.0600067714574393\\
2904	0.0609493145210683\\
2905	0.0595351009586952\\
2906	0.0581208873963221\\
2907	0.0591399015868731\\
2908	0.0601169898772698\\
2909	0.0587027763148967\\
2910	0.0596976712328225\\
2911	0.0606524170170504\\
2912	0.0615698723838406\\
2913	0.0601556588214675\\
2914	0.0587414452590944\\
2915	0.0597347542834322\\
2916	0.0583205407210591\\
2917	0.0593312250503861\\
2918	0.057917011488013\\
2919	0.0589445909775238\\
2920	0.0599296027535916\\
2921	0.0608751805086878\\
2922	0.0594609669463147\\
2923	0.0580467533839416\\
2924	0.0590688751546043\\
2925	0.0576546615922312\\
2926	0.058693352137379\\
2927	0.0572791385750059\\
2928	0.0583339104016522\\
2929	0.0569196968392791\\
2930	0.055505483276906\\
2931	0.0566391505343753\\
2932	0.0577218203980959\\
2933	0.0563076068357228\\
2934	0.0574049785490285\\
2935	0.0559907649866554\\
2936	0.0545765514242823\\
2937	0.0557535854315456\\
2938	0.0543393718691725\\
2939	0.0529251583067994\\
2940	0.0541830455139226\\
2941	0.0527688319515495\\
2942	0.0513546183891764\\
2943	0.0526942244573103\\
2944	0.0539638222175971\\
2945	0.052549608655224\\
2946	0.0511353950928509\\
2947	0.0497211815304778\\
2948	0.0511512558929727\\
2949	0.0497370423305996\\
2950	0.0511662096692718\\
2951	0.0525159560943871\\
2952	0.051101742532014\\
2953	0.0524549758164625\\
2954	0.0510407622540894\\
2955	0.0496265486917163\\
2956	0.0510620468253112\\
2957	0.0496478332629381\\
2958	0.048233619700565\\
2959	0.0497514140844181\\
2960	0.0511797600520585\\
2961	0.0525287746895336\\
2962	0.0538068256445258\\
2963	0.0523926120821527\\
2964	0.0536776599350257\\
2965	0.0522634463726526\\
2966	0.0508492328102795\\
2967	0.0522162088238624\\
2968	0.053510375655676\\
2969	0.0547390393765296\\
2970	0.0559083814966836\\
2971	0.0570236877031076\\
2972	0.0580895199240521\\
2973	0.056675306361679\\
2974	0.0552610927993059\\
2975	0.0564060279810757\\
2976	0.0574990173063932\\
2977	0.0585443476260263\\
2978	0.0595457619077056\\
2979	0.0605065512289384\\
2980	0.0590923376665653\\
2981	0.0576781241041922\\
2982	0.0587158168483044\\
2983	0.0573016032859313\\
2984	0.0558873897235582\\
2985	0.0544731761611851\\
2986	0.0556551276511094\\
2987	0.0567819442184999\\
2988	0.0578583349879037\\
2989	0.0564441214255306\\
2990	0.0575354186704059\\
2991	0.0585791928920003\\
2992	0.0595791702608345\\
2993	0.0605386278257727\\
2994	0.0614604658277713\\
2995	0.0600462522653982\\
2996	0.0586320387030251\\
2997	0.0596298401305045\\
2998	0.0605872806917681\\
2999	0.059173067129395\\
3000	0.0601488151339635\\
3001	0.0610857926286767\\
3002	0.0596715790663036\\
3003	0.0582573655039305\\
3004	0.0592706794312406\\
3005	0.0602424914314961\\
3006	0.058828277869123\\
3007	0.0574140643067499\\
3008	0.0584630339024569\\
3009	0.0594678079771822\\
3010	0.0580535944148091\\
3011	0.056639380852436\\
3012	0.0552251672900629\\
3013	0.0563717672693585\\
3014	0.0574662803814847\\
3015	0.0585130118341447\\
3016	0.0595157197701585\\
3017	0.0604777079370673\\
3018	0.0590634943746942\\
3019	0.0576492808123212\\
3020	0.05868820030286\\
3021	0.0596836935556134\\
3022	0.0582694799932403\\
3023	0.0568552664308672\\
3024	0.0554410528684941\\
3025	0.054026839306121\\
3026	0.0526126257437479\\
3027	0.0538863859184415\\
3028	0.0524721723560684\\
3029	0.0537531274876393\\
3030	0.0523389139252662\\
3031	0.0536267311394438\\
3032	0.0548496605323177\\
3033	0.0560137921203943\\
3034	0.0545995785580212\\
3035	0.0557755197179419\\
3036	0.0543613061555688\\
3037	0.0555486002875214\\
3038	0.0541343867251483\\
3039	0.0527201731627752\\
3040	0.0513059596004021\\
3041	0.0526481774027043\\
3042	0.0539201224732423\\
3043	0.0525059089108692\\
3044	0.0510916953484961\\
3045	0.0524454728514551\\
3046	0.0537278000684524\\
3047	0.0523135865060793\\
3048	0.0536027118979352\\
3049	0.0521884983355621\\
3050	0.050774284773189\\
3051	0.0493600712108159\\
3052	0.0508109539250122\\
3053	0.0521800251725646\\
3054	0.0507658116101915\\
3055	0.0493515980478184\\
3056	0.0479373844854453\\
3057	0.0465231709230722\\
3058	0.0481487621167239\\
3059	0.0467345485543508\\
3060	0.0453203349919777\\
3061	0.0439061214296046\\
3062	0.0457129019252936\\
3063	0.0442986883629205\\
3064	0.0428844748005474\\
3065	0.0414702612381743\\
3066	0.0400560476758012\\
3067	0.0421724209896452\\
3068	0.0441116159563208\\
3069	0.0459033914100233\\
3070	0.0444891778476502\\
3071	0.0430749642852771\\
3072	0.041660750722904\\
3073	0.0436411316837535\\
3074	0.045467470113985\\
3075	0.0440532565516119\\
3076	0.0458492791285722\\
3077	0.0475195493121863\\
3078	0.0490814026166983\\
3079	0.0505485524363324\\
3080	0.0491343388739593\\
3081	0.0477201253115862\\
3082	0.049269469688634\\
3083	0.0507256210222308\\
3084	0.0520993744356653\\
3085	0.0506851608732922\\
3086	0.0492709473109191\\
3087	0.0507270125630548\\
3088	0.0521006894971212\\
3089	0.0534008614371727\\
3090	0.0519866478747996\\
3091	0.0532927742846805\\
3092	0.0518785607223074\\
3093	0.0504643471599343\\
3094	0.0518525349798502\\
3095	0.0531656973556499\\
3096	0.0544114951026607\\
3097	0.055596389614243\\
3098	0.0567258908005895\\
3099	0.0553116772382164\\
3100	0.0538974636758433\\
3101	0.0551071464268081\\
3102	0.053692932864435\\
3103	0.0522787193020619\\
3104	0.053569647681292\\
3105	0.0521554341189189\\
3106	0.0534527569213828\\
3107	0.0520385433590097\\
3108	0.0533419569074044\\
3109	0.0519277433450313\\
3110	0.053236955587967\\
3111	0.0544791928814966\\
3112	0.0530649793191235\\
3113	0.0516507657567504\\
3114	0.0529745823893862\\
3115	0.0542299765871611\\
3116	0.0554235708303107\\
3117	0.0565610036905454\\
3118	0.0551467901281723\\
3119	0.0562970296537961\\
3120	0.054882816091423\\
3121	0.0560453900612664\\
3122	0.0571545126034813\\
3123	0.0582146680768209\\
3124	0.0592297624691147\\
3125	0.0602032227778136\\
3126	0.0587890092154405\\
3127	0.0573747956530674\\
3128	0.0584254511090078\\
3129	0.0570112375466347\\
3130	0.0555970239842616\\
3131	0.0541828104218885\\
3132	0.0527685968595154\\
3133	0.0540344120387405\\
3134	0.0526201984763674\\
3135	0.0512059849139943\\
3136	0.0497917713516212\\
3137	0.0483775577892481\\
3138	0.0498866285491923\\
3139	0.0484724149868192\\
3140	0.0470582014244461\\
3141	0.0486492314106257\\
3142	0.0472350178482526\\
3143	0.0488147982056371\\
3144	0.0502976847324943\\
3145	0.0488834711701212\\
3146	0.0503622877639975\\
3147	0.0517561546625444\\
3148	0.0530743959581373\\
3149	0.0543247695980162\\
3150	0.0529105560356431\\
3151	0.0541691806899397\\
3152	0.0527549671275666\\
3153	0.0513407535651935\\
3154	0.052681103315915\\
3155	0.0512668897535419\\
3156	0.0498526761911688\\
3157	0.0512752482748662\\
3158	0.0498610347124931\\
3159	0.04844682115012\\
3160	0.0499517125543884\\
3161	0.0513686603077225\\
3162	0.0527075136034323\\
3163	0.0539764346943338\\
3164	0.0551822785151164\\
3165	0.0537680649527433\\
3166	0.0549840623968776\\
3167	0.0535698488345045\\
3168	0.0547955784363208\\
3169	0.0533813648739477\\
3170	0.0519671513115746\\
3171	0.0505529377492015\\
3172	0.0491387241868284\\
3173	0.0477245106244553\\
3174	0.0463102970620822\\
3175	0.0479498612815213\\
3176	0.0494850067466332\\
3177	0.0480707931842601\\
3178	0.0495985189340849\\
3179	0.0510356275336751\\
3180	0.0523924459556544\\
3181	0.0509782323932813\\
3182	0.0523381706521461\\
3183	0.0536260262388312\\
3184	0.0522118126764581\\
3185	0.050797599114085\\
3186	0.0493833855517119\\
3187	0.0479691719893388\\
3188	0.049503130145851\\
3189	0.0480889165834779\\
3190	0.0496155335967285\\
3191	0.0482013200343554\\
3192	0.0467871064719823\\
3193	0.0483955495109957\\
3194	0.0499035334991469\\
3195	0.0513232145795194\\
3196	0.052664505663454\\
3197	0.0539356179093405\\
3198	0.0551434445074236\\
3199	0.0562938396215772\\
3200	0.0548796260592041\\
3201	0.053465412496831\\
3202	0.0520511989344579\\
3203	0.0533539517269883\\
3204	0.0545903638757333\\
3205	0.0531761503133602\\
3206	0.054421425175853\\
3207	0.0556058454379403\\
3208	0.0567349140633211\\
3209	0.0578133694081304\\
3210	0.0563991558457573\\
3211	0.0574924506692203\\
3212	0.0585380619115154\\
3213	0.0595397355790796\\
3214	0.0581255220167065\\
3215	0.0567113084543334\\
3216	0.0577908013517784\\
3217	0.0563765877894053\\
3218	0.0574708863910814\\
3219	0.0585174206110716\\
3220	0.0595199464531444\\
3221	0.0604817658791182\\
3222	0.0614058001205536\\
3223	0.0599915865581805\\
3224	0.0609347261573238\\
3225	0.0595205125949507\\
3226	0.0604823094207896\\
3227	0.0590680958584165\\
3228	0.0576538822960435\\
3229	0.0586926059966136\\
3230	0.0572783924342405\\
3231	0.0583331964232882\\
3232	0.0569189828609151\\
3233	0.0579893772294828\\
3234	0.0590139095718581\\
3235	0.057599696009485\\
3236	0.0561854824471119\\
3237	0.0547712688847388\\
3238	0.0559390907419744\\
3239	0.0570530083015323\\
3240	0.0581175659809819\\
3241	0.0567033524186088\\
3242	0.0577831952074948\\
3243	0.0563689816451217\\
3244	0.0549547680827486\\
3245	0.0535405545203755\\
3246	0.0521263409580024\\
3247	0.0507121273956293\\
3248	0.0520866226392192\\
3249	0.0533875276441771\\
3250	0.051973314081804\\
3251	0.0532801383969601\\
3252	0.0545202226741245\\
3253	0.0556999338849976\\
3254	0.0542857203226245\\
3255	0.0554766367170215\\
3256	0.0566116288132156\\
3257	0.0551974152508425\\
3258	0.0537832016884694\\
3259	0.0523689881260963\\
3260	0.0536552536315408\\
3261	0.0522410400691677\\
3262	0.0508268265067946\\
3263	0.0521950285693357\\
3264	0.0534902944365877\\
3265	0.0547199503411319\\
3266	0.0533057367787588\\
3267	0.0545445464139501\\
3268	0.053130332851577\\
3269	0.0517161192892039\\
3270	0.0503019057268308\\
3271	0.0516991434244818\\
3272	0.0530203979350737\\
3273	0.0516061843727006\\
3274	0.0501919708103275\\
3275	0.0487777572479544\\
3276	0.0473635436855813\\
3277	0.0489351995331519\\
3278	0.0504109579661214\\
3279	0.0518021137508722\\
3280	0.0503879001884991\\
3281	0.048973686626126\\
3282	0.0475594730637529\\
3283	0.0491188281119432\\
3284	0.0477046145495701\\
3285	0.0492549225030423\\
3286	0.0478407089406692\\
3287	0.0464264953782961\\
3288	0.0450122818159231\\
3289	0.0467399075590011\\
3290	0.0483514029383667\\
3291	0.0469371893759936\\
3292	0.0455229758136205\\
3293	0.0472153552124878\\
3294	0.0487963824060268\\
3295	0.0502803623011228\\
3296	0.0488661487387497\\
3297	0.0503459908752078\\
3298	0.0517407667433506\\
3299	0.0503265531809775\\
3300	0.0517224139689925\\
3301	0.0530424377591547\\
3302	0.0516282241967816\\
3303	0.0529532362893193\\
3304	0.0515390227269462\\
3305	0.0501248091645731\\
3306	0.0487105956022\\
3307	0.0472963820398269\\
3308	0.0458821684774538\\
3309	0.0444679549150807\\
3310	0.0430537413527076\\
3311	0.0449242912462848\\
3312	0.0435100776839117\\
3313	0.0453461767793255\\
3314	0.0439319632169524\\
3315	0.045736849050136\\
3316	0.0474147014952459\\
3317	0.0489831357568076\\
3318	0.05045606598489\\
3319	0.0490418524225169\\
3320	0.0505113259406991\\
3321	0.049097112378326\\
3322	0.0476828988159529\\
3323	0.0492345568710578\\
3324	0.0478203433086847\\
3325	0.0493634769013586\\
3326	0.0508141619465108\\
3327	0.052183057478531\\
3328	0.053478944915807\\
3329	0.0520647313534339\\
3330	0.0506505177910608\\
3331	0.0492363042286877\\
3332	0.0478220906663146\\
3333	0.0464078771039415\\
3334	0.0480410202633715\\
3335	0.0466268067009984\\
3336	0.0482456414265811\\
3337	0.049762705220164\\
3338	0.0511904062123077\\
3339	0.0497761926499346\\
3340	0.0512031235927649\\
3341	0.0525508773932051\\
3342	0.0538277959917499\\
3343	0.0550408747721468\\
3344	0.0561960490841989\\
3345	0.0547818355218258\\
3346	0.0559491593411449\\
3347	0.0545349457787718\\
3348	0.0557139566932508\\
3349	0.0542997431308777\\
3350	0.0554899867552807\\
3351	0.0540757731929076\\
3352	0.0526615596305345\\
3353	0.0539328221009546\\
3354	0.0551407846222396\\
3355	0.0562913034481733\\
3356	0.0548770898858002\\
3357	0.0534628763234271\\
3358	0.0546938881204562\\
3359	0.0532796745580831\\
3360	0.0545197819428685\\
3361	0.0556995141227125\\
3362	0.056824305764689\\
3363	0.0554100922023159\\
3364	0.0565481457562101\\
3365	0.055133932193837\\
3366	0.0537197186314639\\
3367	0.0549380831957096\\
3368	0.0560980649457852\\
3369	0.0572048181293058\\
3370	0.0582627976594383\\
3371	0.0568485840970652\\
3372	0.0579220552938383\\
3373	0.0589494221539809\\
3374	0.0599342373024899\\
3375	0.0608796325814466\\
3376	0.0594654190190735\\
3377	0.0580512054567004\\
3378	0.0566369918943273\\
3379	0.0552227783319542\\
3380	0.0563694890930043\\
3381	0.0549552755306312\\
3382	0.0561144519635186\\
3383	0.0547002384011455\\
3384	0.0532860248387724\\
3385	0.0518718112763993\\
3386	0.0531839601208399\\
3387	0.0517697465584668\\
3388	0.0530872704612867\\
3389	0.0543369978966042\\
3390	0.0529227843342311\\
3391	0.051508570771858\\
3392	0.0528399460332108\\
3393	0.0514257324708377\\
3394	0.0527615304190932\\
3395	0.0513473168567201\\
3396	0.049933103294347\\
3397	0.0513511061757157\\
3398	0.0526909005942688\\
3399	0.0539606676555386\\
3400	0.0525464540931655\\
3401	0.0538235992281189\\
3402	0.0550368828652164\\
3403	0.0536226693028433\\
3404	0.0522084557404702\\
3405	0.0507942421780971\\
3406	0.049380028615724\\
3407	0.0508297533742023\\
3408	0.0521977952203138\\
3409	0.0507835816579407\\
3410	0.0521541530914324\\
3411	0.0507399395290593\\
3412	0.0493257259666862\\
3413	0.0507786036323839\\
3414	0.0521494480692646\\
3415	0.0534470821193432\\
3416	0.0546788756097317\\
3417	0.0532646620473586\\
3418	0.0518504484849855\\
3419	0.0504362349226124\\
3420	0.0490220213602393\\
3421	0.0504926614271785\\
3422	0.0518792777723608\\
3423	0.0531910342371312\\
3424	0.0544355649211444\\
3425	0.0556193101829734\\
3426	0.0567477631112861\\
3427	0.0578256540563625\\
3428	0.0564114404939894\\
3429	0.0575041892605144\\
3430	0.0585492983676015\\
3431	0.0595505083915094\\
3432	0.0605111084127173\\
3433	0.0590968948503442\\
3434	0.0576826812879711\\
3435	0.0587201803207752\\
3436	0.0573059667584021\\
3437	0.0583595827125177\\
3438	0.0593686448088134\\
3439	0.0603365195809935\\
3440	0.0612661826163992\\
3441	0.0598519690540261\\
3442	0.058437755491653\\
3443	0.0570235419292799\\
3444	0.0556093283669068\\
3445	0.0541951148045337\\
3446	0.0527809012421606\\
3447	0.0540460916480613\\
3448	0.0552485586249253\\
3449	0.0538343450625522\\
3450	0.0550471042268462\\
3451	0.0562019877718254\\
3452	0.0573040794478269\\
3453	0.0558898658854538\\
3454	0.0570060100900353\\
3455	0.0580726113753239\\
3456	0.0566583978129508\\
3457	0.0577402194668256\\
3458	0.0587752753658989\\
3459	0.059767198658809\\
3460	0.0583529850964359\\
3461	0.0593623211777288\\
3462	0.0603304497042692\\
3463	0.0589162361418962\\
3464	0.0575020225795231\\
3465	0.05608780901715\\
3466	0.0546735954547769\\
3467	0.0532593818924038\\
3468	0.0518451683300307\\
3469	0.0531587182370915\\
3470	0.0517445046747184\\
3471	0.0503302911123453\\
3472	0.0489160775499722\\
3473	0.0475018639875991\\
3474	0.046087650425226\\
3475	0.0477419672594448\\
3476	0.0463277536970717\\
3477	0.0479661672308026\\
3478	0.0495003100704914\\
3479	0.05094307570756\\
3480	0.0523049284559284\\
3481	0.0535945013322743\\
3482	0.0521802877699013\\
3483	0.0507660742075282\\
3484	0.052137606016349\\
3485	0.0507233924539759\\
3486	0.0520972683587186\\
3487	0.0533976185478179\\
3488	0.0519834049854448\\
3489	0.0505691914230717\\
3490	0.0519515690708319\\
3491	0.0505373555084588\\
3492	0.0491231419460857\\
3493	0.0505878435067014\\
3494	0.0519691900321698\\
3495	0.0532762302770962\\
3496	0.0518620167147231\\
3497	0.05044780315235\\
3498	0.0518369100003865\\
3499	0.0531508944775234\\
3500	0.0517366809151503\\
3501	0.0503224673527772\\
3502	0.0517185562989417\\
3503	0.0503043427365686\\
3504	0.0488901291741955\\
3505	0.0474759156118224\\
3506	0.0490405041307743\\
3507	0.0505100569314098\\
3508	0.0518957086796095\\
3509	0.0532066020641404\\
3510	0.0544503548208122\\
3511	0.0556333944205664\\
3512	0.0542191808581933\\
3513	0.0554132943490671\\
3514	0.056551200416082\\
3515	0.0576377535075869\\
3516	0.0562235399452138\\
3517	0.0548093263828407\\
3518	0.0533951128204676\\
3519	0.0519808992580945\\
3520	0.0505666856957214\\
3521	0.0491524721333483\\
3522	0.0477382585709752\\
3523	0.0492864772478731\\
3524	0.0478722636855\\
3525	0.0494121898556113\\
3526	0.0479979762932382\\
3527	0.0465837627308651\\
3528	0.0482054000303978\\
3529	0.0497249108256305\\
3530	0.0483106972632574\\
3531	0.049823813759208\\
3532	0.0512480291641713\\
3533	0.0525933628184194\\
3534	0.0511791492560463\\
3535	0.0525281968711849\\
3536	0.0538062774415062\\
3537	0.0550204069454427\\
3538	0.0561765370807732\\
3539	0.0572797687648732\\
3540	0.0558655552025001\\
3541	0.0569828005278922\\
3542	0.0555685869655191\\
3543	0.054154373403146\\
3544	0.0553516083231423\\
3545	0.0564923585734139\\
3546	0.0550781450110408\\
3547	0.0536639314486677\\
3548	0.0522497178862946\\
3549	0.0508355043239215\\
3550	0.0494212907615484\\
3551	0.0480070771991753\\
3552	0.0465928636368022\\
3553	0.0451786500744291\\
3554	0.0468947061417224\\
3555	0.0484962137102145\\
3556	0.0470820001478414\\
3557	0.0456677865854683\\
3558	0.0473503150991018\\
3559	0.0489228051297528\\
3560	0.0503992957259461\\
3561	0.0517911006644328\\
3562	0.0503768871020597\\
3563	0.0489626735396866\\
3564	0.0475484599773135\\
3565	0.0461342464149404\\
3566	0.0477854640067979\\
3567	0.0493307562099688\\
3568	0.0479165426475957\\
3569	0.0465023290852226\\
3570	0.0450881155228495\\
3571	0.0436739019604764\\
3572	0.0454978088748423\\
3573	0.0471919066737116\\
3574	0.0457776931113385\\
3575	0.0443634795489654\\
3576	0.0429492659865923\\
3577	0.0448278061649108\\
3578	0.0434135926025377\\
3579	0.0452569153959336\\
3580	0.0469675581124313\\
3581	0.0455533445500582\\
3582	0.047243652897858\\
3583	0.0458294393354849\\
3584	0.0475010448075116\\
3585	0.0490640574684856\\
3586	0.0505322259090308\\
3587	0.0491180123466577\\
3588	0.0505830145644185\\
3589	0.0519646279699539\\
3590	0.0505504144075808\\
3591	0.0491362008452077\\
3592	0.0506001372782489\\
3593	0.0491859237158758\\
3594	0.0506469505790813\\
3595	0.0520250345710593\\
3596	0.0533291537768105\\
3597	0.0519149402144374\\
3598	0.0505007266520643\\
3599	0.0490865130896912\\
3600	0.0476722995273181\\
3601	0.046258085964945\\
3602	0.0479010969566635\\
3603	0.0494392449313394\\
3604	0.0480250313689663\\
3605	0.049555560416979\\
3606	0.0481413468546059\\
3607	0.0496647610379713\\
3608	0.0510980665873721\\
3609	0.049683853024999\\
3610	0.0511160643597882\\
3611	0.0497018507974151\\
3612	0.048287637235042\\
3613	0.0498021516936515\\
3614	0.0512276017086121\\
3615	0.049813388146239\\
3616	0.0512381976156287\\
3617	0.0525840607698139\\
3618	0.0538592811189141\\
3619	0.052445067556541\\
3620	0.0537274156123762\\
3621	0.0549454030339032\\
3622	0.0535311894715301\\
3623	0.052116975909157\\
3624	0.0507027623467839\\
3625	0.0492885487844109\\
3626	0.0478743352220378\\
3627	0.0494141335656558\\
3628	0.0508618816736094\\
3629	0.0522281660319549\\
3630	0.0535217128024027\\
3631	0.0521074992400296\\
3632	0.0534073164467376\\
3633	0.0519931028843645\\
3634	0.0532988915605929\\
3635	0.0545380419256203\\
3636	0.0531238283632472\\
3637	0.0517096148008741\\
3638	0.0530303153696912\\
3639	0.0542829039044095\\
3640	0.0554739554635624\\
3641	0.0540597419011893\\
3642	0.0526455283388162\\
3643	0.0539176085738413\\
3644	0.0551263109748798\\
3645	0.0562775031822081\\
3646	0.0573762183789421\\
3647	0.0584268127149092\\
3648	0.0570125991525361\\
3649	0.058078913724987\\
3650	0.0566647001626139\\
3651	0.0577462442029717\\
3652	0.0587810445667724\\
3653	0.0573668310043993\\
3654	0.0559526174420262\\
3655	0.0570659238188917\\
3656	0.058129920487306\\
3657	0.0591485565667656\\
3658	0.0577343430043925\\
3659	0.0587696482011841\\
3660	0.057355434638811\\
3661	0.055941221076438\\
3662	0.0570550423605705\\
3663	0.058119511669793\\
3664	0.0567052981074199\\
3665	0.0552910845450468\\
3666	0.0538768709826737\\
3667	0.0550875566332261\\
3668	0.0562405536149491\\
3669	0.0573409197845885\\
3670	0.0583930314358427\\
3671	0.0569788178734696\\
3672	0.0555646043110965\\
3673	0.0541503907487234\\
3674	0.0527361771863503\\
3675	0.0513219636239772\\
3676	0.0499077500616041\\
3677	0.0513271917143578\\
3678	0.0499129781519847\\
3679	0.0484987645896116\\
3680	0.0470845510272385\\
3681	0.0456703374648654\\
3682	0.0442561239024923\\
3683	0.0460374309543713\\
3684	0.0446232173919982\\
3685	0.0432090038296251\\
3686	0.0450677506158622\\
3687	0.0467915094240812\\
3688	0.0483996680394376\\
3689	0.0469854544770645\\
3690	0.0455712409146914\\
3691	0.0472603300800638\\
3692	0.0488385068797074\\
3693	0.0474242933173343\\
3694	0.0460100797549612\\
3695	0.0445958661925881\\
3696	0.043181652630215\\
3697	0.0450424725050373\\
3698	0.0467679923625268\\
3699	0.0483776707632953\\
3700	0.0469634572009222\\
3701	0.0455492436385491\\
3702	0.0472398314941653\\
3703	0.0458256179317922\\
3704	0.0474974807306327\\
3705	0.0460832671682596\\
3706	0.0477378758688774\\
3707	0.0463236623065043\\
3708	0.0479623454538426\\
3709	0.0465481318914695\\
3710	0.0451339183290964\\
3711	0.0437197047667233\\
3712	0.0423054912043502\\
3713	0.0408912776419771\\
3714	0.039477064079604\\
3715	0.041645218140926\\
3716	0.0402310045785529\\
3717	0.0388167910161798\\
3718	0.0410458810998593\\
3719	0.0396316675374862\\
3720	0.0382174539751131\\
3721	0.0405036793883296\\
3722	0.0390894658259565\\
3723	0.0376752522635834\\
3724	0.0362610387012103\\
3725	0.0348468251388372\\
3726	0.0374909829108355\\
3727	0.0360767693484624\\
3728	0.0385825674387773\\
3729	0.0408337749622797\\
3730	0.0394195613999066\\
3731	0.0380053478375336\\
3732	0.0403122252343029\\
3733	0.0388980116719298\\
3734	0.0374837981095567\\
3735	0.0398424507819223\\
3736	0.0419777517062805\\
3737	0.0439324979020869\\
3738	0.0457373445568791\\
3739	0.0474151635033334\\
3740	0.0460009499409603\\
3741	0.0445867363785872\\
3742	0.0463443485142535\\
3743	0.0479816689742826\\
3744	0.0495148592696851\\
3745	0.0509567854262406\\
3746	0.0495425718638675\\
3747	0.0481283583014944\\
3748	0.0467141447391213\\
3749	0.0452999311767482\\
3750	0.0470076066010387\\
3751	0.0455933930386656\\
3752	0.0441791794762925\\
3753	0.0427649659139194\\
3754	0.0446576965572771\\
3755	0.0464102687259129\\
3756	0.0480432548484308\\
3757	0.0466290412860577\\
3758	0.0482477306600698\\
3759	0.0468335170976967\\
3760	0.0454193035353236\\
3761	0.0471187739185293\\
3762	0.0487059405805618\\
3763	0.0472917270181887\\
3764	0.0488679171723667\\
3765	0.0474537036099936\\
3766	0.0490196864386041\\
3767	0.0504904639178289\\
3768	0.0490762503554558\\
3769	0.050543702674502\\
3770	0.0519274906188261\\
3771	0.050513277056453\\
3772	0.0518987503185807\\
3773	0.0504845367562076\\
3774	0.0490703231938345\\
3775	0.0476561096314614\\
3776	0.0492094349078849\\
3777	0.0477952213455118\\
3778	0.049339909369031\\
3779	0.0479256958066579\\
3780	0.0465114822442848\\
3781	0.0450972686819117\\
3782	0.0468189735547505\\
3783	0.0484253592387904\\
3784	0.0470111456764173\\
3785	0.0455969321140442\\
3786	0.0441827185516711\\
3787	0.0459693346546777\\
3788	0.0476315492655568\\
3789	0.0491864047008947\\
3790	0.0477721911385216\\
3791	0.0463579775761485\\
3792	0.0449437640137754\\
3793	0.046676179563151\\
3794	0.0482918060082698\\
3795	0.0498060676454594\\
3796	0.0512312943947368\\
3797	0.0498170808323637\\
3798	0.0512416798594556\\
3799	0.0525873554464077\\
3800	0.0511731418840346\\
3801	0.0525225138868744\\
3802	0.0511083003245013\\
3803	0.0496940867621282\\
3804	0.0482798731997551\\
3805	0.046865659637382\\
3806	0.0454514460750089\\
3807	0.0440372325126359\\
3808	0.0426230189502628\\
3809	0.0445267626729505\\
3810	0.0462886469840305\\
3811	0.0448744334216574\\
3812	0.0434602198592843\\
3813	0.0420460062969112\\
3814	0.0439952835554891\\
3815	0.0457955362905986\\
3816	0.0443813227282255\\
3817	0.0429671091658524\\
3818	0.0415528956034793\\
3819	0.0401386820411062\\
3820	0.0422477868600512\\
3821	0.0408335732976781\\
3822	0.039419359735305\\
3823	0.0415927578740587\\
3824	0.0401785443116856\\
3825	0.0422841535467796\\
3826	0.0408699399844065\\
3827	0.0429160044721423\\
3828	0.0415017909097692\\
3829	0.0400875773473961\\
3830	0.038673363785023\\
3831	0.0409159657255226\\
3832	0.0429581377996516\\
3833	0.0448359979509221\\
3834	0.0465759766157881\\
3835	0.0481981214191003\\
3836	0.0467839078567272\\
3837	0.0453696942943541\\
3838	0.043955480731981\\
3839	0.0425412671696079\\
3840	0.0411270536072348\\
3841	0.0397128400448617\\
3842	0.0382986264824886\\
3843	0.0405770089536044\\
3844	0.0391627953912313\\
3845	0.0413596967869333\\
3846	0.0399454832245602\\
3847	0.0385312696621871\\
3848	0.037117056099814\\
3849	0.0357028425374409\\
3850	0.038249696111081\\
3851	0.0405328022823499\\
3852	0.0426076481551516\\
3853	0.04451258883763\\
3854	0.0462754844915547\\
3855	0.0479173460365772\\
3856	0.0465031324742041\\
3857	0.045088918911831\\
3858	0.0436747053494579\\
3859	0.0454985526991332\\
3860	0.0471925996823753\\
3861	0.0457783861200022\\
3862	0.0443641725576291\\
3863	0.0461376969397337\\
3864	0.0477886852755402\\
3865	0.0493337779887406\\
3866	0.0479195644263675\\
3867	0.0465053508639944\\
3868	0.0450911373016213\\
3869	0.0436769237392482\\
3870	0.0422627101768751\\
3871	0.040848496614502\\
3872	0.0428963775711008\\
3873	0.0447789774984659\\
3874	0.0433647639360928\\
3875	0.0452117547110874\\
3876	0.0437975411487143\\
3877	0.0456123069429017\\
3878	0.0441980933805286\\
3879	0.0427838798181555\\
3880	0.044675148527105\\
3881	0.0464264836176146\\
3882	0.0480584054766123\\
3883	0.0495868895513078\\
3884	0.0481726759889347\\
3885	0.0467584624265616\\
3886	0.0483687571328131\\
3887	0.0498783597819873\\
3888	0.0484641462196142\\
3889	0.0499679940958242\\
3890	0.0513840193452414\\
3891	0.0527220497302933\\
3892	0.0539902310474965\\
3893	0.0525760174851235\\
3894	0.0511618039227504\\
3895	0.0525117883634587\\
3896	0.0510975748010856\\
3897	0.0524510338100202\\
3898	0.0510368202476471\\
3899	0.049622606685274\\
3900	0.0510583311991946\\
3901	0.0496441176368215\\
3902	0.051078607263654\\
3903	0.0496643937012809\\
3904	0.051097720312013\\
3905	0.0524511714394492\\
3906	0.0537332056892068\\
3907	0.0549509094752103\\
3908	0.0561102903735642\\
3909	0.0572164942835615\\
3910	0.0558022807211884\\
3911	0.0543880671588153\\
3912	0.0555740812497683\\
3913	0.0567046035257029\\
3914	0.0552903899633298\\
3915	0.0538761764009567\\
3916	0.0524619628385836\\
3917	0.0537434424715345\\
3918	0.054960644943075\\
3919	0.0535464313807019\\
3920	0.0547733155085155\\
3921	0.0533591019461424\\
3922	0.0545952582565616\\
3923	0.0557714043839023\\
3924	0.0568929232062444\\
3925	0.0554787096438713\\
3926	0.0566136064906105\\
3927	0.0551993929282374\\
3928	0.0537851793658643\\
3929	0.05500033987837\\
3930	0.0535861263159969\\
3931	0.0521719127536238\\
3932	0.0534683791102553\\
3933	0.0546991186695336\\
3934	0.0532849051071605\\
3935	0.0545247519386813\\
3936	0.0531105383763082\\
3937	0.0543590987296369\\
3938	0.0555464985041716\\
3939	0.0541322849417985\\
3940	0.0553305854528542\\
3941	0.0539163718904811\\
3942	0.0551251344535153\\
3943	0.0562763814136297\\
3944	0.0573751467010847\\
3945	0.058425787075802\\
3946	0.0570115735134289\\
3947	0.0555973599510558\\
3948	0.0567268167421277\\
3949	0.0578056278964453\\
3950	0.0588379123894286\\
3951	0.0598272741833885\\
3952	0.0607768881255714\\
3953	0.0616895682327972\\
3954	0.0625678225914773\\
3955	0.063413897950467\\
3956	0.0642298162804399\\
3957	0.0628156027180668\\
3958	0.0614013891556937\\
3959	0.0622904029010727\\
3960	0.0608761893386996\\
3961	0.0594619757763265\\
3962	0.0580477622139534\\
3963	0.0590698416427909\\
3964	0.0576556280804178\\
3965	0.0586942775072407\\
3966	0.0572800639448676\\
3967	0.0558658503824945\\
3968	0.0569830823323448\\
3969	0.0580506818002408\\
3970	0.0566364682378677\\
3971	0.0552222546754946\\
3972	0.0538080411131215\\
3973	0.0523938275507484\\
3974	0.0509796139883753\\
3975	0.0495654004260022\\
3976	0.0481511868636291\\
3977	0.046736973301256\\
3978	0.0483486586417866\\
3979	0.0498594767185557\\
3980	0.0484452631561826\\
3981	0.0470310495938095\\
3982	0.0456168360314364\\
3983	0.0442026224690633\\
3984	0.04598779727638\\
3985	0.0476487768002812\\
3986	0.0462345632379081\\
3987	0.044820349675535\\
3988	0.0465614295738576\\
3989	0.0451472160114845\\
3990	0.0468654515507645\\
3991	0.0454512379883914\\
3992	0.0440370244260183\\
3993	0.045834230301734\\
3994	0.0444200167393609\\
3995	0.0461895335449234\\
3996	0.0478370819312776\\
3997	0.0493791807217457\\
3998	0.0479649671593726\\
3999	0.049499183766198\\
4000	0.0509420144109636\\
4001	0.052303924994299\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
4001	0.052303924994299\\
4002	0.0508897114319259\\
4003	0.0522544752356652\\
4004	0.0508402616732921\\
4005	0.0522077284481703\\
4006	0.0535023352164444\\
4007	0.0520881216540713\\
4008	0.0533889485221541\\
4009	0.0546236231688946\\
4010	0.0557984241762808\\
4011	0.0569187150972337\\
4012	0.0579891211541848\\
4013	0.059013664265866\\
4014	0.059995867838348\\
4015	0.0585816542759749\\
4016	0.0571674407136018\\
4017	0.0582270366216545\\
4018	0.0592416149821167\\
4019	0.0578274014197436\\
4020	0.0564131878573705\\
4021	0.0575058589722977\\
4022	0.0560916454099247\\
4023	0.0571986871112149\\
4024	0.0557844735488418\\
4025	0.0569053983007792\\
4026	0.0579763857994691\\
4027	0.0590014646194543\\
4028	0.0599841636955969\\
4029	0.0585699501332238\\
4030	0.0595703084787255\\
4031	0.0581560949163524\\
4032	0.059173636038346\\
4033	0.0577594224759729\\
4034	0.0587936640777098\\
4035	0.0597848348106646\\
4036	0.0583706212482916\\
4037	0.0593792250761214\\
4038	0.0579650115137483\\
4039	0.0565507979513752\\
4040	0.0576373688405126\\
4041	0.0586767953224766\\
4042	0.0596727569487805\\
4043	0.0606284918095831\\
4044	0.05921427824721\\
4045	0.0601883629200513\\
4046	0.0587741493576782\\
4047	0.0573599357953051\\
4048	0.0584112298084981\\
4049	0.0594181492491616\\
4050	0.0580039356867885\\
4051	0.0590278559262485\\
4052	0.0576136423638754\\
4053	0.0586540793050084\\
4054	0.0596509743630929\\
4055	0.0606075746515798\\
4056	0.0591933610892067\\
4057	0.0577791475268336\\
4058	0.058812553257764\\
4059	0.0573983396953909\\
4060	0.0584479840945516\\
4061	0.0570337705321785\\
4062	0.0580991643132743\\
4063	0.0591190882795368\\
4064	0.0577048747171637\\
4065	0.0587414308155945\\
4066	0.0597347404319003\\
4067	0.0606880161264452\\
4068	0.0592738025640721\\
4069	0.0602454888447948\\
4070	0.061178693470058\\
4071	0.0620760911601632\\
4072	0.0606618775977901\\
4073	0.059247664035417\\
4074	0.0578334504730439\\
4075	0.0588645580021943\\
4076	0.0598528317944708\\
4077	0.0584386182320977\\
4078	0.0594444029605061\\
4079	0.0604092419109704\\
4080	0.0589950283485973\\
4081	0.0575808147862242\\
4082	0.0561666012238511\\
4083	0.0572702782433502\\
4084	0.0583254320487484\\
4085	0.0569112184863753\\
4086	0.0554970049240022\\
4087	0.0566310614246888\\
4088	0.0552168478623157\\
4089	0.0538026342999426\\
4090	0.0523884207375695\\
4091	0.0509742071751964\\
4092	0.0523343644971266\\
4093	0.0509201509347535\\
4094	0.052283253496571\\
4095	0.0535739472760217\\
4096	0.0547994749204834\\
4097	0.0533852613581103\\
4098	0.0546201189558211\\
4099	0.0557950860642498\\
4100	0.0543808725018767\\
4101	0.0529666589395036\\
4102	0.0515524453771305\\
4103	0.0501382318147574\\
4104	0.0515446473635148\\
4105	0.0528741009609914\\
4106	0.0514598873986183\\
4107	0.0527938601107668\\
4108	0.0513796465483937\\
4109	0.0527179111702391\\
4110	0.0539863030658217\\
4111	0.0525720895034486\\
4112	0.0511578759410755\\
4113	0.0497436623787024\\
4114	0.0483294488163293\\
4115	0.0469152352539562\\
4116	0.0455010216915831\\
4117	0.04408680812921\\
4118	0.0426725945668369\\
4119	0.0412583810044638\\
4120	0.0398441674420907\\
4121	0.0384299538797176\\
4122	0.0406957175736261\\
4123	0.039281504011253\\
4124	0.0414674926253749\\
4125	0.0400532790630018\\
4126	0.0421698964224831\\
4127	0.04075568286011\\
4128	0.0428114481157271\\
4129	0.0447005882697483\\
4130	0.0432863747073752\\
4131	0.0418721611450021\\
4132	0.0438354029699345\\
4133	0.0424211894075614\\
4134	0.044340719151596\\
4135	0.046115929643303\\
4136	0.0447017160809299\\
4137	0.0432875025185568\\
4138	0.0451403140329176\\
4139	0.0468590285253689\\
4140	0.0484628322093573\\
4141	0.0499667592052243\\
4142	0.0513828544018496\\
4143	0.0499686408394765\\
4144	0.0485544272771034\\
4145	0.0471402137147303\\
4146	0.0457260001523572\\
4147	0.0443117865899841\\
4148	0.0460890795571463\\
4149	0.0446748659947732\\
4150	0.0432606524324001\\
4151	0.0418464388700271\\
4152	0.0438117567577866\\
4153	0.0456254748444263\\
4154	0.0473108751867748\\
4155	0.0458966616244017\\
4156	0.0444824480620286\\
4157	0.0430682344996555\\
4158	0.0416540209372824\\
4159	0.0402398073749093\\
4160	0.0388255938125362\\
4161	0.0374113802501631\\
4162	0.03599716668779\\
4163	0.0345829531254169\\
4164	0.0372580767496177\\
4165	0.0358438631872446\\
4166	0.0344296496248715\\
4167	0.0371229816744395\\
4168	0.0395183046810183\\
4169	0.0381040911186453\\
4170	0.0366898775562722\\
4171	0.0352756639938991\\
4172	0.033861450431526\\
4173	0.0324472368691529\\
4174	0.0310330233067798\\
4175	0.0341759344189598\\
4176	0.0327617208565867\\
4177	0.0313475072942137\\
4178	0.0344447004893218\\
4179	0.0371362377167154\\
4180	0.0357220241543423\\
4181	0.0343078105919692\\
4182	0.0370157299724198\\
4183	0.0356015164100467\\
4184	0.0341873028476736\\
4185	0.0327730892853005\\
4186	0.0356740428103566\\
4187	0.0342598292479835\\
4188	0.0369735217301402\\
4189	0.0355593081677671\\
4190	0.034145094605394\\
4191	0.0368726577131892\\
4192	0.0392938431973764\\
4193	0.0414787012637808\\
4194	0.0434739810541034\\
4195	0.0453127788978242\\
4196	0.0438985653354511\\
4197	0.042484351773078\\
4198	0.0410701382107049\\
4199	0.0396559246483318\\
4200	0.041807921116148\\
4201	0.0437763525756219\\
4202	0.0423621390132488\\
4203	0.0442863158044194\\
4204	0.0460654443313243\\
4205	0.0446512307689512\\
4206	0.0464042615087363\\
4207	0.0449900479463632\\
4208	0.0467192263716117\\
4209	0.0483320611407418\\
4210	0.0498438836897916\\
4211	0.0484296701274185\\
4212	0.0470154565650454\\
4213	0.0456012430026723\\
4214	0.0441870294402992\\
4215	0.0459733332702162\\
4216	0.0476352803030751\\
4217	0.046221066740702\\
4218	0.0448068531783289\\
4219	0.0433926396159558\\
4220	0.0419784260535827\\
4221	0.0405642124912096\\
4222	0.0391499989288365\\
4223	0.0377357853664635\\
4224	0.040069244069658\\
4225	0.0386550305072849\\
4226	0.0372408169449118\\
4227	0.0358266033825387\\
4228	0.0344123898201656\\
4229	0.0371077820415337\\
4230	0.0395046654635889\\
4231	0.0380904519012158\\
4232	0.0366762383388427\\
4233	0.0352620247764696\\
4234	0.0378583964579615\\
4235	0.0401797176637961\\
4236	0.038765504101423\\
4237	0.0409994142901898\\
4238	0.0430345513755197\\
4239	0.0416203378131466\\
4240	0.0402061242507735\\
4241	0.0423093190154313\\
4242	0.0408951054530582\\
4243	0.0429390406023846\\
4244	0.0415248270400115\\
4245	0.0401106134776384\\
4246	0.0422221838406633\\
4247	0.0408079702782902\\
4248	0.0428592894359443\\
4249	0.0447447422492509\\
4250	0.0464911538045625\\
4251	0.0450769402421894\\
4252	0.0436627266798163\\
4253	0.0422485131174432\\
4254	0.0408342995550701\\
4255	0.039420085992697\\
4256	0.0415934180349557\\
4257	0.0401792044725826\\
4258	0.0387649909102095\\
4259	0.0373507773478364\\
4260	0.0397228666760376\\
4261	0.0383086531136645\\
4262	0.0405860691112684\\
4263	0.0391718555488953\\
4264	0.0377576419865222\\
4265	0.0363434284241492\\
4266	0.0349292148617761\\
4267	0.033515001299403\\
4268	0.0321007877370299\\
4269	0.0350921157892687\\
4270	0.0336779022268956\\
4271	0.0322636886645225\\
4272	0.0352327729236666\\
4273	0.0338185593612935\\
4274	0.0324043457989204\\
4275	0.0353544035325912\\
4276	0.0379402958157867\\
4277	0.0402535533549559\\
4278	0.0423526037022371\\
4279	0.0442775321022232\\
4280	0.0428633185398501\\
4281	0.041449104977477\\
4282	0.0434468192797503\\
4283	0.0452876508180717\\
4284	0.0438734372556986\\
4285	0.0424592236933255\\
4286	0.0410450101309524\\
4287	0.0430763154218117\\
4288	0.0449451439407421\\
4289	0.043530930378369\\
4290	0.0421167168159959\\
4291	0.0440603470488827\\
4292	0.0458558530123319\\
4293	0.0444416394499589\\
4294	0.0430274258875858\\
4295	0.0448999847342057\\
4296	0.0434857711718326\\
4297	0.0420715576094595\\
4298	0.0406573440470864\\
4299	0.0427215022168541\\
4300	0.0446175972555095\\
4301	0.0432033836931364\\
4302	0.0417891701307633\\
4303	0.043759119398013\\
4304	0.0423449058356399\\
4305	0.0409306922732668\\
4306	0.0395164787108937\\
4307	0.0381022651485206\\
4308	0.0403996775403016\\
4309	0.0424860205379711\\
4310	0.044400463188785\\
4311	0.0461713820795578\\
4312	0.0478201341436766\\
4313	0.049363280671771\\
4314	0.0508139771055073\\
4315	0.0493997635431342\\
4316	0.0479855499807611\\
4317	0.046571336418388\\
4318	0.0451571228560149\\
4319	0.0437429092936418\\
4320	0.045561707858742\\
4321	0.0441474942963689\\
4322	0.0427332807339958\\
4323	0.0413190671716227\\
4324	0.0433275193642606\\
4325	0.045177313488281\\
4326	0.0437630999259079\\
4327	0.0455804069019962\\
4328	0.0441661933396231\\
4329	0.04275197977725\\
4330	0.0446457149221451\\
4331	0.043231501359772\\
4332	0.0418172877973989\\
4333	0.0404030742350258\\
4334	0.0424891229401885\\
4335	0.0410749093778154\\
4336	0.0431037066066893\\
4337	0.0416894930443162\\
4338	0.0402752794819431\\
4339	0.03886106591957\\
4340	0.0410860051413744\\
4341	0.0396717915790013\\
4342	0.0418223617233506\\
4343	0.0437896252084191\\
4344	0.0456049747118226\\
4345	0.0441907611494495\\
4346	0.0459767947102032\\
4347	0.0476385101491601\\
4348	0.046224296586787\\
4349	0.0478695423711189\\
4350	0.0464553288087458\\
4351	0.0450411152463727\\
4352	0.0436269016839996\\
4353	0.0422126881216265\\
4354	0.0441486842362547\\
4355	0.0427344706738816\\
4356	0.0413202571115085\\
4357	0.0433286107382907\\
4358	0.0451783226475075\\
4359	0.0437641090851344\\
4360	0.0423498955227613\\
4361	0.0409356819603882\\
4362	0.0395214683980151\\
4363	0.038107254835642\\
4364	0.0404041812346034\\
4365	0.0389899676722303\\
4366	0.0375757541098572\\
4367	0.0399251737622387\\
4368	0.0420531202685856\\
4369	0.0406389067062125\\
4370	0.0392246931438394\\
4371	0.0378104795814663\\
4372	0.0401365347964993\\
4373	0.0387223212341262\\
4374	0.0373081076717531\\
4375	0.03589389410938\\
4376	0.0384196642056859\\
4377	0.0370054506433128\\
4378	0.0355912370809397\\
4379	0.0381505115969859\\
4380	0.0367362980346128\\
4381	0.0353220844722397\\
4382	0.0339078709098666\\
4383	0.0324936573474935\\
4384	0.0310794437851204\\
4385	0.0342155483434666\\
4386	0.0328013347810935\\
4387	0.0356985724807228\\
4388	0.0342843589183497\\
4389	0.0328701453559766\\
4390	0.0357583574356488\\
4391	0.0382990614472111\\
4392	0.036884847884838\\
4393	0.0354706343224649\\
4394	0.0340564207600918\\
4395	0.0367947679507568\\
4396	0.0353805543883837\\
4397	0.0379634900703351\\
4398	0.0402744702658409\\
4399	0.0388602567034678\\
4400	0.0410852717060643\\
4401	0.0431132005554313\\
4402	0.0416989869930582\\
4403	0.0436762552491967\\
4404	0.0454999876927352\\
4405	0.0440857741303621\\
4406	0.042671560567989\\
4407	0.0412573470056159\\
4408	0.0432709194377726\\
4409	0.0418567058753996\\
4410	0.0404424923130265\\
4411	0.0390282787506534\\
4412	0.0376140651882803\\
4413	0.0361998516259072\\
4414	0.0347856380635341\\
4415	0.033371424501161\\
4416	0.0361950089456542\\
4417	0.0386880013864527\\
4418	0.0372737878240796\\
4419	0.0358595742617065\\
4420	0.0383891151679504\\
4421	0.0369749016055773\\
4422	0.039385481351538\\
4423	0.0415619654621231\\
4424	0.04014775189975\\
4425	0.0422560607588177\\
4426	0.0408418471964446\\
4427	0.0394276336340715\\
4428	0.0416002789116137\\
4429	0.0435855943893651\\
4430	0.045416061970352\\
4431	0.0440018484079789\\
4432	0.0425876348456058\\
4433	0.0411734212832327\\
4434	0.0397592077208596\\
4435	0.0383449941584865\\
4436	0.0369307805961134\\
4437	0.0355165670337403\\
4438	0.0380841954129873\\
4439	0.040383368852853\\
4440	0.0389691552904799\\
4441	0.0375549417281068\\
4442	0.0399064471291975\\
4443	0.0384922335668244\\
4444	0.040752043128929\\
4445	0.0428081183025069\\
4446	0.044697515406642\\
4447	0.0432833018442689\\
4448	0.0451364304256661\\
4449	0.0468554144800211\\
4450	0.0484594509492983\\
4451	0.0499635815585352\\
4452	0.0513798567606961\\
4453	0.052718110121226\\
4454	0.0513038965588529\\
4455	0.0526462252032706\\
4456	0.0539182698805201\\
4457	0.052504056318147\\
4458	0.05378337476367\\
4459	0.0549986234999855\\
4460	0.0535844099376124\\
4461	0.0548094221575511\\
4462	0.0559754466394834\\
4463	0.0545612330771103\\
4464	0.0531470195147372\\
4465	0.0517328059523641\\
4466	0.0530522804943543\\
4467	0.0516380669319812\\
4468	0.0529625569005437\\
4469	0.0515483433381706\\
4470	0.0501341297757975\\
4471	0.0515407761120554\\
4472	0.0501265625496823\\
4473	0.0487123489873093\\
4474	0.0502013285407958\\
4475	0.0516041989152031\\
4476	0.0529304863045005\\
4477	0.0541881045372055\\
4478	0.0527738909748324\\
4479	0.0540394373017719\\
4480	0.055242226493287\\
4481	0.0563880356746478\\
4482	0.0574818249987964\\
4483	0.0585278909463427\\
4484	0.0595299844463061\\
4485	0.058115770883933\\
4486	0.0567015573215599\\
4487	0.0577814790690038\\
4488	0.0588147860359757\\
4489	0.0598050929312781\\
4490	0.060755583599025\\
4491	0.0593413700366519\\
4492	0.0603103396759804\\
4493	0.0588961261136073\\
4494	0.0598831121813171\\
4495	0.0608305219729392\\
4496	0.0617411504742298\\
4497	0.0603269369118567\\
4498	0.0589127233494836\\
4499	0.0574985097871105\\
4500	0.0585438618162792\\
4501	0.0571296482539062\\
4502	0.0581908806387718\\
4503	0.0592069680906625\\
4504	0.0601813476415317\\
4505	0.0587671340791586\\
4506	0.0573529205167855\\
4507	0.0584045161052458\\
4508	0.0569903025428727\\
4509	0.0555760889804996\\
4510	0.0567065193258137\\
4511	0.0552923057634406\\
4512	0.0538780922010675\\
4513	0.055088718354799\\
4514	0.0562416611986884\\
4515	0.0573419778479621\\
4516	0.0583940439910481\\
4517	0.0594016759898248\\
4518	0.0579874624274517\\
4519	0.0590120752995728\\
4520	0.0575978617371998\\
4521	0.0561836481748267\\
4522	0.0572865612290316\\
4523	0.0583410131477633\\
4524	0.0593508465569285\\
4525	0.0603194356745755\\
4526	0.0589052221122024\\
4527	0.0598918373926088\\
4528	0.0608389031362996\\
4529	0.0617492113674979\\
4530	0.0626252514473235\\
4531	0.0634692540672242\\
4532	0.0642832273382353\\
4533	0.0628690137758623\\
4534	0.0614548002134892\\
4535	0.0600405866511161\\
4536	0.058626373088743\\
4537	0.0572121595263699\\
4538	0.0582698218275905\\
4539	0.0568556082652174\\
4540	0.0579287721235134\\
4541	0.0589558558828888\\
4542	0.0575416423205157\\
4543	0.0561274287581426\\
4544	0.0547132151957695\\
4545	0.0532990016333964\\
4546	0.0518847880710233\\
4547	0.0531962550307278\\
4548	0.0544405247799265\\
4549	0.055624033352103\\
4550	0.0542098197897299\\
4551	0.0554043836921382\\
4552	0.0539901701297651\\
4553	0.052575956567392\\
4554	0.0538515914732258\\
4555	0.0550635093281131\\
4556	0.05364929576574\\
4557	0.0548711159894361\\
4558	0.053456902427063\\
4559	0.0546882098323566\\
4560	0.0532739962699835\\
4561	0.0518597827076104\\
4562	0.0531725639156291\\
4563	0.0544180181560294\\
4564	0.0556026011141731\\
4565	0.0567318181360441\\
4566	0.0578104095089575\\
4567	0.0563961959465844\\
4568	0.057489622374172\\
4569	0.0585353546315308\\
4570	0.0595371400346979\\
4571	0.0581229264723248\\
4572	0.0567087129099517\\
4573	0.0577883199437518\\
4574	0.0563741063813787\\
4575	0.0549598928190056\\
4576	0.056118853056353\\
4577	0.0572246723979898\\
4578	0.0558104588356167\\
4579	0.0569302032300103\\
4580	0.0555159896676372\\
4581	0.0541017761052641\\
4582	0.0553015498538094\\
4583	0.0538873362914363\\
4584	0.0550975121676591\\
4585	0.053683298605286\\
4586	0.0522690850429129\\
4587	0.0535605120350129\\
4588	0.0547867018381801\\
4589	0.053372488275807\\
4590	0.0546079798481562\\
4591	0.0557835225197721\\
4592	0.0569044904921826\\
4593	0.0554902769298095\\
4594	0.0566246423989701\\
4595	0.055210428836597\\
4596	0.0537962152742239\\
4597	0.0550108363894656\\
4598	0.0535966228270925\\
4599	0.0548210336551693\\
4600	0.0559865116237306\\
4601	0.0545722980613575\\
4602	0.0557495340303621\\
4603	0.0568720476119377\\
4604	0.0579444924727374\\
4605	0.0565302789103643\\
4606	0.0551160653479912\\
4607	0.0562677344433224\\
4608	0.0548535208809493\\
4609	0.0534393073185762\\
4610	0.0546714857723689\\
4611	0.0558440202055805\\
4612	0.056962241731453\\
4613	0.0580307492126799\\
4614	0.0566165356503068\\
4615	0.0577002028680436\\
4616	0.0587369573995043\\
4617	0.0573227438371312\\
4618	0.0583756375130146\\
4619	0.0569614239506415\\
4620	0.0580299670756689\\
4621	0.0566157535132958\\
4622	0.057699455238831\\
4623	0.0587362415282231\\
4624	0.05732202796585\\
4625	0.0583749524524232\\
4626	0.0593833765162233\\
4627	0.0603506603447685\\
4628	0.0589364467823954\\
4629	0.0575222332200223\\
4630	0.0561080196576492\\
4631	0.0546938060952762\\
4632	0.0558652848870054\\
4633	0.056982542461374\\
4634	0.0580501654427665\\
4635	0.0590721440110901\\
4636	0.057657930448717\\
4637	0.0562437168863439\\
4638	0.0573439416304414\\
4639	0.0559297280680683\\
4640	0.0570440688384678\\
4641	0.0581090149699408\\
4642	0.0591285263005204\\
4643	0.0577143127381474\\
4644	0.0563000991757743\\
4645	0.0548858856134012\\
4646	0.0560483154750485\\
4647	0.0546341019126754\\
4648	0.0558084063507144\\
4649	0.0569282439373489\\
4650	0.0579982341103474\\
4651	0.0590223940330746\\
4652	0.0600042431610434\\
4653	0.0585900295986703\\
4654	0.0571758160362972\\
4655	0.0557616024739242\\
4656	0.0568835670334664\\
4657	0.0554693534710934\\
4658	0.0540551399087203\\
4659	0.0552571688808429\\
4660	0.0538429553184698\\
4661	0.0550552943923855\\
4662	0.0562097957519486\\
4663	0.057311537893478\\
4664	0.0558973243311049\\
4665	0.0544831107687318\\
4666	0.0530688972063587\\
4667	0.0543195469383441\\
4668	0.0555088410303671\\
4669	0.0540946274679941\\
4670	0.0552947466565209\\
4671	0.0538805330941478\\
4672	0.0524663195317747\\
4673	0.0510521059694016\\
4674	0.0524080299665265\\
4675	0.0509938164041534\\
4676	0.0523529068658696\\
4677	0.0536400018783888\\
4678	0.0522257883160157\\
4679	0.0508115747536426\\
4680	0.0521806119943195\\
4681	0.0507663984319464\\
4682	0.0493521848695733\\
4683	0.0508035254181489\\
4684	0.0493893118557758\\
4685	0.0479750982934027\\
4686	0.049508692265939\\
4687	0.0480944787035659\\
4688	0.0496207556101502\\
4689	0.0510565864394506\\
4690	0.0496423728770775\\
4691	0.0510769626260911\\
4692	0.0524315385329075\\
4693	0.053714582388387\\
4694	0.0549331986824345\\
4695	0.0560934093230804\\
4696	0.0572003717409863\\
4697	0.0582585434434799\\
4698	0.0568443298811068\\
4699	0.0554301163187337\\
4700	0.0540159027563606\\
4701	0.0526016891939875\\
4702	0.0511874756316144\\
4703	0.0497732620692413\\
4704	0.0483590485068682\\
4705	0.0469448349444951\\
4706	0.048543122254785\\
4707	0.0471289086924119\\
4708	0.0487154299266007\\
4709	0.0502042258716955\\
4710	0.0487900123093224\\
4711	0.0502743705968746\\
4712	0.0516731481183939\\
4713	0.052995778765963\\
4714	0.0515815652035899\\
4715	0.0529090551098712\\
4716	0.0514948415474981\\
4717	0.050080627985125\\
4718	0.0514902878829513\\
4719	0.0500760743205782\\
4720	0.0486618607582051\\
4721	0.047247647195832\\
4722	0.0488266272553793\\
4723	0.0474124136930062\\
4724	0.0459982001306331\\
4725	0.04458398656826\\
4726	0.0431697730058869\\
4727	0.0450314941170184\\
4728	0.0436172805546453\\
4729	0.0422030669922722\\
4730	0.0441398268618349\\
4731	0.0459295532849987\\
4732	0.0445153397226256\\
4733	0.0431011261602525\\
4734	0.0449680648283687\\
4735	0.0435538512659956\\
4736	0.0421396377036225\\
4737	0.0440814415145348\\
4738	0.0458754115182703\\
4739	0.0444611979558972\\
4740	0.0462277659005269\\
4741	0.0478727820777355\\
4742	0.0464585685153624\\
4743	0.0450443549529893\\
4744	0.0436301413906162\\
4745	0.0422159278282431\\
4746	0.0441516668433115\\
4747	0.0459405340782999\\
4748	0.0445263205159268\\
4749	0.0462882363664191\\
4750	0.044874022804046\\
4751	0.0466113287043889\\
4752	0.0451971151420158\\
4753	0.0469118923524596\\
4754	0.04851229510901\\
4755	0.0500132467829863\\
4756	0.0485990332206132\\
4757	0.0471848196582401\\
4758	0.0487677852153725\\
4759	0.0473535716529994\\
4760	0.0489258562849679\\
4761	0.0475116427225949\\
4762	0.0460974291602218\\
4763	0.0446832155978487\\
4764	0.0464339791828257\\
4765	0.0450197656204526\\
4766	0.0467468690837963\\
4767	0.0453326555214232\\
4768	0.0470380773435353\\
4769	0.0486303930490245\\
4770	0.0501242653023417\\
4771	0.0515314667848431\\
4772	0.0528616221500571\\
4773	0.051447408587684\\
4774	0.0527820478853394\\
4775	0.0540471800835652\\
4776	0.0526329665211921\\
4777	0.051218752958819\\
4778	0.0498045393964459\\
4779	0.0483903258340728\\
4780	0.0498986252699017\\
4781	0.0484844117075286\\
4782	0.0499870398940129\\
4783	0.0514019867807715\\
4784	0.052739055125856\\
4785	0.0513248415634829\\
4786	0.0526660452986457\\
4787	0.0512518317362726\\
4788	0.0498376181738995\\
4789	0.0512610473685266\\
4790	0.0498468338061535\\
4791	0.0512697383802558\\
4792	0.0526139035556172\\
4793	0.0538875984486168\\
4794	0.0550977615574765\\
4795	0.0562502830536553\\
4796	0.0573502142841611\\
4797	0.055936000721788\\
4798	0.0545217871594149\\
4799	0.0557014239384441\\
4800	0.054287210376071\\
4801	0.0528729968136979\\
4802	0.0541335201635452\\
4803	0.055331761062106\\
4804	0.0564734277667386\\
4805	0.0575634248009215\\
4806	0.0586060031463684\\
4807	0.0596048761049122\\
4808	0.0581906625425391\\
4809	0.0592067591030989\\
4810	0.0577925455407258\\
4811	0.0563783319783527\\
4812	0.0549641184159797\\
4813	0.0535499048536066\\
4814	0.0547766176686738\\
4815	0.0533624041063007\\
4816	0.0519481905439276\\
4817	0.0532563308259627\\
4818	0.0544976016734988\\
4819	0.0556783895771458\\
4820	0.0542641760147727\\
4821	0.0554561267144131\\
4822	0.05404191315204\\
4823	0.0526276995896669\\
4824	0.0512134860272938\\
4825	0.0525606809767713\\
4826	0.0511464674143982\\
4827	0.0524972807128537\\
4828	0.0510830671504806\\
4829	0.0524373121816511\\
4830	0.053720059053623\\
4831	0.0523058454912499\\
4832	0.0508916319288768\\
4833	0.0522562908623779\\
4834	0.0508420773000048\\
4835	0.0522094447380071\\
4836	0.0535039624587759\\
4837	0.0547329429653706\\
4838	0.0559025728540391\\
4839	0.0570181418940976\\
4840	0.0556039283317245\\
4841	0.0541897147693514\\
4842	0.0553852465588268\\
4843	0.0539710329964537\\
4844	0.0525568194340806\\
4845	0.0538334337749197\\
4846	0.0524192202125466\\
4847	0.053702897913414\\
4848	0.0549220870487002\\
4849	0.0560828185373393\\
4850	0.0546686049749662\\
4851	0.0558412757185319\\
4852	0.0569596217085255\\
4853	0.0555454081461524\\
4854	0.0566772440405625\\
4855	0.0577582357167521\\
4856	0.056344022154379\\
4857	0.0549298085920059\\
4858	0.0535155950296328\\
4859	0.0521013814672597\\
4860	0.0534015173569482\\
4861	0.0519873037945751\\
4862	0.0532933958821378\\
4863	0.0518791823197647\\
4864	0.0531909438000521\\
4865	0.054435479004554\\
4866	0.0530212654421809\\
4867	0.0542743091596539\\
4868	0.0528600955972808\\
4869	0.0541212717526022\\
4870	0.0553201038866379\\
4871	0.0539058903242648\\
4872	0.0551151629038811\\
4873	0.0562668740124365\\
4874	0.0573660639173691\\
4875	0.055951850354996\\
4876	0.0570651913835799\\
4877	0.0581292198599779\\
4878	0.0567150062976048\\
4879	0.0577943366042956\\
4880	0.0563801230419225\\
4881	0.0549659094795494\\
4882	0.0561245880529814\\
4883	0.0572301498892947\\
4884	0.0582870351535169\\
4885	0.059299113404835\\
4886	0.0602697813038731\\
4887	0.0612020397740478\\
4888	0.0620985556703565\\
4889	0.0629617116008913\\
4890	0.0637936465729444\\
4891	0.0623794330105713\\
4892	0.0632323345759254\\
4893	0.0640546564378058\\
4894	0.064848266070529\\
4895	0.0634340525081559\\
4896	0.0620198389457828\\
4897	0.0628858853557218\\
4898	0.0637205286781225\\
4899	0.0645257153494117\\
4900	0.0631115017870386\\
4901	0.0639381057021915\\
4902	0.0625238921398184\\
4903	0.0611096785774453\\
4904	0.0620096869113318\\
4905	0.0628761066383918\\
4906	0.0614618930760187\\
4907	0.0600476795136456\\
4908	0.0609886170142736\\
4909	0.0618932190466895\\
4910	0.0604790054843164\\
4911	0.0590647919219433\\
4912	0.0600449211081945\\
4913	0.0586307075458214\\
4914	0.0596285637359204\\
4915	0.0582143501735473\\
4916	0.0592294578320709\\
4917	0.0578152442696978\\
4918	0.0588471218381967\\
4919	0.0598361074777516\\
4920	0.0584218939153785\\
4921	0.0570076803530054\\
4922	0.0555934667906323\\
4923	0.0541792532282592\\
4924	0.0553752889367923\\
4925	0.0565149465857954\\
4926	0.0576031038966322\\
4927	0.0586439899151964\\
4928	0.0572297763528233\\
4929	0.0558155627904502\\
4930	0.0544013492280771\\
4931	0.0555867284744118\\
4932	0.0541725149120387\\
4933	0.0527583013496656\\
4934	0.0540246395226491\\
4935	0.052610425960276\\
4936	0.0538842985263842\\
4937	0.0524700849640111\\
4938	0.051055871401638\\
4939	0.0496416578392649\\
4940	0.0510762886224053\\
4941	0.0496620750600322\\
4942	0.0510955346177686\\
4943	0.0524491041365442\\
4944	0.0537312446600128\\
4945	0.0523170310976397\\
4946	0.0509028175352666\\
4947	0.0494886039728935\\
4948	0.0509320454034714\\
4949	0.0495178318410983\\
4950	0.0509595865426655\\
4951	0.0523205398494134\\
4952	0.0509063262870403\\
4953	0.0522701830855078\\
4954	0.0535615532400687\\
4955	0.0521473396776956\\
4956	0.0507331261153225\\
4957	0.0521064670970129\\
4958	0.0534063380641859\\
4959	0.0546401502111836\\
4960	0.0558141681176245\\
4961	0.0569337441109655\\
4962	0.0555195305485924\\
4963	0.0566525531541032\\
4964	0.0577346323157778\\
4965	0.0587699252378975\\
4966	0.0573557116755244\\
4967	0.0584071872678316\\
4968	0.0569929737054585\\
4969	0.0555787601430854\\
4970	0.0541645465807123\\
4971	0.0527503330183392\\
4972	0.0540170761086595\\
4973	0.0552209486484077\\
4974	0.0538067350860346\\
4975	0.055020842235022\\
4976	0.0561769520354434\\
4977	0.0572801651242721\\
4978	0.055865951561899\\
4979	0.0569831789270221\\
4980	0.055568965364649\\
4981	0.0566997219184062\\
4982	0.0577797244024684\\
4983	0.0588131056962464\\
4984	0.0598034812907138\\
4985	0.0607540356847384\\
4986	0.0616675910457528\\
4987	0.0625466623975316\\
4988	0.0611324488351585\\
4989	0.0620315951811811\\
4990	0.060617381618808\\
4991	0.0592031680564349\\
4992	0.0601777009223357\\
4993	0.0611135498261214\\
4994	0.0596993362637483\\
4995	0.0606540159770478\\
4996	0.0615714098764267\\
4997	0.0601571963140536\\
4998	0.0587429827516805\\
4999	0.0573287691893074\\
5000	0.0559145556269343\\
};
\addlegendentry{Good 2}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/regret_adaptive_v_static.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=11000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users (Thousands)},
ymin=-50,
ymax=50,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  at = {(0.07, 0.27)},
  draw=white!80!black
},
%yticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
xtick=\empty,
    extra x ticks={0,2000, 4000, 6000, 8000, 10000},
    extra x tick labels={0, 2, 4, 6, 8, 10},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Regret},
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt]
  table{%
100 0.0
250 -2.842170943040401e-14
500 -5.684341886080802e-14
750 0.0
1000 -1.1368683772161603e-13
1250 -1.1368683772161603e-13
1500 0.0
2000  -2.2737367544323206e-13
2500 -2.2737367544323206e-13
3000 0.0
5000 -4.547473508864641e-13
10000 0.0
};
\addlegendentry{Static}
\addplot [color=mycolor1, line width=1.5pt]
  table{%
100 1.7865433268605813
250 1.466347288863119
500 1.7726527539442145
750 7.783496373274033
1000 3.8709331178401953
1250 16.020500523852206
1500 2.656467566017227
2000 3.249807257939665
2500 25.737985289769313
3000 2.570098000242524
5000 3.220299645972318
10000 3.8731048666168135
};
\addlegendentry{Adaptive}
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/regret_add_mult_update_high_price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-500,
ymax=3500,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Regret},
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  font = \scriptsize,
  at = {(0.15, 0.27)},
  draw=white!80!black
},
axis background/.style={fill=white},
]
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
100 251.91935213511306\\
250 568.9698540198897\\
500 1012.6211830618413\\
750 1341.4219026865576\\
1000 1589.517304761077\\
1250 1850.4058765055852\\
1500 2059.9350992016116\\
2000 2505.2949696243013\\
2500 2861.170983652133\\
3000 3040.7147188346935\\
};
\addlegendentry{Additive Price Update}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
100 210.3299246651677\\
250 441.48829825564826\\
500 750.2633512152825\\
750 945.0766165922068\\
1000 1085.1633377813523\\
1250 1250.9228797213182\\
1500 1376.6010614887564\\
2000 1685.1761004251093\\
2500 1900.1943573146564\\
3000 1982.4146859847679\\
};
\addlegendentry{Multiplicative Price Update}

\addplot [color=mycolor4, line width=1.5pt, only marks]
  table[row sep=crcr]{%
100 251.91935213511306\\
250 568.9698540198897\\
500 1012.6211830618413\\
750 1341.4219026865576\\
1000 1589.517304761077\\
1250 1850.4058765055852\\
1500 2059.9350992016116\\
2000 2505.2949696243013\\
2500 2861.170983652133\\
3000 3040.7147188346935\\
};
%\addlegendentry{Additive Price Update}

\end{axis} 

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/regret_add_mult_update_low_price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\definecolor{mycolor4}{rgb}{0.20, 0.63, 0.17} % Green
\definecolor{mycolor5}{rgb}{0.58, 0.44, 0.86} % Purple
\definecolor{mycolor6}{rgb}{0.90, 0.60, 0.00} % Orange
\definecolor{mycolor7}{rgb}{0.67, 0.85, 0.90} % Lighter Blue

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-2200,
ymax=0,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Regret},
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  font = \scriptsize,
  at = {(0.17, 0.97)},
  draw=white!80!black
},
axis background/.style={fill=white},
]
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
100 -180.48895488316657\\
250 -396.64063054535654\\
500 -598.6328469906421\\
750 -785.1843986471977\\
1000 -903.0175488809764\\
1250 -1007.717194191151\\
1500 -1004.4871921709055\\
2000 -1325.154832013075\\
2500 -1406.4195065940366\\
3000 -1589.627413162205\\
};
\addlegendentry{Additive Price Update}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
100 -225.46452925859103\\
250 -500.88942284784935\\
500 -762.5158099697728\\
750 -987.8095596630628\\
1000 -1145.9364384733344\\
1250 -1275.8605118842243\\
1500 -1303.793763349444\\
2000 -1674.860217718553\\
2500 -1797.1713905919096\\
3000 -2019.6504384643777\\
};
\addlegendentry{Multiplicative Price Update}
\end{axis} 

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Figures/test_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%Utility Range 5-10
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0in,0in)},
legend pos = north east,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=5500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-0.1,
ymax=0.4,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Ratio of Infinity Norm of Excess  \\ Demand to Capacity },
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 2pt]
  table[row sep=crcr]{%
100	0.33857532580828\\
%250	0.0892596117800319\\
500	0.194106432619499\\
750	0.138998634217302\\
1000	0.109251174109019\\
1250	0.101418823304561\\
1500	0.0812491232549755\\
2000	0.0910740672699935\\
2500	0.0726755087230873\\
3000	0.101348329804022\\
5000	0.0689424030011207\\
};
%\addlegendentry{Algorithm 1};
\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
100	0.336067241240981\\
250	0.300550056426896\\
500	0.11896485455314\\
750	0.111437092819013\\
1000	0.154690007361938\\
1250	0.109848696240764\\
1500	0.0997785814186669\\
2000	0.0764384070251709\\
2500	0.0663344327238717\\
3000	0.060469551217387\\
5000	0.0568418087671959\\
%10000	0.0409077040252265\\
};
%\addlegendentry{Algorithm 2};
\addplot [color=mycolor3, line width = 2pt]
  table[row sep=crcr]{%
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
5000	0\\
%10000	0\\
};
%\addlegendentry{Algorithm 3};

\addplot [color=mycolor1, only marks]
  table[row sep=crcr]{%
100	0.33857532580828\\
%250	0.0892596117800319\\
500	0.194106432619499\\
750	0.138998634217302\\
1000	0.109251174109019\\
1250	0.101418823304561\\
1500	0.0812491232549755\\
2000	0.0910740672699935\\
2500	0.0726755087230873\\
3000	0.101348329804022\\
5000	0.0689424030011207\\
};
\addplot [color=mycolor2, only marks]
  table[row sep=crcr]{%
100	0.336067241240981\\
250	0.300550056426896\\
500	0.11896485455314\\
750	0.111437092819013\\
1000	0.154690007361938\\
1250	0.109848696240764\\
1500	0.0997785814186669\\
2000	0.0764384070251709\\
2500	0.0663344327238717\\
3000	0.060469551217387\\
5000	0.0568418087671959\\
%10000	0.0409077040252265\\
};

\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
100	0\\
250	0\\
500	0\\
750	0\\
1000	0\\
1250	0\\
1500	0\\
2000	0\\
2500	0\\
3000	0\\
5000	0\\
%10000	0\\
};

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


%\begin{comment}
%100	0.285390203107607\\
%250	0.29049912799261\\
%500	0.243042133932791\\
%750	0.115253481821011\\
%1000	0.127186468779943\\
%1250	0.0967227108486333\\
%1500	0.163218943175063\\
%2000	0.125900155213426\\
%2500	0.197698264451935\\
%3000	0.11173671676011\\
%5000	0.0802440464042034\\ %10000    \\
%\end{comment}

==> Figures/test_rovero.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.0, 0.88, 0.21}
%
\definecolor{mycolor1}{rgb}{0.89, 0.0, 0.13}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
legend style={
legend cell align=left, align=left,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.10,0.95)},
  anchor=north west,
  draw=white!80!black
},
scale only axis,
xmin=0,
xmax=5500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Users},
ymin=-0.05,
ymax=0.3,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Ratio of Regret to Optimal \\ Objective},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, style=ultra thick]
  table[row sep=crcr]{%
100	-0.000998095373420771\\
%250	0.00136763289760046\\
500	-0.00223090718184940\\
750	-0.00384377567597067\\
1000	-0.00262911937811209\\
1250	-0.00366448453543432\\
1500	-0.000796589061383981\\
2000	-0.00363914437867281\\
2500	-0.00110841149850834\\
3000	-0.00155172605101484\\
5000	-0.00189571897514008\\%10000    \\
};
\addlegendentry{Stochastic Program}

\addplot [color=mycolor2,style=ultra thick]
  table[row sep=crcr]{%
100	0.00730016240971337\\
250	-0.00338043039115218\\
500	0.00149328476171516\\
750	0.00177716589703395\\
1000	-0.00298719838480417\\
1250	0.00217888240702918\\
1500	-0.00138223822849959\\
2000	0.00144299152769671\\
2500	-0.000331682370507393\\
3000	0.00193515406025198\\
5000	0.000592875019036931\\
%10000    9.09837728201667e-05\\
};
\addlegendentry{Dynamic Learning SAA}

\addplot [color=mycolor3, style=ultra thick]
  table[row sep=crcr]{%
100	0.243129910199797\\
250	0.168739883445158\\
500	0.125186208176901\\
750	0.0984640887404604\\
1000	0.0870006761012101\\
1250	0.0784217940022099\\
1500	0.0722539296932423\\
2000	0.0635022165272666\\
2500	0.0565716128546833\\
3000	0.0524239122026272\\
5000	0.0403321931075049\\
%10000    0.0285633680598388\\
};
\addlegendentry{Algorithm 2}



\addplot [color=mycolor1, only marks]
  table[row sep=crcr]{%
100	-0.000998095373420771\\
%250	0.00136763289760046\\
500	-0.00223090718184940\\
750	-0.00384377567597067\\
1000	-0.00262911937811209\\
1250	-0.00366448453543432\\
1500	-0.000796589061383981\\
2000	-0.00363914437867281\\
2500	-0.00110841149850834\\
3000	-0.00155172605101484\\
5000	-0.00189571897514008\\%10000    \\
};

\addplot [color=mycolor2,only marks]
  table[row sep=crcr]{%
100	0.00730016240971337\\
250	-0.00338043039115218\\
500	0.00149328476171516\\
750	0.00177716589703395\\
1000	-0.00298719838480417\\
1250	0.00217888240702918\\
1500	-0.00138223822849959\\
2000	0.00144299152769671\\
2500	-0.000331682370507393\\
3000	0.00193515406025198\\
5000	0.000592875019036931\\
%10000    9.09837728201667e-05\\
};

\addplot [color=mycolor3, only marks]
  table[row sep=crcr]{%
100	0.243129910199797\\
250	0.168739883445158\\
500	0.125186208176901\\
750	0.0984640887404604\\
1000	0.0870006761012101\\
1250	0.0784217940022099\\
1500	0.0722539296932423\\
2000	0.0635022165272666\\
2500	0.0565716128546833\\
3000	0.0524239122026272\\
5000	0.0403321931075049\\
%10000    0.0285633680598388\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

%100	0.00720388451661238\\
%250	0.000431741840399954\\
%500	-0.00211004388294352\\
%750	0.000139831410448868\\
%1000	-0.000913441874609346\\
%1250	-0.000598476151088089\\
%1500	-0.00495274743510893\\
%2000	0.00107541069189195\\
%2500	0.000387610277315591\\
%3000	-0.00157444012400780\\
%5000	0.00270539552933151\\
